Analyzing the Morphology of Late-phase Stellar Flares From G-, K-, and M-type Stars

Stellar flares occasionally present a $\textit{peak-bump}$ light curve morphology, consisting of an initial impulsive phase followed by a gradual late phase. Analyzing this specific morphology can uncover the underlying physics of stellar flare dynamics, particularly the plasma heating-evaporation-condensation process. While previous studies have mainly examined peak-bump occurrences on M-dwarfs, this report extends the investigation to G-, K-, and M-type stars. We utilize the flare catalog published by arXiv:2212.00993, encompassing 12,597 flares, detected by using $\textit{Transiting Exoplanet Survey Satellite}$ (TESS) observations. Our analysis identifies 10,142 flares with discernible classical and complex morphology, of which 197 ($\sim1.9\%$) exhibit the peak-bump feature. We delve into the statistical properties of these TESS late-phase flares, noting that both the amplitude and full-width-half-maximum (FWHM) duration of both the peaks and bumps show positive correlations across all source-star spectral types, following a power law with indices 0.69 $\pm$ 0.09 and 1.0 $\pm$ 0.15, respectively. Additionally, a negative correlation between flare amplitude and the effective temperature of their host stars is observed. Compared to the other flares in our sample, peak-bump flares tend to have larger and longer initial peak amplitudes and FWHM durations, and possess energies ranging from $10^{31}$ to $10^{36}$ erg.

==> tab2.txt <==
+-----------+--------------------+-----------------------+-----------------------+-----------------+
|   TIC-ID  |  Flare Peak (BJD)  |       FWHM (Day)      |  A (Fractional Flux)  |  Classification |
+-----------+--------------------+-----------------------+-----------------------+-----------------+
| 101963752 | 2111.0979101449325 |  0.007588348845063176 |  0.041712228173715116 | Complex (Other) |
| 101963752 | 2106.4687763026536 | 0.0019182662784676498 |  0.023820262763768252 | Complex (Other) |
| 101963752 | 2106.9979405415525 | 0.0063524000684224745 |  0.021779636069218733 |    Classical    |
| 102032397 | 1368.9968004853274 |  0.005102065600172245 |  0.08116068132344001  |       QPP       |
| 102032397 | 2091.682507146405  |   0.0047153341856689  |  0.07136525303006813  | Complex (Other) |
| 102032397 | 2106.9159158628518 |  0.022625544949951722 |  0.057112563082150736 | Complex (Other) |
| 102032397 | 1359.1230863464928 |  0.008481046297500868 |  0.03907424993184394  | Complex (Other) |
| 102032397 | 1370.8370856114482 |  0.005073699114619752 |  0.03489451926252474  |    Classical    |
| 102032397 | 1378.271794221707  |  0.02076384875915731  |   0.0125597150843203  | Complex (Other) |
| 102032397 | 1369.6759704862295 |  0.012581313228847264 |  0.008921070568525535 |    Classical    |
| 102032397 | 1376.6176359800595 |  0.009035917665267063 |  0.008382114367495808 |    Classical    |
| 102032397 | 1366.5828936077012 |  0.015576839377177115 |  0.007958177309889458 |     Flat-top    |
| 102032397 | 2089.1699703670824 |  0.003915114824329808 |  0.007880953649754385 |    Classical    |
| 102032397 | 1379.0731780306135 |  0.014159098621980698 |  0.007248853453126536 |    Classical    |
| 102071750 | 1356.7980120747877 |  0.002089243046839761 |  0.24965523804200696  |     Flat-top    |
| 102071750 | 2091.157473255005  | 0.0026657135259954092 |  0.14822612973993898  |     Flat-top    |
| 102071750 | 1356.4285600553173 |  0.003454550663892043 |   0.1468161262234251  |    Peak-bump    |
| 102071750 | 1365.4356455739155 |  0.005115554649883854 |   0.1413895865984044  |     Flat-top    |
| 102071750 | 1378.1648644683962 | 0.0027760917820908258 |  0.09212173457200734  |     Flat-top    |
| 102071750 | 1378.6940291068188 | 0.0016731792402697155 |  0.08925433138099392  |    Classical    |
| 102071750 | 2094.6686309085685 | 0.0015296267755314033 |  0.08579680214534546  |     Flat-top    |
| 102071750 | 2090.7560779576793 | 0.0012925956144578985 |  0.05677700445872458  |    Classical    |
| 102071750 | 2091.5172010079064 |  0.014944587344486811 |  0.055034191400785026 |    Peak-bump    |
| 102071750 | 1372.534311447516  |  0.004758010780414662 |  0.037956350214575885 |    Classical    |
| 102071750 | 1373.4176468172157 |  0.002683785119623676 |  0.033244635908697306 |    Classical    |
| 102071750 | 2102.8770338895933 |  0.004857828861816151 |  0.028722868044022132 |    Classical    |
| 102071750 | 1364.966195813656  |  0.014051641901557325 |  0.027954290545343374 |    Peak-bump    |
| 102071750 | 2096.4200374856136 |  0.001077940788731108 |  0.02523557469919302  |    Classical    |
| 102071750 | 2095.3408603191324 |  0.007000964894322387 |  0.02255547030127847  |    Classical    |
| 102071750 | 2103.560369956125  | 0.0038921710366006885 |  0.022073272831311108 |    Classical    |
| 102071750 | 2089.192161192877  |  0.005198634658777278 |  0.021509263273431722 |    Classical    |
| 102071750 | 2103.424258401229  |  0.011374675251476056 |  0.019478730810252864 |    Classical    |
| 102071750 |  2089.66439240779  | 0.0031943772682942063 |  0.018815647534696778 |    Classical    |
| 114794572 | 1379.0387360253985 |  0.003718151829585601 |   1.7192934042060999  |    Peak-bump    |
| 114794572 | 1356.5981961882776 |  0.012386336867572664 |   0.6822283233009683  |    Peak-bump    |
| 114794572 | 2105.3620227352126 |  0.002632590618339368 |   0.6515285916406202  | Complex (Other) |
| 114794572 | 1361.5330384140057 |  0.018911535429911867 |   0.1634611319163768  | Complex (Other) |
| 114794572 | 1371.2095752977566 |  0.017072772698360165 |  0.08145643717734208  |     Flat-top    |
| 114794572 | 1378.5262387578723 |  0.06104916448453596  |  0.06816640270543006  |    Peak-bump    |
| 114819903 | 1362.0287188503287 |  0.006324211833041604 |  0.13065547720753057  | Complex (Other) |
| 114819903 | 1371.939981932697  | 0.0009474789455679334 |   0.0974983826495861  |       QPP       |
| 114819903 | 1362.3828929751164 | 0.0015331432687747757 |  0.09266627801418303  |     Flat-top    |
| 114819903 | 1355.5118844113138 | 0.0029110910726480063 |  0.08040442945219795  |    Classical    |
| 114819903 | 2092.9006111153512 |  0.004539552637966816 |  0.04723069250677303  |    Classical    |
| 114819903 | 2111.0187978628755 |  0.004578764934417706 |  0.03698749234296794  |    Classical    |
| 114819903 | 2096.906234047947  |  0.002888008822229324 |  0.028673948255572013 |    Classical    |
| 114819903 | 2110.2340814683566 |  0.006513927227843984 |  0.02153731090423805  |    Classical    |
| 114819903 | 1377.145545365289  |  0.005027252659825654 |  0.02067510694261432  |    Classical    |
| 114819903 | 1365.9690726159213 | 0.0029466291499372645 |  0.017737451015584105 | Complex (Other) |
| 114819903 | 2108.1952038687095 | 0.0012362023798470553 |  0.016612879559990135 |    Classical    |
| 114851071 | 1380.2969721792022 |  0.007633739295351042 |  0.07690596769854596  | Complex (Other) |
| 114851071 | 1361.2814982190541 | 0.0052468248541870915 |  0.07248528407540467  | Complex (Other) |
| 114851071 | 2105.8105279958063 | 0.0013749202740738922 |  0.06917827324095682  |    Classical    |
| 114851071 | 2092.4325648299136 |  0.002107157858375644 |   0.0686534320822777  |    Classical    |
| 114851071 | 2110.9757919641916 |  0.006210224276024666 |  0.060272358701838225 |    Peak-bump    |
| 114851071 | 1365.0885253572253 | 0.0033455127718722737 |   0.0462221225606555  | Complex (Other) |
| 114851071 | 2090.3797377213095 | 0.0013861312247188805 |  0.036388226164959514 |    Classical    |
| 114851071 | 1369.9566670377965 |  0.040648330398649415 |  0.02844392195840295  | Complex (Other) |
| 114851071 | 1377.7553114399282 |  0.004510882056286767 |  0.02823417734777034  |    Classical    |
| 114851071 | 1357.8897428058024 | 0.0018364809656508537 |  0.027170594951102522 |    Classical    |
| 114851071 | 1368.845541896426  |  0.009141463577620385 |  0.01779368489937594  | Complex (Other) |
| 114851071 | 1364.0662823503487 |  0.02287534409906955  |  0.014967068926027505 | Complex (Other) |
| 114851071 | 2107.9716382854986 |  0.013938432396296541 |  0.013951393186534045 | Complex (Other) |
| 114851071 | 1363.5996059001516 |  0.006994304889217124 |  0.013108619792301046 | Complex (Other) |
| 114851071 | 2104.1271893993644 |  0.006106621986278096 |  0.012948623177800656 |    Classical    |
| 114851071 | 2097.1979315799517 |  0.004935813276544886 |  0.011709488375269084 | Complex (Other) |
| 114851071 | 2108.691080791961  |  0.004352334051433578 |  0.011674115419035402 |    Classical    |
| 114851071 | 1360.7175956589751 | 0.0038789394206797064 |  0.011232800645570196 |    Classical    |
| 114851071 | 1375.2830884526177 | 0.0026055106999753213 |  0.011144928182964087 |    Classical    |
| 114851071 | 1363.653773713346  |  0.00281434058616566  |  0.010780325828178006 |    Classical    |
| 114851071 | 1364.289898077893  | 0.0012108638167934345 |  0.010564570153176689 |    Classical    |
| 114851071 | 1372.3886321986445 |  0.007777107672146797 |  0.009980969112558968 | Complex (Other) |
| 114851071 | 1375.376144183653  |  0.010449440700653852 |  0.009827459158489482 |    Classical    |
| 114953216 | 1345.909150361644  |  0.002268641900530603 |  0.09555288732983391  | Complex (Other) |
| 114953216 | 1350.1590251672658 | 0.0015325668874437575 |  0.07025252065929621  |    Classical    |
| 114953216 | 1345.2966670008661 | 0.0009396055807909619 |  0.06527344340706076  |    Classical    |
| 114953216 | 2058.031293363177  |  0.002775221588461624 |  0.02842470907901784  |    Classical    |
| 114953216 | 2053.522944636067  |  0.006608604911346791 |  0.024252621140106845 |    Classical    |
| 114953216 | 1336.6829566574381 |   0.0120252304104617  |  0.019135659581487774 |    Classical    |
| 114953216 | 1340.8926100312156 |  0.006553592645708762 |  0.01691597443740034  |    Classical    |
| 114953216 |  1331.01772460575  | 0.0021790088040452753 |  0.016396338600690896 |    Classical    |
| 114985772 | 2037.3795782468617 | 0.0032838006782958196 |  0.26008232648755114  | Complex (Other) |
| 114985772 | 1343.4661458257417 |  0.011974337952863214 |   0.1273343653278235  | Complex (Other) |
| 114985772 | 2058.157671977067  |  0.003525811725611163 |  0.11444519837424738  |    Peak-bump    |
| 114985772 | 2042.7699932478793 |  0.005229374889982096 |  0.10186744069952969  | Complex (Other) |
| 114985772 | 1331.6649319637143 | 0.0011801828647105257 |  0.04525628036418761  |    Classical    |
| 114985772 | 1338.2954252962998 |  0.00235927992366075  |  0.04235623606958483  |    Peak-bump    |
| 114985772 | 2046.6617418493659 |  0.01131773358401423  |  0.04198533309754837  |     Flat-top    |
| 114985772 | 1335.3690692634257 | 0.0029549217918408404 |  0.03486661276516223  |    Classical    |
| 114985772 | 2037.7531998396719 | 0.0018910334598611547 |  0.033335328038700096 |    Classical    |
| 114985772 | 1350.1076238224816 |  0.02266874335372293  |  0.029968049181672618 |    Peak-bump    |
| 114985772 | 1347.3146526450398 |  0.002078294680671741 |  0.029802772803874333 |    Classical    |
| 114985772 | 1331.0802130988593 |  0.01519328107704018  |  0.021944038239547492 |       QPP       |
| 114985772 | 2057.7618381932416 |  0.003422287943416781 |  0.021858249186044842 |    Classical    |
| 114985772 | 1344.5911167787349 |  0.007210949109497604 |  0.020053794617293952 |    Classical    |
| 114985772 | 2039.3087974858647 |  0.003262614147631095 |  0.019798428067689722 | Complex (Other) |
| 114985772 | 1350.2256756604452 |   0.0399192595174765  |  0.017156039547729263 | Complex (Other) |
| 114985772 | 1336.8134986103275 |  0.004458978763667812 |  0.015692899459342047 |     Flat-top    |
| 114985772 | 1341.7897981878898 |  0.026050119329485425 |  0.01567594585515275  |    Classical    |
| 114985772 | 1345.5772014628292 | 0.0053667375543285465 |  0.01562775547343742  |    Classical    |
| 114985772 | 1344.7313908533079 |  0.01791626403903113  |  0.015266674104702505 | Complex (Other) |
| 114985772 | 1332.2093729673054 |  0.009345723369967264 |  0.014797474966063984 |    Classical    |
| 114985772 | 2054.860441635634  | 0.0015290356605877045 |  0.014353188957053509 |    Classical    |
| 114985772 | 1346.811889290256  | 0.0028950477865337144 |  0.014255092384601875 | Complex (Other) |
| 114985772 | 2044.7172578603997 |  0.012500252397022533 |  0.01218451573283219  | Complex (Other) |
| 114985772 | 2052.015980983633  |  0.008092181788671651 |  0.011497997276952665 | Complex (Other) |
| 114985772 | 2036.7990060985878 |  0.022679475603911457 |  0.011427599021991086 |     Flat-top    |
| 114985772 | 2044.110300568071  |  0.004424438043309581 |  0.010761168533535592 |    Classical    |
| 114985772 | 2056.8132254744914 |  0.008321218056430865 |  0.010484712875937108 |    Classical    |
| 115190256 | 1349.4785891767317 |  0.005711158283546276 |   0.2621917321691729  |     Flat-top    |
| 115190256 | 2060.3688279699395 | 0.0017911923268397517 |  0.09888203246160798  | Complex (Other) |
| 115190256 | 2052.7868356281106 |  0.005782045134728346 |  0.09428142631937697  | Complex (Other) |
| 115190256 | 1347.3314244583391 | 0.0024601137362082015 |  0.08428614982649041  |    Classical    |
| 115190256 | 1331.5358170689485 | 0.0027969981350275887 |   0.0807957585500565  |    Classical    |
| 115190256 | 1351.9174078833978 | 0.0017407174453552166 |  0.07482863595388112  |    Classical    |
| 115190256 | 2039.165703755771  |  0.004010045739539941 |  0.06088897664611004  | Complex (Other) |
| 115190256 | 2049.8520788423693 |  0.012214720460408817 |  0.04721662833965867  | Complex (Other) |
| 115190256 | 2077.9352639435233 | 0.0025149155842735652 |  0.03948015097765567  |     Flat-top    |
| 115190256 | 2042.8519185118973 |  0.005624519552195698 |  0.03761664250499552  |    Classical    |
| 115190256 | 2049.784022356881  |  0.001756091657344346 |  0.03454999704122075  |     Flat-top    |
| 115190256 | 1334.1316407277202 | 0.0032834409563001093 |  0.03079903471815104  |     Flat-top    |
| 116157661 |  1361.39746098562  | 0.0035264355109187718 |   0.5517877494704169  |    Peak-bump    |
| 116157661 | 1380.8433294017464 |  0.007734455143565231 |  0.045432950994776844 |    Classical    |
| 116157661 | 1360.8474531171482 |  0.002436432438655259 |  0.04101999312477678  | Complex (Other) |
| 116157661 | 1374.269764516705  | 0.0032321952353768597 |  0.039407869469419765 |    Classical    |
| 116157661 | 1370.3656002711232 |  0.010258795251505184 |  0.03251907309716995  |    Classical    |
| 116157661 | 1377.710023674796  |  0.003075719672634752 |  0.030019877462213795 |     Flat-top    |
| 116157661 | 1375.7919802662846 | 0.0028590746146008664 |  0.024622100038451222 |    Classical    |
| 116157661 | 1362.0599699957852 |  0.005499385236415669 |  0.024220747734183368 |     Flat-top    |
|  12421477 | 1378.306551492282  |  0.00951006252974505  |  0.15668639133419626  |    Peak-bump    |
|  12421477 | 1378.2259963616527 |  0.002639765976586515 |  0.06533234672595345  |    Classical    |
|  12421477 | 1369.8107151154638 |  0.003619824583977859 |  0.04182604207683571  |     Flat-top    |
|  12421477 | 2089.9532640920356 | 0.0013184997116227294 |  0.023947607001591598 |    Classical    |
|  12421477 | 1378.3857177355042 | 0.0010529022412654743 |  0.022731542570403107 |    Classical    |
|  12421477 | 2090.889395596376  |  0.008498170138958698 |  0.01726778379201499  |    Classical    |
|  12423835 | 1355.9756967088335 |  0.005082862435844359 |   1.4315305028753533  | Complex (Other) |
|  12423835 | 1367.0161871714624 |  0.007268821028219463 |   0.658983946472413   | Complex (Other) |
|  12423835 | 1371.0148365825323 | 0.0023665693296271934 |   0.3986727446722472  |    Classical    |
|  12423835 | 1370.1051097464954 |  0.031772740692285875 |  0.32515182217669236  |    Peak-bump    |
|  12423835 | 1376.0384490689855 |  0.008091790400524955 |  0.09814029028875881  |    Classical    |
|  12423835 | 1377.8314967286744 |  0.005719908783502157 |  0.07634908994064826  | Complex (Other) |
|  12423835 | 1371.870395100242  |  0.022254881306480984 |  0.07245138617257885  | Complex (Other) |
|  12423835 | 1359.523003511487  |  0.007005211701366039 |  0.039437424215319594 |    Classical    |
|  12509218 | 1360.7173271521576 |  0.005140487159551441 |   0.1367570809254891  | Complex (Other) |
|  12509218 | 1369.568838085189  |  0.005178919404272154 |  0.06418533128107518  |    Peak-bump    |
|  12509218 | 1379.5729880857432 |  0.004379510239476548 |  0.057490267028265096 |     Flat-top    |
|  12509218 | 1373.6160704839883 | 0.0021421006774887726 |  0.05660873637717989  | Complex (Other) |
|  12509218 | 1371.384123836356  |  0.002298401688411797 |  0.04711864535227339  |     Flat-top    |
|  12509218 | 1363.7687665368792 |  0.002399241345533479 |  0.04414389643697425  |    Classical    |
|  12509218 | 1365.8937962182338 | 0.0025391178242225093 |  0.039073114156132904 |    Classical    |
|  12509218 | 1356.7672441270036 |  0.003200275541884324 |  0.033635108119872914 | Complex (Other) |
|  12509218 | 1372.4869036485482 | 0.0037131823460027228 |  0.03321974839952202  | Complex (Other) |
|  12509218 | 1358.296445497301  |  0.003572399527803608 |  0.03233759550261173  |    Classical    |
|  12509218 | 1379.242435026213  | 0.0050389842993929625 |  0.03036988697208476  |     Flat-top    |
|  12509218 | 1360.2895413953313 | 0.0034877963166487116 |  0.025139248899511468 | Complex (Other) |
|  12509218 | 1360.3270421041868 |  0.005901130090583031 |  0.018094940232128875 |     Flat-top    |
|  12509218 | 1381.2479749206811 |  0.004800549924771394 |  0.016739780395736314 |    Classical    |
|  12509218 | 1378.4479962240785 |  0.006672949382213615 |  0.015855874403731818 |     Flat-top    |
|  12509218 | 1354.6560785731965 |  0.00523555193880109  |  0.015251958731816284 | Complex (Other) |
|  12509218 | 1355.2685953432774 |  0.00842804058651816  |  0.015060723439934254 |    Classical    |
| 139841210 |  1335.66721610869  |  0.019265929717523257 |  0.018069506542064184 |    Classical    |
| 139841210 | 1336.4963795001179 |  0.013400610554656751 |  0.013782241336645296 | Complex (Other) |
| 139841210 | 1328.8436061897985 |  0.011741743913000162 |  0.011217304397228789 | Complex (Other) |
| 139841210 | 1346.6504066845744 |  0.02144415799031401  |  0.010817724966287967 | Complex (Other) |
| 139841210 | 1341.447719930982  |  0.008076308050311357 |  0.007031615332574015 |    Classical    |
| 141334293 | 1350.8963642975064 |  0.008455305208177511 |   3.8242418463657666  |    Peak-bump    |
| 141334293 | 1518.3490407795905 | 0.0038410224427435006 |    2.89947630664123   | Complex (Other) |
| 141334293 | 1347.8533459985097 |  0.003334947454959547 |   1.6407910260396898  |    Peak-bump    |
| 141334293 | 2323.9234050219725 |  0.004941525001369482 |   0.8847136786022207  | Complex (Other) |
| 141334293 | 1630.521401496823  | 0.0029757571466898463 |  0.41486942820047545  | Complex (Other) |
| 141334293 | 1638.6464636112858 |   0.0031646909737361  |   0.4045563205443985  |    Peak-bump    |
| 141334293 | 2176.519618882904  |   0.0027525772767393  |   0.3671657087025392  | Complex (Other) |
| 141334293 | 2056.8851843796856 |  0.013888779817522253 |   0.2681219896946416  |    Classical    |
| 141334293 | 2342.493104625472  |  0.018055589349873724 |  0.26549272554716286  | Complex (Other) |
| 141334293 | 2151.4310577361866 |  0.004507737192805512 |   0.2602762570385573  |    Peak-bump    |
| 141334293 | 2044.6699758277891 |  0.002251431112699424 |  0.24124638685532207  |    Classical    |
| 141334293 | 1606.775304285053  |  0.008669516597915039 |  0.21260377009715192  | Complex (Other) |
| 141334293 | 1507.0031217039325 |  0.002890448243535241 |   0.2084399801448148  | Complex (Other) |
| 141334293 | 2105.974859157953  |  0.007208695619580314 |  0.19480799418994765  | Complex (Other) |
| 141334293 | 1435.8547766474512 | 0.0029198817020468725 |  0.17174378669005108  |    Classical    |
| 141334293 | 2091.505635042036  | 0.0011348905244757132 |  0.16314927919994993  |     Flat-top    |
| 141334293 | 1446.8532613756656 |  0.002094054704946783 |   0.1616941013300559  | Complex (Other) |
| 141334293 | 1550.7036120973214 |  0.00478473691079508  |  0.15168084809408267  | Complex (Other) |
| 141334293 | 1549.079976085461  | 0.0031793813065244692 |  0.15056940805171792  |    Classical    |
| 141334293 | 2363.9086068918054 |  0.003041767501164211 |  0.14734986491098812  | Complex (Other) |
| 141334293 | 1417.4605934543822 |  0.00975786932528021  |  0.13980119655330636  | Complex (Other) |
| 141334293 | 2191.130601372822  | 0.0021057722686368173 |   0.1383398541141252  | Complex (Other) |
| 141334293 | 1478.8419436756258 |  0.002255058028434501 |  0.13103325989760317  |     Flat-top    |
| 141334293 | 2168.2711013621397 | 0.0043880418664627744 |  0.13068676836741422  |    Classical    |
| 141334293 | 1469.7669760221158 |  0.002022495492191083 |   0.1283276730548656  |     Flat-top    |
| 141334293 | 1629.1908328886518 |  0.002518897241793422 |  0.12701793280946716  |    Classical    |
| 141334293 | 1356.6990600046956 |  0.008131716276775162 |  0.12581391525344676  |    Peak-bump    |
| 141334293 | 1547.5674527193605 |  0.008276003255733235 |  0.12535988338727266  | Complex (Other) |
| 141334293 | 1562.335734332771  |   0.0138891168181576  |  0.12395421224836478  |       QPP       |
| 141334293 |  2164.66420413137  | 0.0023197175307619333 |  0.12353484623662092  |    Classical    |
| 141334293 | 1572.8595099636707 |  0.005650066388675755 |  0.12142108387717587  | Complex (Other) |
| 141334293 | 1343.1617285517568 |  0.016666501308833345 |  0.11980074602188306  |    Classical    |
| 141334293 | 1494.901678405362  |  0.002627191067554928 |  0.11920822245216334  |    Peak-bump    |
| 141334293 | 1487.7683352602855 |  0.006323650564894591 |   0.1174380371141781  | Complex (Other) |
| 141334293 | 1539.8756810394896 | 0.0034918243445714275 |  0.11369137705743859  |    Classical    |
| 141334293 |  2341.05836536594  |  0.009135592850697444 |  0.11080185345903892  |    Peak-bump    |
| 141334293 | 2117.8885510784316 |  0.003277450517663945 |   0.1084384297108083  |    Classical    |
| 141334293 | 1449.2893470688423 |  0.012499862423345005 |  0.10420179962304488  |    Classical    |
| 141334293 | 2179.0168155370893 |  0.012475277664705041 |  0.10415186036923785  |     Flat-top    |
| 141334293 | 1505.7461682372375 |  0.009053823752631387 |   0.103899072527883   | Complex (Other) |
| 141334293 | 2330.695722476731  |  0.012086381489322801 |  0.10345791158660456  | Complex (Other) |
| 141334293 | 2059.4240522480377 |  0.004117540878228941 |  0.10037737052937867  | Complex (Other) |
| 141334293 | 2355.8751999703786 | 0.0024470113246723114 |  0.09763806450829815  | Complex (Other) |
| 141334293 | 2038.4811071857262 |  0.003546651309358312 |  0.09327420103460637  |    Classical    |
| 141334293 | 2043.7172022796751 |  0.005706818707963371 |  0.08729419540417638  | Complex (Other) |
| 141334293 |  2092.44728842068  |  0.002195248733146731 |  0.08059718037746166  |    Classical    |
| 141334293 | 1357.0782219734865 | 0.0023311721784667716 |  0.08051482057272707  |    Classical    |
| 141334293 | 1633.150592118421  |  0.010151381128540976 |  0.08013436886938607  | Complex (Other) |
| 141334293 | 1360.2865144678067 |  0.001944773884458565 |  0.07868280483945234  | Complex (Other) |
| 141334293 | 2175.1890769512374 |  0.006912181387189785 |  0.07770110149204101  |    Classical    |
| 141334293 | 2381.7753784058064 |  0.00568206068932054  |  0.07710504278653274  | Complex (Other) |
| 141334293 | 2258.8529968145835 |  0.008522013319439584 |  0.07696051265785853  | Complex (Other) |
| 141334293 | 2065.8142773194913 | 0.0013679103010042692 |  0.07640318105035482  |    Classical    |
| 141334293 | 2275.722656250679  |  0.010050301327207991 |   0.0758574501907745  | Complex (Other) |
| 141334293 |  1469.43503269521  |  0.013874812748277777 |  0.07477467361435575  | Complex (Other) |
| 141334293 | 2055.281029557963  | 0.0028584137493614463 |  0.07412739821596181  | Complex (Other) |
| 141334293 | 2069.107300495266  |  0.004102376539167666 |  0.07369650578024056  |    Peak-bump    |
| 141334293 | 2389.5059477991726 |  0.002935923575002038 |  0.07289594777205388  |    Peak-bump    |
| 141334293 | 1462.3517409391632 |  0.012444564120687942 |  0.06989074318868016  |    Classical    |
| 141334293 | 1539.2090056122797 | 0.0017136214073399023 |  0.06986848589767625  |    Classical    |
| 141334293 | 2316.4941214049654 | 0.0035032660876153578 |  0.06591302092493656  | Complex (Other) |
| 141334293 | 2357.8918843599854 |  0.005245628362467452 |  0.06170702010863882  | Complex (Other) |
| 141334293 | 1427.2757206117972 |  0.013503549221719714 |  0.061534330744967836 | Complex (Other) |
| 141334293 | 1637.6728477053437 |  0.007570033152527899 |  0.06145562098942048  |     Flat-top    |
| 141334293 | 1629.7755609163412 |  0.002174526735773477 |  0.05920423816767728  | Complex (Other) |
| 141334293 | 2138.5507052180824 |  0.013801824222902308 |  0.05867339539140959  |    Classical    |
| 141334293 | 1644.703445830549  |  0.004097324083505331 |  0.053526621223601856 |    Classical    |
| 141334293 | 1553.9008817222002 | 0.0017873551329841877 |  0.051336415354968135 |    Classical    |
| 141334293 | 2183.3639944211445 |  0.009028065107630363 |   0.0511297290992081  | Complex (Other) |
| 141334293 | 1507.8295167712856 |  0.006016360221862048 |  0.04942937428001348  |    Classical    |
| 141334293 | 1636.4547845054533 |  0.015029960126868984 |  0.04753164088210937  |    Peak-bump    |
| 141334293 | 1633.3589272328456 | 0.0028077423696746336 |  0.04721958136011528  | Complex (Other) |
| 141334293 | 2300.0966416027018 |  0.026388620539748428 |  0.045844339180576954 |    Classical    |
| 141334293 | 2362.0933119214565 |  0.010744310928232014 |  0.04540648773787703  |    Classical    |
| 141334293 | 1614.5587327515375 |  0.01161343629140547  |  0.04516424777234862  | Complex (Other) |
| 141334293 | 1575.1470488172674 |  0.003074834039992631 |  0.04470425971841996  | Complex (Other) |
| 141334293 | 1487.8627797652457 |  0.02170983683766079  |  0.04421138936878233  |    Peak-bump    |
| 141334293 | 2383.117048902553  |  0.009854386649307526 |  0.04275767744840464  |    Classical    |
| 141334293 | 1615.9851400053226 |  0.00927521907641621  |  0.04265086713850508  |    Classical    |
| 141334293 | 1364.8058951723087 |  0.003467211917101617 |  0.041733493179292536 | Complex (Other) |
| 141334293 |  1648.15207578694  |  0.013888954296667635 |  0.04061814434564748  |    Classical    |
| 141334293 | 1486.5058343357475 | 0.0031686184753982683 |  0.038571318339367666 |     Flat-top    |
| 141334293 | 2332.345744416144  |  0.005196323362377702 |  0.03852626090401001  |    Classical    |
| 141334293 | 1446.2907670102095 |  0.004759985327209922 |  0.03820928251476552  |    Classical    |
| 141334293 | 2340.8722519992343 | 0.0012251342269093918 |  0.03818292156739833  |    Classical    |
| 141334293 | 2139.9590146402993 |  0.004133132853209147 |  0.03738140603705742  |    Classical    |
| 141334293 | 1342.008961994256  |  0.006251392078889101 |  0.036988024102102335 |    Classical    |
| 141334293 | 1647.7659628137174 |  0.009310454174113733 |  0.036184008144774626 |    Classical    |
| 141334293 | 2279.2352035891277 |  0.012036057201544416 |  0.035749221261891506 | Complex (Other) |
| 141334293 | 1562.4190690400508 |  0.16569638157326325  |  0.03573534517255217  |    Classical    |
| 141334293 | 1444.3824526872581 |  0.034107651168432146 |  0.03543205067513733  | Complex (Other) |
| 141334293 | 2117.421891835179  | 0.0021432093432238925 |  0.03534811104254476  |    Classical    |
| 141334293 | 2282.374142296276  |  0.007809501721704418 |  0.03511898098502653  | Complex (Other) |
| 141334293 | 2148.8602639526734 |  0.008120174447940533 |   0.0348529499179181  |    Classical    |
| 141334293 | 2263.921109819346  |  0.005124845002415605 |  0.034848626116729564 |    Classical    |
| 141334293 | 1470.864194673759  |  0.003838053261098763 |  0.03417192040385675  | Complex (Other) |
| 141334293 | 2152.657427686293  |  0.005586894423488965 |  0.03405618800791044  | Complex (Other) |
| 141334293 | 2377.668416496084  |  0.008566556425661528 |   0.0339604207464872  | Complex (Other) |
| 141334293 | 2362.7599853094093 |  0.009930411882039313 |  0.033779682276711576 | Complex (Other) |
| 141334293 | 2057.0199055576177 |  0.004085363068639119 |  0.03377263586620849  | Complex (Other) |
| 141334293 | 1643.2881590244563 | 0.0032391838834566334 |  0.03265750516819854  |     Flat-top    |
| 141334293 | 1352.0269040304465 | 0.0013552165365954604 |  0.03236634100802038  |    Classical    |
| 141334293 | 2198.2152783901097 |  0.00468413472004349  |  0.032150354768146316 |    Classical    |
| 141334293 | 1562.752407859243  | 0.0040515285074054445 |  0.03207567004333389  |    Classical    |
| 141334293 | 2081.532158703475  |  0.014911766188073352 |  0.03206652420043543  | Complex (Other) |
| 141334293 | 1486.6336122123657 |  0.024785735070883736 |  0.03195231135205434  | Complex (Other) |
| 141334293 | 1560.2412551061423 |  0.012500123262754051 |  0.031628444135152534 |     Flat-top    |
| 141334293 | 2109.4373027185015 |  0.009395428604097741 |  0.03135870675729291  | Complex (Other) |
| 141334293 | 2054.3365915782497 |  0.005340655979279017 |  0.03122364941629374  |     Flat-top    |
| 141334293 | 1456.5726135353254 |  0.03332857226247996  |  0.031187549054749963 |    Classical    |
| 141334293 | 2189.3500578676358 | 0.0072650871503243146 |  0.031139234737158183 | Complex (Other) |
| 141334293 | 2096.308342003905  |  0.047087211989075464 |  0.030836317985454276 |    Peak-bump    |
| 141334293 | 1593.2445556905634 |  0.002673591825819684 |  0.030818411889231845 |     Flat-top    |
| 141334293 | 1592.6126018869402 |  0.003244044910494628 |  0.03072620364955947  |     Flat-top    |
| 141334293 | 1432.0909370700815 |  0.006163758911258802 |  0.03031599264432927  |    Classical    |
| 141334293 | 2050.8699451761468 |  0.005519952452867595 |  0.02995799183560366  |    Classical    |
| 141334293 | 1489.8155578176077 |  0.011674574363547323 |  0.02985963632778388  |    Classical    |
| 141334293 | 1502.9433787751846 | 0.0052616568207859244 |  0.029270687797198325 |    Classical    |
| 141334293 | 2299.0271804793815 | 0.0033001668448709616 |  0.029257143284153964 |    Classical    |
| 141334293 | 1586.0249963979297 |  0.015485852421305669 |   0.0291506796298453  | Complex (Other) |
| 141334293 | 1346.2144751767037 |  0.005384263827327561 |  0.028280964484865057 |    Classical    |
| 141334293 | 2123.1523520359656 |  0.006139118374836273 |  0.02798251376942984  |    Classical    |
| 141334293 | 2231.1958285319674 |  0.00467925741046768  |  0.027672928648535766 |    Classical    |
| 141334293 | 2259.3030019137254 | 0.0021704322521830725 |  0.027534067722208233 |    Classical    |
| 141334293 | 1535.2992307586512 | 0.0026740961380910346 |  0.02713751500740058  |    Classical    |
| 141334293 | 1427.7146038114465 |  0.005653493727185419 |  0.026895123023024103 |     Flat-top    |
| 141334293 | 1451.6532070961712 |  0.003937425485901258 |  0.026768927262261544 |    Classical    |
| 141334293 | 2096.530560781097  |  0.006102056239707175 |  0.026737092589423694 | Complex (Other) |
| 141334293 | 2278.6907517377813 | 0.0031838783348227505 |  0.026698496564521834 |    Classical    |
| 141334293 | 1458.0253814146517 | 0.0027454535341658497 |  0.026577522411135313 | Complex (Other) |
| 141334293 | 1633.2686486855366 |  0.006906123080193248 |  0.026572314112589313 |    Classical    |
| 141334293 | 1553.581432730331  |  0.00757928253714288  |  0.02645213530703705  |    Classical    |
| 141334293 | 1341.2048031703011 |  0.017306795580327113 |  0.025751542935674276 | Complex (Other) |
| 141334293 | 1445.1130009654103 | 0.0048310003675903854 |  0.025376315741064692 |    Classical    |
| 141334293 | 2278.822697970843  |  0.04482999373786089  |   0.0250267544467333  |    Classical    |
| 141334293 | 2042.817205904471  |  0.015211594904348827 |  0.024798753210010016 | Complex (Other) |
| 141334293 | 2091.6542440784733 | 0.0034710830741840923 |  0.024655123134626145 |    Classical    |
| 141334293 | 2081.3863272526905 |  0.00579303834838548  |  0.023654760581710566 |    Classical    |
| 141807839 | 1456.7145568089547 |  0.009293839880818859 |  0.43448816480900576  |    Peak-bump    |
| 141807839 | 2044.1320426371349 |  0.00563907498057997  |   0.4049969421458036  | Complex (Other) |
| 141807839 | 2313.938634471698  |  0.010051004949298259 |   0.2510694698424174  | Complex (Other) |
| 141807839 | 1439.7771099396236 |  0.00888926981018997  |  0.21566301195512394  | Complex (Other) |
| 141807839 | 2122.800783504479  |  0.005576849891450505 |   0.1781359291947956  | Complex (Other) |
| 141807839 | 2218.4809316417527 | 0.0031673048552303966 |  0.16295280498453146  | Complex (Other) |
| 141807839 |  2357.29305718871  |  0.009276022582530281 |  0.16275481161518734  | Complex (Other) |
| 141807839 | 2305.6427241275323 | 0.0028775817832247357 |  0.15901623048293778  |    Peak-bump    |
| 141807839 |  2234.82961930385  |  0.007414892180369124 |  0.13317928188808414  |    Peak-bump    |
| 141807839 | 2078.592894524733  | 0.0030878046309764508 |   0.1307794335207647  | Complex (Other) |
| 141807839 | 1642.6253467527251 | 0.0020484989689016297 |  0.12604669868262852  |    Classical    |
| 141807839 | 1441.6826592396633 | 0.0027174937062770976 |  0.11844125312276843  | Complex (Other) |
| 141807839 | 1480.0867771301967 | 0.0019719076948467827 |  0.11649912899404424  |    Classical    |
| 141807839 | 1629.7753298880396 |  0.002779925175927121 |  0.11455131084480785  | Complex (Other) |
| 141807839 | 1634.3100647354852 | 0.0048414530090749005 |  0.11355163556587744  |    Classical    |
| 141807839 |  2235.65462386156  |  0.009674533799287314 |  0.10631656590981398  | Complex (Other) |
| 141807839 | 2079.244277615114  |  0.006863010259069523 |  0.10628507070518833  |    Peak-bump    |
| 141807839 | 2045.0764812918114 |  0.015052743568839474 |  0.10307266593808029  | Complex (Other) |
| 141807839 | 2309.7899880768487 | 0.0026371185634701563 |  0.09884292367336012  |    Peak-bump    |
| 141807839 | 1630.4933879213797 | 0.0035868461246747604 |  0.09720021545759516  | Complex (Other) |
| 141807839 | 2287.077277971013  |  0.003469060321539508 |  0.09162004172514526  |    Peak-bump    |
| 141807839 | 2218.9670445966926 |  0.012703674122266608 |  0.08228042943072822  |    Peak-bump    |
| 141807839 | 2112.2689437155905 |  0.002759495923006349 |   0.0789418489749083  | Complex (Other) |
| 141807839 | 1453.6228930391896 |  0.00218241497210651  |  0.07716062777318256  |     Flat-top    |
| 141807839 | 2136.595096560407  |  0.006878515537900306 |  0.07294238973079037  | Complex (Other) |
| 141807839 | 2250.6755600989873 |  0.005483404591754855 |  0.07179886827896098  | Complex (Other) |
| 141807839 | 2090.6566662475557 |  0.001054247003744856 |  0.07143414366857415  |    Classical    |
| 141807839 | 2059.1305555495933 |  0.006662506962288964 |  0.07067922187294795  |    Classical    |
| 141807839 | 2278.3702474667225 |  0.00888978333166372  |  0.07056608886389704  | Complex (Other) |
| 141807839 | 2037.5251291472096 |  0.004454163289367512 |  0.07055108839819058  |    Classical    |
| 141807839 |  2052.16949457802  | 0.0025813994904703395 |  0.06626924080746144  |    Classical    |
| 141807839 | 2094.7691260436345 |  0.012499870798040191 |  0.06607336930947139  |    Classical    |
| 141807839 | 1524.3286913741006 | 0.0033320613167112496 |   0.0652947787909226  | Complex (Other) |
| 141807839 | 2213.1378561915585 |  0.002528129489183522 |  0.06438593996970177  |    Peak-bump    |
| 141807839 | 1432.3354903986728 |  0.004253598783211963 |  0.06275269720597654  | Complex (Other) |
| 141807839 | 2209.5739628216766 | 0.0012101857528566626 |  0.054714960819730596 |     Flat-top    |
| 141807839 | 2278.5883048266305 |  0.005766847714290101 |  0.05303221934597535  | Complex (Other) |
| 141807839 | 1375.052661751675  |  0.015277636592190686 |  0.052776038140589066 | Complex (Other) |
| 141807839 | 1400.5857360648502 |  0.00841425426795872  |  0.052616828975095675 | Complex (Other) |
| 141807839 | 2159.969911570986  | 0.0025646660354871585 |  0.049475575070906275 |    Classical    |
| 141807839 | 2262.186768166061  | 0.0037277632325073257 |  0.04937532106064024  |     Flat-top    |
| 141807839 | 1399.6593546090676 |  0.003359932960414885 |  0.04760687167797739  |    Classical    |
| 141807839 |  2055.99724694724  |  0.00647952279654872  |  0.04721502832754276  | Complex (Other) |
| 141807839 | 2059.169444106513  | 0.0028599106692250033 |  0.046371314095406624 |    Classical    |
| 141807839 | 2274.3924354617634 |  0.01388901442621237  |  0.04612291223152554  | Complex (Other) |
| 141807839 | 1520.9022718078056 |  0.001991369114615662 |  0.045718648537589335 |    Classical    |
| 141807839 | 1455.6701132444393 |   0.003947649576655   |  0.04534945223530973  |    Classical    |
| 141807839 |  1445.36598122142  | 0.0029209334379456066 |  0.044638123123670104 | Complex (Other) |
| 141807839 | 2261.4784290110956 | 0.0030957779036219326 |  0.044351349197832235 |    Classical    |
| 141807839 | 2183.3614715369367 | 0.0012188639719143603 |  0.044277952018723976 |     Flat-top    |
| 141807839 | 2287.624505176811  |  0.005018791306607393 |  0.04404351286537067  | Complex (Other) |
| 141807839 | 1441.8646031193273 | 0.0029240266681373212 |  0.043959187954295764 |    Classical    |
| 141807839 | 1468.6992666834954 | 0.0077212644291732024 |  0.04376098124213157  | Complex (Other) |
| 141807839 | 1525.7064809214874 |  0.004741580282844736 |  0.04303111619805322  |    Classical    |
| 141807839 | 2184.7572997934817 |  0.003142917601903512 |  0.04274566404765523  |    Classical    |
| 141807839 | 2308.592754286874  |  0.006411890290927663 |  0.04267855565782952  | Complex (Other) |
| 141807839 | 2187.5975710931325 |  0.012499997059089541 |  0.042214677644593745 |    Classical    |
| 141807839 | 1460.2228869240598 |  0.004639259555213092 |  0.041839253552208744 | Complex (Other) |
| 141807839 | 2250.588059493572  | 0.0027690326409740033 |  0.041555130344972935 |     Flat-top    |
| 141807839 | 1375.5818234457806 |  0.002182081003437048 |  0.04152364545101217  | Complex (Other) |
| 141807839 | 2192.835067170967  | 0.0029735835783523475 |  0.041457178718318444 | Complex (Other) |
| 141807839 | 2036.462632257831  |  0.005508836528541632 |  0.04021442607684078  | Complex (Other) |
| 141807839 | 2225.1101221346803 | 0.0036861571217497993 |  0.03999550040644917  | Complex (Other) |
| 141807839 | 2134.1312298490143 |  0.006585034347844738 |  0.039599809197433444 |     Flat-top    |
| 141807839 | 2288.5397911372834 | 0.0034312440932068996 |  0.03932618257786169  | Complex (Other) |
| 141807839 | 2326.1290082853143 |  0.002363017216482215 |  0.03931320098603264  |    Classical    |
| 141807839 | 2222.7198359786785 | 0.0034303001599329886 |  0.03920596842180801  |    Classical    |
| 141807839 | 2330.023477113536  |  0.006904298455885573 |  0.038203470262916595 | Complex (Other) |
| 141807839 | 2070.0485259036486 | 0.0025377522633201815 |  0.03814064984214638  |    Classical    |
| 141807839 | 2235.2671217265497 |  0.01527773776448638  |  0.038042244792286906 |    Classical    |
| 141807839 | 2049.4500644022683 | 0.0037870366772215424 |  0.037613714584494806 |    Classical    |
| 141807839 |   1648.500350941   | 0.0033731616300677766 |  0.03743679576646175  | Complex (Other) |
| 141807839 | 2198.030894811155  | 0.0011606782247524671 |  0.03717578765982399  |     Flat-top    |
| 141807839 | 1400.9093445830388 |  0.004542092763118365 |   0.0366124172333635  | Complex (Other) |
| 141807839 | 1672.1113995863689 |  0.003168698420610199 |  0.03583451469738741  |     Flat-top    |
| 141807839 | 2178.6448215610526 | 0.0026901751092785935 |  0.03473849437672483  |    Classical    |
| 141807839 | 2338.124919928143  | 0.0028942964904346636 |   0.0346944162081011  |     Flat-top    |
| 141807839 | 2300.2037909186183 | 0.0022412018783326076 |  0.03440390151752193  |    Classical    |
| 141807839 | 2044.883426949309  |  0.003021457728132147 |  0.03437037104700713  |     Flat-top    |
| 141807839 | 2286.1494915772782 | 0.0014789493639703775 |  0.033943433731125294 |    Classical    |
| 141807839 | 2230.1309805742844 | 0.0013300152082194143 |  0.033933165963283884 |    Classical    |
| 141807839 | 2210.744797650621  |  0.002843425448772671 |  0.03391985532890607  |    Classical    |
| 141807839 | 1435.560471484599  |  0.002599099521760852 |  0.03314242666833289  |    Peak-bump    |
| 141807839 | 2147.876944840483  | 0.0014336678315337219 |  0.032122773317418085 |    Classical    |
| 141807839 | 1399.1301922221962 | 0.0029205457623369424 |  0.03186004031457135  |    Classical    |
| 141807839 | 2094.995512585384  | 0.0021414860700465026 |  0.03179303836057712  |    Classical    |
| 141807839 | 2055.9486361912977 | 0.0009991308178362549 |  0.03134150239189237  | Complex (Other) |
| 141807839 | 1655.8364476337993 |  0.012669805900677426 |  0.03042079134962361  |     Flat-top    |
| 141807839 | 1475.6145526828532 |  0.002842328556620912 |  0.02945808647236703  |    Classical    |
| 141807839 | 1520.5883800506977 |  0.003642411340232628 |  0.029438341906431353 |    Classical    |
| 141807839 | 1359.745872072127  | 0.0016327569753588245 |  0.029144399607750504 |     Flat-top    |
| 141807839 | 2219.1017673246356 |  0.001203555655362325 |  0.028900737681160082 |    Classical    |
| 141807839 | 2179.194819648181  | 0.0036659875771783523 |  0.028235517881530225 |    Classical    |
| 141807839 | 2089.440010305852  |  0.00279368426170337  |  0.02815319047162279  | Complex (Other) |
| 141807839 | 1484.9979062833215 |  0.007274758596193274 |  0.02784123121964066  |     Flat-top    |
| 141807839 | 2331.8054312760137 |  0.019111087663119006 |  0.027565615488559736 | Complex (Other) |
| 141807839 | 1671.7141786418242 |  0.007047282425465593 |  0.02728699630456033  | Complex (Other) |
| 141807839 | 2284.4064191811785 | 0.0013501718427736305 |  0.027281052705042663 |     Flat-top    |
| 141807839 | 2162.544897927995  | 0.0038972865624417635 |  0.02655556669395165  |    Classical    |
| 141807839 | 1659.0142225147983 |  0.010601139864492511 |  0.026434541801964695 |     Flat-top    |
| 141807839 | 2258.495070227379  | 0.0048809968985732395 |  0.026385424815828618 |    Classical    |
| 141807839 | 2338.7777014278868 | 0.0026253455424681714 |  0.026165181368564383 |    Classical    |
| 141807839 | 1370.7901999926062 |  0.002884335517288818 |  0.026045919409229512 | Complex (Other) |
| 141807839 | 1457.0715009577807 | 0.0012113768172360186 |  0.026007168352654264 |    Classical    |
| 141807839 | 2350.0985894430073 |  0.002277653699438268 |  0.02586386570441368  |     Flat-top    |
| 141807839 | 2063.576355670855  |  0.006086515452155908 |  0.025513030326993702 | Complex (Other) |
| 141807839 | 2311.9358404199975 | 0.0009320847107458235 |  0.025468424951536894 |    Peak-bump    |
| 141807839 | 2094.1205215871196 |  0.002659119339678097 |  0.025227005620722887 |    Classical    |
| 141807839 | 2253.2186330062636 |  0.00219391320159251  |  0.025114269717794735 | Complex (Other) |
| 141807839 | 2261.6631527583727 |  0.007068918612035621 |  0.025084231136088375 |    Peak-bump    |
| 141807839 | 2289.3370203374648 |  0.000876072095946785 |  0.024700219173624527 |    Classical    |
| 141807839 | 1604.0418845251768 |  0.001832377983022489 |   0.0243063821094176  |    Classical    |
| 141807839 | 2108.5509288069097 |  0.014707129129247667 |  0.023967592696338746 |     Flat-top    |
| 141807839 | 2352.1527649070863 | 0.0014271734256783158 |  0.023830687333402434 | Complex (Other) |
| 141807839 | 1376.1484847014392 | 0.0033253988793263897 |  0.02366998179196922  |    Classical    |
| 141807839 | 1664.669764469372  |  0.011271722635043415 |  0.022967065098010275 |    Classical    |
| 141807839 | 1536.5593526034427 |  0.001646193244051073 |  0.022928077147020165 |    Classical    |
| 141807839 | 2277.448017544771  | 0.0028293626250708737 |  0.022593662604676323 |    Classical    |
| 141807839 | 2238.7810296637313 |  0.00418142367919499  |  0.022364839158535266 |     Flat-top    |
| 141807839 | 2139.7256228019564 |  0.010189547497158146 |  0.022177743425559338 |     Flat-top    |
| 141807839 |  2122.90078248225  |  0.01638444178077371  |  0.021651012588090657 |    Peak-bump    |
| 141807839 | 1444.7201499179876 | 0.0033237139826014623 |  0.02127274013215552  | Complex (Other) |
| 141807839 | 2239.1865873791567 |  0.003187680674642289 |  0.02078560314979061  |    Classical    |
| 141807839 | 2078.442895838568  | 0.0052414831400541175 |  0.020731722381647222 | Complex (Other) |
| 141807839 | 1447.8798614573022 |  0.005512019553389211 |  0.020673959947957288 |    Peak-bump    |
| 141807839 | 1622.348920109752  |  0.004316258010611747 |   0.0205801562488388  |    Classical    |
| 141807839 | 1454.6312253006454 |  0.010246834726287003 |  0.02051793569377036  |    Peak-bump    |
| 141807839 | 2041.697333773383  |  0.007783393667283549 |  0.020450147021749743 | Complex (Other) |
| 141807839 | 1459.8381651236273 | 0.0022702018433735996 |  0.02010605831014045  |    Classical    |
| 141807839 | 1664.8558748851276 |  0.007384149163912647 |  0.020064222986528435 | Complex (Other) |
| 141807839 | 2178.3420448307343 | 0.0012586875461010083 |  0.019926505116354853 |    Classical    |
| 141807839 | 1430.066057732623  |  0.016513601524085066 |  0.019856861560386907 |    Classical    |
| 141807839 | 2322.3942574710213 | 0.0037131329069560837 |  0.019630069827843433 | Complex (Other) |
| 141807839 | 1605.2682815001865 |  0.004258468489755412 |  0.01948567022734471  |    Classical    |
| 141807839 | 1522.8217336204414 |  0.004485011418475829 |  0.018952206290688167 |    Classical    |
| 141807839 |  1665.69753811693  |  0.013888828474782941 |  0.018890352891836715 | Complex (Other) |
| 141807839 | 1426.6605197151139 |  0.005741013495040642 |  0.018458142921249365 |     Flat-top    |
| 141807839 | 1371.2276961317555 |  0.009926500445087399 |  0.018329384229039403 |     Flat-top    |
| 141807839 | 1401.4732289458066 |  0.006730450231129308 |  0.01812797389584997  |    Classical    |
| 141807839 | 1632.9989507699863 | 0.0038456543353353467 |  0.018029320875115773 | Complex (Other) |
| 141807839 | 1608.7710780644409 | 0.0023489859396369404 |  0.017689688066789833 |    Classical    |
| 141807839 | 2149.276934399912  | 0.0031440008281392916 |  0.017487842485157445 |    Classical    |
| 141807839 | 2038.6723472767253 |  0.007571712731626774 |  0.017446476506070674 |    Classical    |
| 141807839 | 2197.2003401962284 |  0.006736979802078346 |  0.01740769269949216  | Complex (Other) |
| 141807839 | 1430.2049459129698 |  0.013638994575328148 |  0.017351954364416056 | Complex (Other) |
| 141807839 | 1364.061108972915  |  0.012536502973059109 |  0.017196777280211517 | Complex (Other) |
| 141807839 | 2326.5303999155967 | 0.0014974581984720466 |  0.016646692586720357 |    Classical    |
| 141807839 | 2044.7889830926247 |  0.004867023645398114 |  0.016440504584795956 | Complex (Other) |
| 141807839 | 2274.263267636004  |  0.004464982108521571 |  0.016424561390979142 |    Classical    |
| 141807839 | 2090.403890757064  |  0.004336903798687134 |  0.015890076427733435 | Complex (Other) |
| 141807839 | 2329.6998641559453 |  0.002586798447905234 |  0.015798209694281473 |    Classical    |
| 141807839 | 2340.844378835572  |  0.004342252326142241 |  0.015741406633873245 |    Classical    |
| 141807839 | 1462.179828479745  |  0.00668603258562827  |  0.015625442085932084 | Complex (Other) |
| 141807839 | 1664.5267094341793 |  0.00718186568743097  |  0.015483585287647372 |     Flat-top    |
| 141807839 | 2064.3916277674584 |  0.012499901091235131 |  0.015464272261468404 |    Classical    |
| 141807839 | 2063.7957986188153 |  0.009350816108756288 |  0.015441668375004713 |    Classical    |
| 141807839 | 1448.6729137783964 | 0.0074262793436804565 |  0.015395428149894475 |    Classical    |
| 141807839 | 2233.286555077752  |  0.006044346580609198 |  0.01533909691150881  | Complex (Other) |
| 141807839 | 1442.9618219771346 |  0.00498052877009282  |  0.015317786699711178 | Complex (Other) |
| 141807839 | 1449.8631856025345 |  0.007914197801716072 |  0.015234521640394183 |    Classical    |
| 141807839 | 2145.9380698347404 |  0.007224523094743977 |  0.01508565901749015  |    Classical    |
| 141807839 | 1393.6010852141828 |  0.004748642411977763 |  0.014903454862007948 |    Classical    |
| 141807839 | 2108.4981515855925 |  0.011850890698220828 |  0.014793037606863235 | Complex (Other) |
| 141807839 |  2288.33006705657  |  0.006662727592846411 |  0.014672376098262774 | Complex (Other) |
| 141807839 |  2327.66651849183  |  0.006520635463854148 |  0.014617533537090721 |     Flat-top    |
| 141807839 | 2183.4767488984266 |  0.003795585031926608 |  0.014587927917142585 |     Flat-top    |
| 141807839 | 2217.1920376614667 |  0.004886574824566528 |  0.014440258101137138 |    Classical    |
| 141807839 |  1528.1523333395   |  0.001191387361020864 |  0.014436817681237057 |    Classical    |
| 141807839 | 2206.5156254498274 |  0.006894876682855728 |  0.014424655121576646 |     Flat-top    |
| 141807839 | 1528.255111827665  |  0.01764685483972134  |  0.014385085968995126 | Complex (Other) |
| 141807839 | 2278.9910859277056 | 0.0010914169895187317 |  0.014265716688807606 |    Classical    |
| 141807839 | 2070.145747238561  |  0.005964222614412654 |  0.014138332381508856 |     Flat-top    |
| 141807839 | 2037.1320748296084 |  0.00479457589205257  |  0.014072050694855953 |    Classical    |
| 141807839 | 2266.0423543267166 |  0.008162401746535269 |  0.014071203093176221 | Complex (Other) |
| 141807839 | 2338.1554756617165 |  0.004536802071648548 |  0.014046338876051001 | Complex (Other) |
| 141807839 | 1388.5441900338303 | 0.0054957102110881765 |  0.013940506616782367 |     Flat-top    |
| 141807839 | 1358.3625506495423 |  0.003856039031923263 |  0.013892214912869072 | Complex (Other) |
| 141807839 | 2051.0042234000666 |  0.007665632105338122 |  0.013840263566326616 |     Flat-top    |
| 141807839 | 2234.5393399109003 |  0.007100253712891312 |  0.013754590297118008 |    Classical    |
| 141807839 | 2137.832585113181  |  0.007710157416183399 |  0.013730994197702961 |     Flat-top    |
| 141807839 |  2190.40729177378  |  0.011389699695790715 |  0.013692645556472982 | Complex (Other) |
| 141807839 | 1669.9961282112417 |  0.004137597927641287 |  0.013655160073283046 |    Classical    |
| 141807839 | 2163.1101725706303 |  0.007295461140750598 |  0.01361696127311407  | Complex (Other) |
| 141807839 | 2092.6038700554745 |  0.006502904162729953 |  0.013572356172139033 | Complex (Other) |
| 141807839 | 1617.4280665468343 |  0.011743906301016481 |  0.01351711168137304  |    Peak-bump    |
| 141807839 | 2139.9853425384053 | 0.0041719377887806195 |  0.013476688025963579 |    Classical    |
| 141807839 | 2131.7576389890983 |  0.002206793606083936 |  0.013467444060722533 |    Classical    |
| 141807839 | 1411.8717423822955 |  0.011088638828123885 |  0.013428301271229293 | Complex (Other) |
| 141807839 | 1541.5677305321644 | 0.0033664804302802652 |  0.013414117274343496 |    Classical    |
| 141807839 | 1356.7931193348218 |  0.007660953015776015 |  0.013374370321176388 |    Classical    |
| 141807839 | 2340.1346530947117 |  0.009375864725349632 |  0.013182067786467577 | Complex (Other) |
| 141807839 | 1429.6202266691764 |  0.011557739435152998 |  0.013137890507061822 |     Flat-top    |
| 141807839 | 2159.9532449874855 |  0.002945959338615473 |  0.01307725163916651  |    Peak-bump    |
| 141807839 | 1667.080864387765  |  0.015383817685253251 |  0.01301128852074751  |    Classical    |
| 141807839 | 1680.272472399207  |  0.009855111374654973 |  0.012874382394320927 |    Classical    |
| 141807839 | 1488.4340287889966 |  0.002835789910906582 |  0.012822357428152298 |    Classical    |
| 141807839 | 2105.6690138132794 |  0.00643522365695573  |  0.012806590196160261 |    Classical    |
| 141807839 | 1432.0771584374233 | 0.0034578651372989687 |  0.012804702938095769 |    Classical    |
| 141807839 | 2233.9115586163757 |  0.002277870377392542 |  0.01275251461496163  | Complex (Other) |
| 141807839 | 2220.914273974483  |  0.010466338201262082 |  0.01270894039761683  | Complex (Other) |
| 141807839 | 1433.132708303607  |  0.002491783837302948 |  0.012670827227821757 | Complex (Other) |
| 141807839 | 2250.2644461376026 | 0.0033568744463126684 |  0.01264891102636656  |    Classical    |
| 141807839 | 2191.347568679694  |  0.003057262142101577 |  0.01262882475528948  | Complex (Other) |
| 141807839 | 2181.407311858856  |  0.001496091632264717 |  0.012614039978117386 |    Classical    |
| 141807839 |  1443.06043278765  |  0.005877268320459874 |  0.012532448950541175 |    Classical    |
| 141807839 | 1670.039183643028  |  0.01809059952173564  |  0.012473867819806195 | Complex (Other) |
| 141807839 | 1475.949274888262  |  0.012499984809106551 |  0.012446988822517824 | Complex (Other) |
| 141807839 |  2153.67690034075  |  0.008963718751432707 |  0.012425918012115789 |    Classical    |
| 141807839 | 2188.4711820022376 |  0.016226031232403147 |  0.01240276453413669  | Complex (Other) |
| 141807839 | 2169.8323559318787 | 0.0011746221994438915 |  0.012230157018287002 |    Classical    |
| 141807839 | 1359.656983961444  |  0.004902494797539273 |  0.01217931921296489  |    Classical    |
| 141807839 | 1429.6980040513304 |  0.002393916663895284 |  0.011950576502819166 |    Classical    |
| 141807839 | 1430.1368907047083 |  0.014744511770390236 |  0.011939986094150479 |    Peak-bump    |
| 141807839 | 2097.6135400962557 | 0.0059627233233535545 |  0.011858546525666203 |    Classical    |
| 141807839 |  2154.00884215319  |  0.00460999588566491  |  0.011619416070514421 | Complex (Other) |
| 141914082 | 1341.907093860023  |  0.015769012097365025 |   0.3803557035421057  |     Flat-top    |
| 141914082 | 1523.9356837185044 |  0.013876751070049915 |  0.31836264727520747  | Complex (Other) |
| 141914082 | 2231.654639282175  |  0.027448659893771366 |   0.2740654302186447  | Complex (Other) |
| 141914082 | 1428.0424272735988 |  0.018476802026915005 |  0.23016270545990192  | Complex (Other) |
| 141914082 | 2244.8644537379255 |  0.007953590359675987 |   0.2262208884654211  |    Peak-bump    |
| 141914082 | 2081.206704941043  |  0.016117109178345506 |  0.18694709411761434  |    Peak-bump    |
| 141914082 | 2344.0958073246893 | 0.0036958688428133588 |   0.1554088211290683  | Complex (Other) |
| 141914082 | 2059.684672617528  |  0.003493866515912898 |   0.1323829003745962  | Complex (Other) |
| 141914082 | 2211.1003745863504 |  0.03200994242374744  |  0.10664746511076095  | Complex (Other) |
| 141914082 | 1492.7729595318415 |  0.009618559538056197 |   0.0903032055887909  |    Peak-bump    |
| 141914082 | 1478.3631793522775 |  0.007604201472078201 |  0.06578782479972478  | Complex (Other) |
| 141914082 | 2229.131009854371  |  0.006614313057295211 |  0.05601238749676063  |    Classical    |
| 141914082 |  1673.3516431413   |  0.003277730081616547 |  0.04899037887985114  | Complex (Other) |
| 141914082 | 2152.5685415633325 |  0.008323823233763818 |  0.046439270178870284 |    Peak-bump    |
| 141914082 | 2227.0559969082465 |  0.011958065146555568 |  0.04616718581902224  |    Peak-bump    |
| 141914082 | 1602.0988497231076 |  0.005883606734260739 |  0.039183798247284685 | Complex (Other) |
| 141914082 | 1668.8808275737738 |   0.8540928269787565  |  0.037649857504845397 |    Classical    |
| 141914082 | 2240.226914807633  |  0.014460886153673512 |  0.03506317615572507  | Complex (Other) |
| 141914082 | 2317.851208037751  |  0.020833284316805586 |  0.03336625817453387  |    Peak-bump    |
| 141914082 | 1401.0759614672147 |  0.018055267564645844 |  0.03313563510543949  | Complex (Other) |
| 141914082 | 2180.811471947719  |  0.005133605199501639 |  0.029787303646020558 | Complex (Other) |
| 141914082 | 1594.2085238084753 | 0.0037907409901477953 |  0.029051509342569837 |    Peak-bump    |
| 141914082 | 2062.9679795480506 |  0.004786292676779656 |  0.028944911111914662 | Complex (Other) |
| 141914082 | 1541.1136166506155 |  0.018908188507530965 |  0.027922988966205153 |    Peak-bump    |
| 141914082 | 2343.036081801208  | 0.0036746740414452875 |  0.02698844368128195  | Complex (Other) |
| 141914082 | 2193.715625863848  | 0.0057360759193785735 |  0.026628352253874832 | Complex (Other) |
| 141914082 | 2040.488974953786  |  0.008497005127622933 |  0.02245078755378238  |    Classical    |
| 141914082 | 1525.573198489428  |  0.007472536074203308 |  0.01790431215592514  |     Flat-top    |
| 141914082 | 1558.5790560623777 |  0.013255944786484126 |  0.017241088362390578 |    Peak-bump    |
| 141914082 | 2127.099299006174  |  0.007178313108843525 |  0.017079082674466006 | Complex (Other) |
| 141914082 |  1474.47845584428  |  0.01181068664197105  |  0.017062708063993348 |    Peak-bump    |
| 141914082 | 2051.8166790352097 |  0.01278198771852132  |  0.016693512941211797 |    Peak-bump    |
| 141914082 | 2309.826148896041  |  0.01313458660602426  |  0.016220876855335797 |     Flat-top    |
| 141914082 | 2347.895821173824  |  0.008004302382008567 |  0.015719765527230534 |    Peak-bump    |
| 141914082 | 1486.2507142916375 |  0.004306174786115585 |  0.015118627100395132 |    Peak-bump    |
| 141914082 | 1623.447549895119  | 0.0026350259671292994 |  0.01453906808950789  |    Classical    |
| 141914082 | 2135.904779357559  | 0.0029151400297097187 |  0.013855900397590437 |    Peak-bump    |
| 141914082 | 1666.8419524884366 |  0.003409055431615152 |  0.013709711157495086 |    Peak-bump    |
| 141914082 | 2229.433790056722  |  0.005036016518446702 |  0.013397426516723265 | Complex (Other) |
| 141914082 | 2344.206918762236  |   0.0207833120952759  |  0.013168533759998602 |    Peak-bump    |
| 141914082 | 2139.2714168346047 |  0.01165974223630446  |  0.01301813817066022  |    Classical    |
| 141914082 | 1547.522009154848  |  0.01772067142796203  |  0.012959851658997046 |     Flat-top    |
| 141914082 | 1578.0236803488517 |  0.004561876604548017 |  0.012917483528954055 |    Classical    |
| 141914082 | 2222.582366552348  |  0.002276828831918261 |  0.012470327158381922 |     Flat-top    |
| 141914082 | 2052.7444506641878 |  0.007001617936852224 |  0.012137546723063108 |    Classical    |
| 141914082 | 2348.1749894400705 |  0.007752425879624232 |  0.01193948091744157  | Complex (Other) |
| 141914082 | 2205.4809173265617 |  0.01171329479249407  |  0.011836921238740028 | Complex (Other) |
| 141914082 | 1455.908998426787  | 0.0033292532026530154 |  0.011717396642320077 |    Peak-bump    |
| 141914082 | 2272.9244231009775 |  0.012520753446770847 |  0.011243936418454115 | Complex (Other) |
| 141914082 | 1549.7192543786878 |  0.005355309369956288 |  0.010652781263890021 | Complex (Other) |
| 141914082 | 1427.8757613191283 |  0.024437244681317968 |  0.010552149053941862 |    Peak-bump    |
| 141914082 | 1492.104899822856  |  0.004616555363045095 |  0.01049023037563579  | Complex (Other) |
| 141914082 | 2262.690993495476  |  0.015277901882205135 |  0.01034273282128817  |    Classical    |
| 141914082 | 1655.9142107514153 | 0.0023272421159077454 |  0.01030414210831121  |     Flat-top    |
| 141914082 | 1398.4107038484449 |  0.010525077907609348 |  0.010175598420965382 | Complex (Other) |
| 141914082 | 1469.5798335700313 | 0.0044926817517971975 |  0.010013686902397123 |    Classical    |
| 141914082 | 1475.460401771875  |  0.013906254666652948 |  0.009947073266284412 | Complex (Other) |
| 141914082 | 1592.4682353796352 |  0.019352657978867285 |  0.009940821714289338 |     Flat-top    |
| 141914082 | 2301.863580276202  | 0.0074656634789197415 |  0.009680966438997185 |    Peak-bump    |
| 141914082 | 1480.8645784597577 |  0.004054578678899386 |  0.00968075469577423  |     Flat-top    |
| 141914082 | 1575.9431063817112 | 0.0029787960098971015 |  0.009510100456858295 | Complex (Other) |
| 141914082 | 2224.9295989698862 |  0.003180825478057168 |  0.00942451107083453  | Complex (Other) |
| 141914082 | 2282.641179952909  |  0.00889218377659476  |  0.00933568717240496  | Complex (Other) |
| 141914082 | 1341.7862614614405 |  0.002494395986421426 |  0.009157171895799121 |    Classical    |
| 141914082 | 1386.7927622180368 | 0.0033879487151075526 |  0.008912507968203975 |    Classical    |
| 141914082 | 2353.2986195602175 |  0.006379199227230721 |  0.00887679365738614  |     Flat-top    |
| 141914082 | 1677.5682881909165 |  0.009172519334033572 |  0.008806550412761571 | Complex (Other) |
| 141914082 | 1581.2320375187649 |    0.00345170486101   |  0.008633603369477383 | Complex (Other) |
| 141914082 | 2283.7370247662466 |  0.005699091436841339 |  0.008427698456922372 | Complex (Other) |
| 141914082 | 2237.6255103533053 |  0.013678158311272169 |  0.008338292743575004 | Complex (Other) |
| 141914082 | 1578.136181294894  |  0.013889006594873273 |  0.00833474480348162  |     Flat-top    |
| 141914082 | 2077.7956257985725 |  0.012499890973832023 |  0.008307285826357869 | Complex (Other) |
| 141914082 |  2239.97552441972  |  0.006073194928080307 |  0.008201542332801015 | Complex (Other) |
| 141914082 | 2155.4949095602733 |  0.005188273255251531 |  0.008079482174311425 |    Classical    |
| 141914082 | 2220.171244697705  |  0.007437881986569867 |  0.008006168347547193 | Complex (Other) |
| 141914082 | 1455.0978872072783 |  0.007477953124457816 |  0.00799931712548485  |     Flat-top    |
| 141914082 | 1581.550094884219  | 0.0017436633374889369 |  0.007884023193586942 | Complex (Other) |
| 141914082 | 1616.4183616731696 |  0.000979499432309801 |  0.007627483321208661 |    Peak-bump    |
| 141914082 | 2246.2797430180262 |  0.002821609376014586 |  0.007566823806112732 |    Classical    |
| 141914082 | 2313.8372921784444 |  0.005666656158304048 | 0.0075569097412906405 | Complex (Other) |
| 141914082 | 1565.4194028651223 | 0.0024939009500648235 |  0.007505899763698309 |     Flat-top    |
| 141914082 | 2275.206388417159  | 0.0062314578584672506 |  0.007345021840618249 |    Classical    |
| 141914082 | 1656.7850427309531 |  0.006374742145526548 | 0.0072710233628254795 | Complex (Other) |
| 141914082 | 2313.9484041010624 |  0.011643100616715907 |  0.007159213867145242 | Complex (Other) |
| 141914082 | 2325.713767588299  |  0.018205188752482414 |  0.007049668049390889 | Complex (Other) |
| 141914082 | 1405.5925932075384 |  0.003646959216698394 |  0.006943221001211697 | Complex (Other) |
| 141914082 | 2329.551289476806  |  0.006122408292014703 |  0.006871711427683946 | Complex (Other) |
| 141914082 | 1522.4051138636205 |  0.005562664013254105 |  0.006871315142263135 |    Classical    |
| 141914082 | 1401.5676244542728 |  0.002950098415807642 |  0.006829302027794415 |    Classical    |
| 141914082 | 2259.9395808660497 | 0.0037855011889767073 |  0.006792931868214502 |    Classical    |
| 141914082 | 1619.248928956218  |  0.008408719640136654 |  0.006650158013702945 |    Classical    |
| 141914082 | 1654.450324312054  |  0.003638154013472191 |  0.006592100674557733 |    Classical    |
| 141914082 | 2148.8755114539254 | 0.0037521421640687056 |  0.006565562738173769 | Complex (Other) |
| 141914082 | 1553.0262306740858 |  0.004751252496268463 |  0.006404878372398448 | Complex (Other) |
| 141914082 | 2308.4622474104344 |  0.002341968555899778 |  0.00636241732617937  |    Classical    |
| 141914082 | 2328.7332296689024 | 0.0020968755422723067 | 0.0061843260163791935 |    Classical    |
| 141914082 | 1456.9534430548738 |  0.005095992810662306 |  0.006001298455437287 | Complex (Other) |
| 141914082 | 2273.9355436046676 |  0.007042820601276124 |  0.00600048665588182  |    Peak-bump    |
| 141914082 | 1347.0598303098293 |  0.013888762778616604 |  0.005975896231363853 | Complex (Other) |
| 141914082 | 2264.404896568983  |  0.004962140251116514 |  0.005920513618846823 |    Classical    |
| 141914082 | 2057.748578861848  |  0.01173520477839069  |  0.005830591461135848 |    Classical    |
| 141914082 | 2217.336509147595  |  0.020836333285956625 |  0.005758363870103089 | Complex (Other) |
| 141914082 | 1678.036340936869  |  0.012499590276802018 |  0.005749277994400281 | Complex (Other) |
| 141914082 | 2046.6125461416195 | 0.0019080398609893042 |  0.005676252634103873 |    Classical    |
| 141914082 | 1499.613281833133  |  0.007698714246551166 |  0.005632620827083046 |     Flat-top    |
| 141914082 | 1604.4891426004667 |  0.018778790027732216 | 0.0056135023062635625 | Complex (Other) |
| 141914082 | 2260.7715326285756 |  0.003097985767046721 |  0.005502193572846759 |     Flat-top    |
| 141914082 | 2321.4276249340724 |  0.004881211383150708 |  0.005387495754988203 |    Classical    |
| 141914082 | 1660.8961447067695 |  0.002405253657388606 |  0.005355482732490202 |    Classical    |
| 141914082 | 1403.0759463861023 | 0.0067897462075813585 |  0.005288882643699755 | Complex (Other) |
| 141914082 | 2345.731922962063  |  0.005611003790775251 |  0.005264265355797715 | Complex (Other) |
| 141914082 | 1441.8243082315557 |  0.018100478593256523 |  0.005238242718890618 |    Classical    |
| 141914082 | 2124.927099105345  |  0.010263070928624884 |  0.005229334889478077 | Complex (Other) |
| 141914082 | 1669.807212810887  |  0.00561619658057248  |  0.005181921474328277 | Complex (Other) |
| 141914082 | 1397.524599955668  |   0.0060257996327907  |  0.00515432862709575  | Complex (Other) |
| 141914082 | 1616.619751490697  | 0.0030058961382605953 | 0.0049484167463655915 |    Classical    |
| 141914082 | 2239.1852419415413 |  0.06489230757372283  |  0.004944499000786751 |    Peak-bump    |
| 141914082 | 2165.632357393734  |  0.009134555569737428 |  0.004897110118288417 |    Classical    |
| 141914082 | 2117.189672362153  |  0.005533094519176352 |  0.004854285559765081 | Complex (Other) |
| 141914082 | 1592.1348997801772 |  0.007508937424513441 |  0.004808671013394661 |    Classical    |
| 141914082 | 2159.5212740764055 |  0.003620213178005409 |  0.004769016232458512 |    Classical    |
| 141914082 | 1489.7146158143216 |  0.010092489302664496 |  0.00475164579672116  | Complex (Other) |
| 141914082 | 2350.3486105183206 |  0.00351368314232176  |  0.004728266080608501 |    Classical    |
| 141914082 | 2215.6851114901965 |  0.006163793957317817 |  0.004727087490735027 | Complex (Other) |
| 141914082 | 1609.591942853973  |  0.005101819944336498 |  0.004713293309700717 | Complex (Other) |
| 141914082 | 1445.9145773110556 |  0.005702414038999744 |  0.004668137597370392 | Complex (Other) |
| 141914082 | 1456.858998593144  |  0.007009790547840549 |  0.004562370250161041 |    Classical    |
| 141914082 | 1442.6201398894686 |  0.010860146433795776 |  0.004506320725994106 |     Flat-top    |
| 141914082 | 1424.8743867904363 |  0.006642609711313115 |  0.004503244068302159 |    Classical    |
| 141914082 | 1577.9556242182482 |  0.00788026911787586  |  0.004449176738158256 |    Classical    |
| 141914082 | 2233.825486782123  |  0.06170641218450211  |  0.004448014953868151 |    Peak-bump    |
| 141914082 | 1430.2979733128689 |  0.009629644107078372 |  0.004420992437543569 | Complex (Other) |
| 141914082 | 2189.3767367116916 |  0.009999302941445081 |  0.004412845962649348 |    Classical    |
| 141914082 |  2305.23443915795  |  0.007519166945025097 |  0.004400962930858565 | Complex (Other) |
| 141914082 | 1564.2249474338294 | 0.0035235666456918647 |  0.004364273558814302 |    Peak-bump    |
| 141914082 | 1656.5072653990726 | 0.0013290981925183946 |  0.004344607565144654 |    Classical    |
| 141914082 | 2182.9489664593984 | 0.0030445191605529935 |  0.004337579007547054 |    Classical    |
| 141914082 | 1435.9757237244244 |  0.005625839641119884 |  0.004313633068491418 |    Classical    |
| 141914082 | 1403.384277355975  |  0.031504397711554465 |  0.004245511016010561 |    Peak-bump    |
| 141914082 | 2067.447110601871  |  0.010563056518197096 |  0.004244061189005333 |    Classical    |
| 141914082 | 1574.8278181320268 |  0.005003861486724823 |  0.004228746225757085 |    Classical    |
| 141914082 | 2210.6837070045626 |  0.004218558538894795 |  0.004214316685160369 | Complex (Other) |
| 141914082 | 1424.7091100428975 |  0.015116136226818172 |  0.004138541974011645 | Complex (Other) |
| 141914082 | 1425.5341053571995 |  0.004120533340347421 |  0.00413812294405691  | Complex (Other) |
| 141914082 | 2217.953178827261  |  0.010344855781381296 |  0.004134805223631854 | Complex (Other) |
| 141914082 | 2056.6694212234156 |  0.013888646363009327 |  0.004098312143275162 |    Peak-bump    |
| 141914082 | 1499.1299455017188 |  0.004069169467085065 |  0.004096474500909886 | Complex (Other) |
| 141914082 | 2356.0430692574255 |  0.004586195558017862 |  0.00405785557687266  | Complex (Other) |
| 141914082 | 1680.3682696694086 |   0.0040263510725794  |  0.004053548276775176 |    Peak-bump    |
| 141914082 | 2322.3720772191305 |  0.005987558371783773 |  0.004051089564243604 | Complex (Other) |
| 141914082 | 1620.6947669913332 | 0.0053714333324163055 |  0.004050181668343367 |    Classical    |
| 141914082 |  1488.35488951204  |  0.008571590329127092 |  0.00403193758414877  |    Classical    |
| 141914082 | 2138.4575351174135 |  0.003995935622365272 |  0.004018398478825569 |    Classical    |
| 141914082 | 1618.8044828737932 |  0.007176655341120245 |  0.004010191060069945 | Complex (Other) |
| 141914082 | 2126.1215313666157 |  0.008144209541019853 |  0.003953919841122144 | Complex (Other) |
| 141914082 | 1479.2048489889646 |   0.0862268493425539  |  0.003944287821709747 |    Peak-bump    |
| 141914082 | 1461.8367760091533 |  0.00296075992913755  | 0.0038970880697505317 | Complex (Other) |
| 141914082 | 1524.762080145211  |  0.00612407457893713  | 0.0038607359122380114 |    Classical    |
| 141914082 | 1332.8530134423922 | 0.0052741109578869705 | 0.0038429378215393273 | Complex (Other) |
| 141914082 | 1428.327148285076  |  0.002963411508925576 |  0.003816509345649477 | Complex (Other) |
| 141914082 | 2116.423012098338  | 0.0037050373766385008 | 0.0037759026242194516 |    Classical    |
| 141914082 | 2064.5610233699017 |  0.013571016989889583 |  0.003761131939427398 |     Flat-top    |
| 141914082 | 2348.0735999799163 |  0.022064702069774376 | 0.0037394844942102434 |    Classical    |
| 141914082 | 2313.6956244714647 |  0.012500014426946477 | 0.0037317376984140616 | Complex (Other) |
| 141914082 | 2131.027040814325  |  0.007634745852512333 |  0.003647962114116665 | Complex (Other) |
| 141914082 | 1350.0889688222367 |  0.015727533492487546 | 0.0036209481260918164 | Complex (Other) |
| 141914082 |  2149.1838427075   | 0.0021645318160431895 |  0.003606365367238462 |    Classical    |
| 141914082 | 2153.924087527291  |  0.005240930863073502 | 0.0035393949804860547 |    Classical    |
| 141914082 | 2076.6942463260516 |  0.01101465327293711  |  0.003473950201785758 | Complex (Other) |
| 141914082 | 2063.0179792009467 |  0.11187304587703907  | 0.0034650659277364326 |       QPP       |
| 141914082 | 2165.3837474799147 | 0.0036866277707301716 | 0.0034100840270747668 |    Classical    |
| 141914082 | 1390.2566211961912 |  0.015774432645928982 |  0.003386161059892867 |     Flat-top    |
| 142086812 | 1661.4298392612347 |  0.003059760894305331 |  0.06730796332174216  | Complex (Other) |
| 142086812 |  2046.17119622158  |  0.002379072810967543 |  0.05755546789326149  | Complex (Other) |
| 142086812 | 1590.5267754617214 | 0.0032777542768758485 |  0.03619695376407006  |    Peak-bump    |
| 142086812 | 1359.8625687021413 |  0.002307305355999037 |  0.029683379804264054 | Complex (Other) |
| 142086812 | 1509.601975638983  |  0.004196473732948265 |  0.025074388937496472 | Complex (Other) |
| 142086812 | 1390.2565172821724 | 0.0015579717571232103 |  0.024298087217010433 |    Classical    |
| 142086812 | 1329.4574598148647 |  0.011081086962335816 |  0.023867539204937005 | Complex (Other) |
| 142086812 | 1422.3880224008378 |  0.003787790774592131 |  0.023723169782160602 |    Classical    |
| 142086812 | 2198.1249785471546 | 0.0009878176977553283 |  0.018869779938661235 |    Classical    |
| 142086812 | 2345.4058594862886 |  0.002483570340275064 |  0.017098714053349617 | Complex (Other) |
| 142086812 | 1435.690678206798  | 0.0054183857791744545 |  0.015905875141076775 | Complex (Other) |
| 142086812 | 2176.5902973560933 |  0.001091074677550231 |  0.01579733707332276  |     Flat-top    |
| 142086812 | 1573.5237629970218 |  0.005200735232258017 |  0.015208794011503768 | Complex (Other) |
| 142086812 | 1433.899026401267  |  0.003516438894554617 |  0.014594020093831928 |    Classical    |
| 142086812 | 1364.1388904282044 |  0.013888645833019405 |  0.01350459256474057  |    Classical    |
| 142086812 | 1682.1227303832684 | 0.0033938556751474374 |  0.01182543226957189  |    Peak-bump    |
| 142086812 | 1479.065601540524  |  0.001623651885079579 |  0.011236308398282047 |    Classical    |
| 142086812 | 1499.3490888457409 |  0.003771173153289295 |  0.010537486693497522 |    Classical    |
| 142086812 | 1571.0417787062154 |  0.027295868854188794 |  0.008961830565247575 |    Classical    |
| 142086812 | 2323.4362084319114 |  0.010930765925616993 |  0.008544160806202461 |    Classical    |
| 142086812 | 1448.1447712081574 |  0.004613954884232429 |  0.00646943286788304  |     Flat-top    |
| 142086812 | 1558.9415926865197 |  0.006997110344899601 |  0.005452263006804348 | Complex (Other) |
| 142086812 | 2318.608366993719  |  0.006755175279498257 |  0.005235327761865527 |    Classical    |
| 142086812 | 1566.8486652480824 |  0.004313507873218877 |  0.004751582539161414 |    Classical    |
| 142086812 | 1566.241711877634  |  0.011969279038971112 |  0.004652417931540254 |    Classical    |
| 142086812 | 1413.1159036921727 |  0.11113575489052846  |  0.004436508534148675 | Complex (Other) |
| 144403212 | 2109.307865585376  |  0.027118315843237702 |  0.01645701353876783  | Complex (Other) |
| 144403212 | 1371.290302800731  |  0.002540781925295743 |  0.015928112964169405 | Complex (Other) |
| 144403212 | 2094.3067145140603 |  0.004790111861863324 |   0.0148805677091578  |    Classical    |
| 144403212 | 1361.4209491989916 | 0.0017127211606281479 |  0.009437510552941286 |    Classical    |
| 144403212 | 1372.597224449746  |  0.008422662477606832 |  0.006401060314887852 |     Flat-top    |
| 144403212 |  1369.96810152201  |  0.00567199218774852  |  0.005503560184137113 |    Classical    |
| 144403212 | 1373.6013722709947 |  0.004265212291210172 |  0.004685391531185634 | Complex (Other) |
| 144403212 | 1354.5112243641377 |  0.009593875253333215 |  0.004604979386233721 | Complex (Other) |
| 144403212 | 1365.2737057606057 |  0.007925464433360618 |  0.004351999698359976 | Complex (Other) |
| 144403212 | 1360.6515071654383 |  0.013356770846897166 | 0.0035181052646851008 |    Peak-bump    |
| 144403212 | 1357.4806768375922 |  0.03875010710107098  | 0.0033945430046720126 |    Classical    |
| 144406668 | 1354.2029380709903 | 0.0022618660126775565 |  0.018851166482766857 | Complex (Other) |
| 144406668 | 1360.7848967535099 | 0.0028938640327497473 |  0.013256583329626759 |    Classical    |
| 144406668 | 1374.4708706284869 |  0.002586679988129064 |  0.011848953712099153 | Complex (Other) |
| 144406668 | 1366.0168181566503 | 0.0016694245277000053 |  0.010606302801675294 | Complex (Other) |
| 145964181 | 2110.070269779444  | 0.0026264128862407985 |   0.2997518454728717  | Complex (Other) |
| 145964181 | 2451.045388839728  | 0.0022626450016187297 |   0.2926245937382086  | Complex (Other) |
| 145964181 | 1366.2486698129446 |  0.014049611223287939 |  0.21815018500398597  |    Peak-bump    |
| 145964181 | 2110.2369310015592 | 0.0022566550188940332 |  0.16370540809467693  | Complex (Other) |
| 145964181 | 2097.853864871646  | 0.0018990415810983847 |   0.1052206579191235  |    Classical    |
| 145964181 | 1380.1650412852387 |  0.002609241149000607 |  0.09259974581827257  | Complex (Other) |
| 145964181 | 1358.6042495265738 | 0.0029970341073798203 |  0.08874043798061293  |    Classical    |
| 145964181 | 1381.2094551378782 |  0.012499637864143388 |  0.06729348578963668  | Complex (Other) |
| 145964181 | 1376.7609723989021 |  0.002619028870680247 |  0.06287947294059038  | Complex (Other) |
| 145964181 | 1356.3736879357148 | 0.0022936982483262487 |  0.06264787505343339  |    Classical    |
| 145964181 | 2451.2037231274253 |  0.003742098879097347 |  0.05293789584802855  |    Classical    |
| 145964181 | 2466.6786489321194 |  0.002486790140865446 |  0.03727872003923083  |    Classical    |
| 145964181 | 1378.1956543719598 |  0.004896474680481425 |  0.032133117407882494 |    Classical    |
| 145964181 | 2103.614896663435  | 0.0008871495282256475 |   0.0310712689566901  | Complex (Other) |
| 145964181 | 2463.6495344825416 | 0.0027944617977670077 |  0.028383060287561768 |    Classical    |
| 147133612 | 2054.825388085616  | 0.0067269703710820545 |  0.42059764646498254  |       QPP       |
| 147133612 | 2065.2629100775166 |  0.006425627762898003 |   0.2372368275810236  | Complex (Other) |
| 147133612 | 1335.488234300424  |  0.01805546573251423  |  0.08728825625133352  |    Classical    |
| 147133612 | 2067.3365035295446 | 0.0035512253105479154 |  0.08113692049681132  |     Flat-top    |
| 147133612 | 2044.251600315236  |  0.004994943043878255 |  0.07246262794604486  |    Classical    |
| 147133612 | 2038.938958654449  | 0.0016796306822280697 |  0.05139342436983485  |    Classical    |
| 147133612 | 2084.8708583460093 |  0.00250164628154605  |  0.044559077387094304 |    Classical    |
| 147133612 | 2077.6807882380904 | 0.0021003769508723185 |  0.03530769744473994  |    Classical    |
| 147133612 | 2043.3474114639598 |  0.006969927267140336 |  0.029725345025453542 |    Classical    |
| 147133612 | 2040.3181648029363 |  0.00456822740730203  |  0.029038363074427975 |    Classical    |
| 147133612 | 2038.6583948288107 |  0.012070531995454345 |  0.022100260689402296 | Complex (Other) |
| 147133612 | 2046.8530498442256 | 0.0024485060126715357 |  0.019685139663276785 |    Classical    |
| 147133612 | 1342.6270388504734 | 0.0020187121535068697 |  0.01914162246312512  | Complex (Other) |
| 147133612 | 2065.1254110791574 |  0.003092391634191223 |   0.0186633784116903  | Complex (Other) |
| 147133612 | 2052.6309227836423 |  0.015384140335868922 |  0.015517631628246598 |    Peak-bump    |
| 147133612 | 2051.4434092686433 |  0.012997659233380822 |  0.015241014381935702 |     Flat-top    |
| 147133612 | 2078.4307690272058 |  0.006014713569892904 |  0.01310561211932959  | Complex (Other) |
| 147133612 | 2079.197415410218  |  0.006785120288978539 |  0.012393377199895639 | Complex (Other) |
| 147133612 | 2052.7281460421073 |  0.00803541885992677  |  0.011387191651145878 | Complex (Other) |
| 147133612 | 2082.8459216509737 |  0.005967658357292299 |  0.01117610820458137  |     Flat-top    |
| 147133612 | 2053.408708557989  |  0.007008501555666277 |  0.01064030102820035  |     Flat-top    |
| 147133612 | 2042.8807330571856 |  0.005194067051044051 |  0.010261959279963095 | Complex (Other) |
| 147133612 | 2040.6778970037885 | 0.0030253629366548797 |  0.010194861807109046 |    Classical    |
| 147133612 | 2064.029584956178  |  0.00641657321880127  |  0.009647355005625635 |    Peak-bump    |
| 147133612 | 1351.5754474313333 |  0.006611910273440478 |  0.009060898827244923 | Complex (Other) |
| 149175965 | 1379.6585792653448 |  0.008222987518671553 |   1.0024181202643385  |    Peak-bump    |
| 149175965 | 2279.296460240367  |  0.007150896001162031 |   0.8396452711075615  | Complex (Other) |
| 149175965 | 2358.650112314972  |  0.01002075741661683  |   0.3711728031693986  |    Peak-bump    |
| 149175965 | 2164.611368861332  | 0.0029689358232556163 |  0.28040188747231976  | Complex (Other) |
| 149216532 | 2110.938787056773  | 0.0038501245006572057 |   2.221411838281896   |    Peak-bump    |
| 149216532 | 2225.069088739213  |  0.004002289517112626 |   0.8054173857925453  |    Peak-bump    |
| 149216532 | 1521.2678040704882 | 0.0027007828678886504 |   0.764579432255428   |     Flat-top    |
| 149216532 | 2344.4948450592433 |  0.01944442918678363  |   0.5949932756587015  |    Peak-bump    |
| 149216532 | 2216.1288801476912 | 0.0023920761162513323 |   0.4539846235874814  |     Flat-top    |
| 149216532 | 1445.0780442836287 | 0.0015310311515814737 |   0.4364364631556825  | Complex (Other) |
| 149216532 | 1666.6162104802017 |  0.008148930830191019 |  0.41989342632241367  |    Peak-bump    |
| 149216532 | 1326.0068033201367 |  0.003098458148854217 |   0.3887906967512771  |     Flat-top    |
| 149216532 | 2094.5331457241464 |  0.05917932137741669  |  0.30740200858851896  |    Peak-bump    |
| 149216532 | 1364.518186044296  |  0.004889519308109857 |   0.307365809929246   | Complex (Other) |
| 149216532 | 1629.9896488996499 |  0.002625107579034511 |   0.3063669283101612  |    Peak-bump    |
| 149216532 | 2223.373270836849  |  0.00877254054656583  |  0.27029936669051624  |     Flat-top    |
| 149216532 | 1403.482239460827  |  0.007064932068257935 |   0.2683191832310836  | Complex (Other) |
| 149216532 | 2381.046353742239  | 0.0010652709691841378 |  0.24604157992145403  | Complex (Other) |
| 149216532 | 1489.5888929650896 |  0.001467334021062838 |  0.20978675432858784  |     Flat-top    |
| 149216532 | 1364.0140168112932 | 0.0012768887497031664 |   0.2087747830381257  |     Flat-top    |
| 149216532 | 1495.011073752857  |   0.0124999164235487  |  0.20816889781478265  |     Flat-top    |
| 149216532 | 1507.7040258558495 |  0.013888793807470726 |  0.20697970449415548  |     Flat-top    |
| 149216532 | 2342.3504019727743 |  0.012287777054263118 |  0.19352873598274178  |    Peak-bump    |
| 149216532 | 1472.5501286116828 |  0.008571979680458305 |   0.186369007955566   | Complex (Other) |
| 149216532 | 2066.431568423238  | 0.0049414138916658405 |  0.17975179726931423  |    Classical    |
| 149216532 | 2257.4549375316847 |   0.0033025162217277  |   0.1759415136451834  |    Classical    |
| 149216532 | 2282.9464170751808 |  0.002575293915851938 |  0.15645813039402823  |    Classical    |
| 149216532 | 1507.010974995458  |  0.002439869992420751 |  0.15133821915261592  | Complex (Other) |
| 149216532 | 2340.722624815863  | 0.0016820281214885945 |   0.1469527202644043  |    Classical    |
| 149216532 | 2037.5188646791619 |  0.003946663181082251 |  0.14089342946123717  |    Classical    |
| 149216532 | 2221.4246763360916 | 0.0010060303853314317 |  0.13202194673423828  |    Peak-bump    |
| 149216532 | 2141.508317274752  |  0.002432028136459441 |  0.13166756985294548  | Complex (Other) |
| 149216532 | 1328.7221050640735 |  0.008070989932288525 |  0.12423983541651562  | Complex (Other) |
| 149216532 | 2261.082687246663  | 0.0020163684955665623 |  0.12046902787344904  |    Classical    |
| 149216532 | 1507.948468611271  |  0.02144418511020528  |  0.11726389133615145  | Complex (Other) |
| 149216532 | 2062.3857015836825 | 0.0008347194458419672 |  0.09907597460480178  |     Flat-top    |
| 149216532 | 2226.7329616576626 | 0.0024255527059262286 |  0.09078383185123662  |     Flat-top    |
| 149216532 | 1380.7516028397179 |  0.002546936855198287 |  0.09030738767554447  |    Classical    |
| 149216532 | 2382.444971600307  |  0.003037733684373757 |  0.08167393208603735  |    Classical    |
| 149216532 | 1526.4024863155305 | 0.0029394643206473435 |  0.07820572288002248  |    Classical    |
| 149216532 | 2314.6879330928437 |  0.001668647880856135 |  0.07374670643657733  |    Classical    |
| 149216532 | 2083.8219646264943 |  0.009841667937568625 |   0.0692925383862324  |    Classical    |
| 149216532 | 2139.1249844565377 | 0.0012288393189834154 |  0.06271463984203218  |    Classical    |
| 149216532 | 1507.7790253394783 |  0.003814523154898925 |  0.062472044121065995 |    Classical    |
| 149216532 | 1567.3605424630687 |  0.003057853779084772 |  0.06003960670141284  |    Classical    |
| 149216532 | 1514.6692474660472 |  0.002585034125387631 |  0.05782842610160921  |     Flat-top    |
| 149216532 | 2211.819188753647  | 0.0025414424173452253 |  0.057733773360124196 |    Classical    |
| 149216532 | 1343.6124900119119 |  0.012396409094684849 |   0.054584304526891   |    Classical    |
| 149216532 | 1325.8915245722517 |  0.022397254634807184 |  0.04979815933788356  |    Peak-bump    |
| 149216532 | 2326.6587421078366 |  0.012499972457855413 |  0.04942583293509051  |    Classical    |
| 149216532 | 1405.7350219655352 | 0.0014643358294332196 |   0.0481659928071797  |     Flat-top    |
| 149216532 | 1404.314185963159  |  0.00869841731675757  |  0.04676371606088536  | Complex (Other) |
| 149216532 | 1632.2243795596792 | 0.0015756522695648154 |  0.04645034519676561  | Complex (Other) |
| 149216532 | 1502.5137903271516 | 0.0017977330142364824 |  0.04581825174003806  |    Classical    |
| 149216532 | 1378.3238175928047 |  0.00496161041968277  |  0.04422544290031016  | Complex (Other) |
| 149216532 | 1449.4488586390653 |  0.002937043727795529 |  0.043132934556738056 |     Flat-top    |
| 149216532 | 1674.5676545045214 |  0.002728698460828571 |  0.042287590523467866 |    Classical    |
| 149216532 | 1454.7932791256999 |  0.005053823643070352 |  0.04192779028474758  |    Classical    |
| 149216532 | 2340.824013678082  | 0.0032428724535755065 |  0.04133432117805669  |    Classical    |
| 149216532 | 2117.2082571717824 |  0.021532507770393026 |  0.04100226837496601  | Complex (Other) |
| 149216532 | 2082.0441765683777 |  0.016424889710761423 |  0.03959913857112818  | Complex (Other) |
| 149216532 | 2340.554569300785  |  0.009206767688532657 |  0.039511002866579936 |    Classical    |
| 149216532 | 1607.3104472343755 |  0.028501766063158438 |  0.037964714590834836 | Complex (Other) |
| 149216532 | 1458.6710420374495 |  0.007955584042266216 |  0.03781347632170817  | Complex (Other) |
| 149216532 |  2301.19770602232  |  0.005045496133912112 |  0.037763553340061096 | Complex (Other) |
| 149216532 |  2199.64704545663  | 0.0013490660280014173 |  0.03604399500450062  |     Flat-top    |
| 149216532 | 2037.941090283334  | 0.0030862092992506173 |  0.03575470288493365  |    Classical    |
| 149216532 | 1574.2466243987142 |  0.008203306528901128 |  0.035562940837506885 | Complex (Other) |
| 149216532 | 2363.2018323473035 |  0.002434458380484048 |  0.03553833365895431  |     Flat-top    |
| 149216532 | 1454.094670117515  |  0.008930497398707165 |  0.03450660835161923  |    Classical    |
| 149216532 | 2118.136040054357  | 0.0038997962467525777 |  0.033552227029429726 | Complex (Other) |
| 149216532 | 1367.0237510756472 |  0.007041035761421862 |  0.03353247081544142  |    Classical    |
| 149216532 | 1559.6522500252026 |  0.001138905851794817 |  0.03265048944164395  |    Classical    |
| 149216532 | 1621.9618514675496 | 0.0013448590162286652 |  0.03157492548891261  |    Classical    |
| 149216532 | 2220.9941242803698 |  0.007998894979367538 |  0.03141139582521357  |    Classical    |
| 149216532 | 1511.6067744815414 |  0.005341791589413634 |  0.02949072430775901  |     Flat-top    |
| 149248196 | 2221.684230676455  |  0.015616882521198555 |  0.38695661615531307  | Complex (Other) |
| 149248196 | 2040.432941487358  | 0.0036639719754583914 |  0.07259065380597529  | Complex (Other) |
| 149248196 | 2072.4372621798652 |  0.004385669038398348 |  0.07045953224187029  | Complex (Other) |
| 149248196 | 1526.2148985367098 |  0.008562097604433163 |   0.0688552449347769  |    Peak-bump    |
| 149248196 |  1643.31488293814  |  0.001419460967983692 |  0.062278754059863495 | Complex (Other) |
| 149248196 | 1347.5098275064581 |  0.014959911721701925 |  0.06025354073711475  |    Peak-bump    |
| 149248196 | 1346.9376026589182 |  0.011445572822655833 |  0.05856632570256737  |    Peak-bump    |
| 149248196 | 1425.1557164466185 |  0.004176218966525355 |   0.0541868333749691  | Complex (Other) |
| 149248196 | 2081.8984158663566 | 0.0015119833749206674 |  0.05370015101765846  |    Peak-bump    |
| 149248196 | 1448.1820234087622 |  0.007041338000769641 |  0.05055308275607295  | Complex (Other) |
| 149248196 | 1614.570330182217  |  0.004505268258055653 |  0.049626391249165014 | Complex (Other) |
| 149248196 | 2258.811788983304  |  0.005696022960425986 |  0.046552053177346675 | Complex (Other) |
| 149248196 | 2045.3593538591033 | 0.0021764657052854245 |  0.045884026037675385 |     Flat-top    |
| 149248196 | 1511.0635947878986 |   0.0709905865044659  |  0.045344796849109414 |     Flat-top    |
| 149248196 | 1601.2605801789362 |  0.004894485879174063 |  0.04505104283861239  |    Classical    |
| 149248196 | 1563.5578137426828 |  0.03796468226166987  |  0.04358240506198641  |    Peak-bump    |
| 149248196 | 2069.5108636933887 |  0.006944468890862502 |  0.04073728818147271  | Complex (Other) |
| 149248196 | 2338.496383058215  | 0.0034694298843854204 |  0.038874420055162506 | Complex (Other) |
| 149248196 | 1493.085922954846  |  0.003541110758098618 |  0.03885595052429758  |    Classical    |
| 149248196 | 1547.1148033557986 |  0.008724259386209068 |  0.03635173329120622  |    Classical    |
| 149248196 | 1476.977691100993  |  0.022797896411930196 |  0.03617310038468291  |    Peak-bump    |
| 149248196 | 2070.0178100133903 | 0.0026720200691760375 |  0.03613984992298591  |    Classical    |
| 149248196 | 2325.2769178725666 |  0.007731731647557364 |  0.03501716252137821  |     Flat-top    |
| 149248196 | 2041.4787804111745 | 0.0029348217549042092 |  0.034207039771497194 |    Classical    |
| 149248196 | 2084.780368278695  |  0.005624813511912185 |  0.030693365533854933 | Complex (Other) |
| 149248196 | 2079.6095185597806 |  0.000990629682960058 |  0.030219027102040497 | Complex (Other) |
| 149248196 | 1499.1706123848635 |  0.01369877308823686  |  0.030206940565072227 | Complex (Other) |
| 149248196 | 1549.6786852739806 |  0.052758628552386506 |  0.030051908002851402 |    Peak-bump    |
| 149248196 | 1649.6343602426407 |  0.001574553462711288 |  0.029853571136632673 |     Flat-top    |
| 149248196 | 1511.2510937403058 |  0.00241397786240459  |  0.027776743342878718 | Complex (Other) |
| 149248196 | 2056.573301814424  |  0.008020688329338381 |  0.027004520983081814 |    Peak-bump    |
| 149248196 | 1518.5635451672376 | 0.0010436911263435014 |  0.026516765094814376 |    Classical    |
| 149248196 | 2312.386635828909  | 0.0032676186516616703 |  0.025760321505104322 |     Flat-top    |
| 149248196 | 2345.1866707410504 |  0.004935937101029441 |  0.025603788308106834 | Complex (Other) |
| 149248196 | 2091.392893311106  |  0.005665784160000114 |  0.023898840326663784 |       QPP       |
| 149248196 | 2040.385719004675  | 0.0020164008658940416 |  0.023752129080466866 |    Classical    |
| 149248196 | 2257.5534612981955 |  0.008434739067875868 |  0.02252951743430054  | Complex (Other) |
| 149248196 | 2371.0992688092206 |  0.018511955104622238 |  0.022169086264376636 |    Classical    |
| 149248196 | 2379.893757273561  |  0.018913466221939294 |  0.022125060535472363 | Complex (Other) |
| 149248196 | 2261.0326109279567 |  0.002592485292249323 |  0.021599618749277405 |    Classical    |
| 149248196 | 2357.8172691491304 |  0.010901395358393932 |  0.02145612302887745  |    Classical    |
| 149248196 | 2385.9715614843603 |  0.004902303808937024 |  0.020733185527045395 |    Peak-bump    |
| 149248196 | 2344.629725703419  |  0.003508601683816069 |  0.017433921042871114 | Complex (Other) |
| 149248196 | 1476.0749215444725 |  0.01795713234805953  |  0.017164346575077927 |    Peak-bump    |
| 149248196 | 2108.544324323946  | 0.0036219111281249545 |  0.015306378218749028 |    Peak-bump    |
| 149248196 | 2315.004689052143  | 0.0035255392243908686 |  0.014807001205772607 |    Classical    |
| 149248196 | 2290.865827741001  |  0.004582622291945816 |  0.014780234943362114 |    Peak-bump    |
| 149248196 | 2091.7428946358377 |  0.004184203270226003 |  0.014568593456226964 | Complex (Other) |
| 149248196 | 1484.7276475323702 |  0.003788884066380079 |  0.012703345897446483 |     Flat-top    |
| 149248196 | 2310.4255253920805 |  0.005260389629158656 |  0.006591284109365159 |    Peak-bump    |
| 149248196 | 2312.640802337537  | 0.0018711508995823262 |  0.005464737046023682 |     Flat-top    |
| 149347629 | 1433.2241457986047 |  0.002972420991526781 |   0.888280315094153   | Complex (Other) |
| 149347629 | 2062.1604012183066 |  0.004526309657852806 |   0.8363552329012688  | Complex (Other) |
| 149347629 | 2122.0888405462824 |  0.004307795046140646 |  0.35538950782437917  |    Peak-bump    |
| 149347629 | 1346.9025554768853 |  0.003575328474958471 |  0.35284882376925863  |    Classical    |
| 149347629 | 2250.5816491590167 |  0.003005862827314291 |  0.34968597494472475  | Complex (Other) |
| 149347629 | 2045.0491303742604 |  0.007128892465260375 |   0.3000525176963029  | Complex (Other) |
| 149347629 | 1594.3617015267941 | 0.0027666182274892932 |  0.29420890297613367  |    Peak-bump    |
| 149347629 | 2120.0457651968713 | 0.0039089205923190425 |   0.2776471545970288  |    Peak-bump    |
| 149347629 | 2221.4416867439886 |  0.003076497253220521 |   0.2743180299645951  | Complex (Other) |
| 149347629 | 2059.4562076042807 |  0.002707235369040986 |   0.2664993599020016  |     Flat-top    |
| 149347629 | 1336.3191028922458 | 0.0025018381647061386 |  0.19496555542130878  |    Classical    |
| 149347629 | 2359.9390159814484 | 0.0025579225542261825 |   0.1513841501723845  |    Classical    |
| 149347629 | 1361.127718302348  | 0.0058663027840223795 |  0.12210261285655366  |    Peak-bump    |
| 149347629 | 2126.3027642259694 |  0.008562077773774884 |  0.11403907006713754  | Complex (Other) |
| 149347629 | 1648.4699351345296 | 0.0027293861411850874 |  0.11193679280506963  |    Classical    |
| 149347629 | 1482.767072978144  |  0.003661186893076337 |  0.09576503633738964  | Complex (Other) |
| 149347629 | 1547.408019470483  |  0.003984112715813245 |  0.07967201329747897  |    Classical    |
| 149347629 | 2364.2681905022314 |  0.003338363197826364 |  0.07856854641338895  | Complex (Other) |
| 149347629 | 1497.8127766481693 |  0.004928965742203148 |  0.07536665006195387  |    Classical    |
| 149347629 | 1356.8054412243353 |  0.012601756778317605 |   0.0746015725827045  |    Peak-bump    |
| 149347629 | 1340.7733113835518 | 0.0008422918854961776 |  0.07337564405856578  |     Flat-top    |
| 149347629 | 2049.4005545419027 |  0.006986295150444917 |  0.07246586800963162  |    Classical    |
| 149347629 | 1568.1702711775063 |  0.00616774762148895  |  0.06588246158181388  | Complex (Other) |
| 149347629 | 1388.554405376463  |  0.00377787487447335  |  0.06283967490643927  | Complex (Other) |
| 149347629 | 1329.7384769264834 | 0.0019818557184166324 |  0.06144442607421596  |    Classical    |
| 149347629 | 1524.4569200004635 |  0.004043019154510963 |  0.06138412335240684  |     Flat-top    |
| 149347629 |  1563.51338448824  |  0.004399288695603313 |  0.06083755937163082  | Complex (Other) |
| 149347629 | 1526.8360559560397 | 0.0021711258288420825 |  0.06025798456237874  |    Classical    |
| 149347629 | 2314.4850738426962 |  0.002161612042029438 |  0.05674130839681357  |    Classical    |
| 149347629 | 1558.8217675114427 |  0.004754129562205581 |  0.054958627300245366 |     Flat-top    |
| 149347629 | 2184.3918857509225 |  0.012499950062384711 |  0.05448292736388627  |    Classical    |
| 149347629 | 1540.9108771096146 | 0.0021835231849253465 |  0.05201797260772478  |    Classical    |
| 149347629 | 2234.4665587369886 |  0.001803820323826165 |  0.05179268070905674  |     Flat-top    |
| 149347629 | 1565.6369708059187 | 0.0073209560568993385 |  0.050945580323424666 |    Peak-bump    |
| 149347629 | 1469.9338208491681 |  0.008901295153801222 |  0.04871424189652496  |    Classical    |
| 149347629 | 2224.286102800947  |  0.002199940290659077 |  0.04728529607280563  | Complex (Other) |
| 149347629 | 2037.3962905866608 |  0.004692172193484255 |   0.0439005545205674  |    Classical    |
| 149347629 | 1567.2369506153857 |  0.005423619321285089 |  0.04309484725444923  |     Flat-top    |
| 149347629 | 2194.6154725062215 | 0.0031166886556731437 |  0.041618086329932025 |     Flat-top    |
| 149347629 | 1593.9200388902227 | 0.0026339682441775653 |  0.041501996061267366 |    Classical    |
| 149347629 | 1481.1906935266957 | 0.0033698208917969244 |  0.041149885815753295 | Complex (Other) |
| 149347629 | 1562.273120463286  | 0.0024376611275150205 |  0.04112306896143325  | Complex (Other) |
| 149347629 | 1378.9862505806943 | 0.0018486095720904475 |  0.04058849787963459  | Complex (Other) |
| 149347629 | 1359.6735338829728 | 0.0009607911047200563 |  0.03955986509808984  |     Flat-top    |
| 149347629 | 1351.1039900797625 |  0.005838542847460994 |  0.03924998771270427  |     Flat-top    |
| 149347629 | 2140.7598237056613 |  0.008724063887041746 |  0.038851606655826654 | Complex (Other) |
| 149347629 | 1397.1294771009575 | 0.0016754621848590941 |  0.03865273629592614  |    Classical    |
| 149347629 | 2038.4546335140567 |  0.002465638700917557 |  0.03752709511299579  | Complex (Other) |
| 149347629 | 2096.348288704278  |  0.005495865426990853 |  0.03745536936331251  |    Classical    |
| 149347629 | 2213.7792419156704 |  0.010958482253045077 |   0.0371248562132096  |    Classical    |
| 149347629 | 2327.137753526677  |  0.003552496586134894 |  0.03675300936628567  |    Classical    |
| 149347629 | 2047.2116451646386 | 0.0027667561313271913 |  0.03618229994714017  |    Classical    |
| 149347629 | 1350.4470391608013 | 0.0027504313094094605 |  0.036102267582122316 |    Classical    |
| 149347629 | 1400.636457930468  |  0.00682097341261187  |  0.035799827879626545 | Complex (Other) |
| 149347629 | 1398.5142138930319 |  0.004615334196658619 |  0.03572420763650985  |     Flat-top    |
| 149347629 | 2301.806029885257  |  0.003071564167404294 |  0.032982487666743054 |    Classical    |
| 149347629 | 1390.7669277870355 |  0.003208463694940129 |  0.03136594380112756  |     Flat-top    |
| 149347629 |  2310.16983626079  |  0.004424008900582735 |  0.02921808297105588  | Complex (Other) |
| 149347629 | 1523.3583221335307 | 0.0032900597311958865 |  0.02898653805602147  |     Flat-top    |
| 150167319 | 1523.6210305321565 |  0.005263489854331803 |    1.72045827071845   | Complex (Other) |
| 150167319 | 1664.985458507008  |  0.002450290373816106 |   1.6719573383431472  | Complex (Other) |
| 150167319 | 1331.8231008171497 |  0.004742584266964061 |   1.0093993641665602  | Complex (Other) |
| 150167319 | 2132.6745171925836 |  0.004285846112066709 |   0.5890379545755953  | Complex (Other) |
| 150167319 | 1337.2119981551048 |  0.004297759247054937 |  0.40955986484481777  | Complex (Other) |
| 150167319 | 2167.5247483067005 |  0.002953483784689227 |   0.2711207236847273  |    Classical    |
| 150167319 | 1372.2718617391367 |  0.03927652111979774  |  0.20143190601179572  | Complex (Other) |
| 150167319 | 1671.8701656188982 |  0.004494978061011443 |  0.19699032134338346  |    Classical    |
| 150167319 | 2185.2803925213098 |  0.004481855180342448 |   0.1961675313648723  |     Flat-top    |
| 150167319 | 2282.7525039917246 | 0.0027487317097089313 |   0.1805442906304524  |    Classical    |
| 150167319 | 1472.3099467188513 |  0.011240500309894732 |   0.1684948048515642  |    Classical    |
| 150167319 | 1456.023774081884  |  0.011374523846577325 |  0.14500217179332386  | Complex (Other) |
| 150167319 |  2297.68434706218  |  0.003322692283982495 |  0.13692060273020656  | Complex (Other) |
| 150167319 | 1618.3759543158421 | 0.0019365332913107165 |  0.13347312522181765  | Complex (Other) |
| 150167319 | 2250.342945381737  |  0.008344738404782821 |  0.12637410771750957  |     Flat-top    |
| 150167319 | 2355.4950335034855 |  0.002257800880255721 |  0.10652722528400338  |    Classical    |
| 150167319 | 1463.4140805013935 |  0.004016463306665157 |  0.09723696472639998  |    Classical    |
| 150167319 | 1512.819675459272  |  0.007895829783149256 |  0.09466257098109021  |    Classical    |
| 150167319 | 1645.2410798392616 |  0.00703860105395978  |  0.09445253389913666  | Complex (Other) |
| 150167319 | 1507.071071575459  | 0.0032033545011892523 |  0.09260470891311057  | Complex (Other) |
| 150167319 | 2104.760450572366  |  0.003406701004585208 |  0.09188455990671074  |    Classical    |
| 150167319 | 2279.834462062313  |  0.002258876092934072 |  0.08007927766626777  |    Classical    |
| 150167319 | 1375.6038291977595 | 0.0022832565519155944 |  0.07940608010890671  |    Classical    |
| 150167319 | 2206.9749169795673 |  0.01697892704905437  |  0.07718592677562586  |    Classical    |
| 150167319 | 1645.5758009047722 | 0.0021903419315785085 |  0.07582537347490814  |    Classical    |
| 150167319 | 2191.017922364334  |  0.01734834784525684  |  0.07567748337395863  |     Flat-top    |
| 150167319 | 1399.9887033902764 |  0.00821431643058556  |  0.07552262401863574  |     Flat-top    |
| 150167319 | 1343.6911806527157 |  0.002567667988626445 |   0.0732007660194487  |    Classical    |
| 150167319 | 1452.4959739350695 |  0.003720353727515039 |   0.0686308341199342  |    Classical    |
| 150167319 | 1666.607674434511  |   0.0090138267999669  |  0.06800409716192557  | Complex (Other) |
| 150167319 | 1479.7460674544084 |  0.005687372928925977 |  0.06573499358616974  | Complex (Other) |
| 150167319 | 1373.381591922088  |  0.004286212996713133 |  0.06482206214536523  |    Classical    |
| 150167319 | 1645.5535787599588 |  0.029118037585341327 |  0.06376668388170526  |    Peak-bump    |
| 150167319 | 2352.1089447991426 | 0.0045542329525811295 |  0.06353822359205386  |    Classical    |
| 150167319 | 1547.3278549417123 |  0.004634017309070245 |  0.06324677336668083  |    Classical    |
| 150167319 | 1484.816915182206  |  0.001797418415606915 |  0.06158021480725373  |    Classical    |
| 150167319 | 2387.5990414047787 |  0.012499935043721863 |  0.059913962105996754 |    Classical    |
| 150167319 | 1439.9097972497348 |  0.004288162948075593 |  0.05960495026720469  | Complex (Other) |
| 150167319 | 1601.4774611593111 |  0.002603696060901115 |  0.059238350985433286 |    Classical    |
| 150167319 | 2149.3787996895376 | 0.0036745297128241428 |  0.05898885465268844  | Complex (Other) |
| 150167319 | 2219.447156287965  | 0.0064551122622390185 |   0.0579216000585816  |     Flat-top    |
| 150167319 | 1416.0360386155667 |  0.006301422189666465 |  0.05677941155169375  | Complex (Other) |
| 150167319 |  1449.54318710139  |  0.005161583784153442 |  0.056273955152131516 |     Flat-top    |
| 150167319 | 2239.4526932880117 |  0.009565359357393485 |  0.050185290527161364 | Complex (Other) |
| 150167319 | 1538.6681844681666 | 0.0011731519762466335 |  0.050072755834990934 |    Classical    |
| 150167319 | 2291.0274464071954 |  0.008154413245829656 |  0.049849177870948225 |    Classical    |
| 150167319 | 2194.906826256036  |  0.011231644057733758 |   0.0497528189948091  |     Flat-top    |
| 150167319 | 2291.0593905723417 |  0.005660448458961586 |  0.048369765399354225 | Complex (Other) |
| 150359500 | 2191.191732702055  |  0.005362178748190334 |   1.6235934953159756  | Complex (Other) |
| 150359500 | 2207.6293368161237 |  0.002572207801467055 |   0.8219331908044258  | Complex (Other) |
| 150359500 | 2367.6961715955754 | 0.0028376523275145693 |   0.7464947737039469  |     Flat-top    |
| 150359500 | 1657.6185812053238 |  0.003671798280445714 |   0.6008907641365938  |    Peak-bump    |
| 150359500 | 2177.3860561788474 |  0.004833694867700721 |   0.5221870745734325  |    Peak-bump    |
| 150359500 | 1343.7242529338353 |  0.015277719630049083 |  0.37292149091477134  |    Classical    |
| 150359500 | 2299.958081859132  | 0.0018553422045309602 |   0.302146143000239   | Complex (Other) |
| 150359500 | 1475.9365896795662 |  0.018058318305135355 |   0.2756582277317161  | Complex (Other) |
| 150359500 |  1475.84075610066  |  0.011903802085913961 |   0.2533268215933726  |    Peak-bump    |
| 150359500 | 2288.7832077793396 |  0.009739808264226006 |   0.2408576522042296  |    Peak-bump    |
| 150359500 | 2286.045738119755  | 0.0023841430038524167 |  0.21774944717699285  | Complex (Other) |
| 150359500 |  1434.65433541438  | 0.0032025661589645833 |   0.2164174338218925  |    Peak-bump    |
| 150359500 | 2208.7279526174084 |  0.004014139409203048 |  0.20862668824133435  | Complex (Other) |
| 150359500 | 1339.8686746935368 |  0.002662168175998393 |  0.20178279154161993  | Complex (Other) |
| 150359500 | 2230.004386517341  |  0.004524914096528731 |  0.20088120871910398  | Complex (Other) |
| 150359500 | 2279.165245058925  |  0.003171868731934914 |  0.18751599079688974  | Complex (Other) |
| 150359500 | 2279.540240618344  | 0.0010758389003331205 |   0.1768352666842784  | Complex (Other) |
| 150359500 | 2118.7437235589787 | 0.0036467868429747525 |  0.17229341253010144  | Complex (Other) |
| 150359500 | 2379.2294079086787 |  0.004160612476313665 |  0.17093825671343565  | Complex (Other) |
| 150359500 | 1481.5935582061172 |  0.004685030006541424 |   0.1654146924208304  |    Peak-bump    |
| 150359500 | 1567.7209408227477 | 0.0021514319514508826 |  0.15919068672179226  |    Peak-bump    |
| 150359500 | 2251.8487792213145 |  0.005473866251561113 |   0.1588733783940064  |    Peak-bump    |
| 150359500 | 2148.589904831561  | 0.0030449784947474555 |  0.14868347368553847  | Complex (Other) |
| 150359500 | 2360.2045693594246 |   0.0073363536275678  |   0.1399463964872507  |    Peak-bump    |
| 150359500 | 1345.2909292633572 |  0.004319604943743969 |  0.13065628097938653  | Complex (Other) |
| 150359500 | 2195.207040548455  |  0.003546097979658891 |  0.12893427754095055  |    Peak-bump    |
| 150359500 | 1548.8267024933377 | 0.0009087463172580363 |  0.12434741271456162  |    Classical    |
| 150359500 | 2155.4316485829136 |  0.002546774603855925 |  0.11550946018846253  |     Flat-top    |
| 150359500 | 2202.7598630492253 | 0.0030844070036376075 |  0.10572754783593963  |    Classical    |
| 150359500 | 2292.5178825862295 |  0.001457927255951516 |  0.10449239652506193  | Complex (Other) |
| 150359500 | 2122.267375457253  |  0.001614662512449496 |  0.10390946371925236  | Complex (Other) |
| 150359500 | 1372.3883448848874 |  0.013888922391825676 |  0.10212827840817373  | Complex (Other) |
| 150359500 | 1400.5789274809445 |  0.003460229942018581 |   0.097929618871472   |    Peak-bump    |
| 150359500 | 1644.1645091705052 |  0.004944918101153252 |  0.09611570648141354  |    Peak-bump    |
| 150359500 | 2358.710143389005  |  0.006101316901036851 |  0.09114178602674738  |    Peak-bump    |
| 150359500 | 1428.0362002912643 | 0.0024846580112922053 |  0.09068781614646859  |     Flat-top    |
| 150359500 | 1325.4686412068268 | 0.0026590960111545887 |   0.0885336867012001  | Complex (Other) |
| 150359500 | 1377.4495091416807 |  0.002841702191780962 |  0.08753741900390011  | Complex (Other) |
| 150359500 | 2208.950175709994  |  0.012608474727748575 |  0.08688380085544067  |    Peak-bump    |
| 150359500 | 1579.6055223695555 | 0.0023452405723354977 |  0.08605299086859342  | Complex (Other) |
| 150359500 | 1397.042768079558  | 0.0026788006479362705 |   0.0790941400445383  |    Classical    |
| 150359500 | 2206.897388887123  | 0.0032471664639679948 |  0.07668968184828895  | Complex (Other) |
| 150359500 | 1397.488607226423  |  0.015263242888974361 |  0.07645226530701277  | Complex (Other) |
| 150359500 | 1578.7110899385173 |  0.002555912560725956 |  0.07549504469983814  | Complex (Other) |
| 150359500 | 2147.255165398898  | 0.0012580408771147877 |  0.07460498242371882  |    Peak-bump    |
| 150359500 | 1573.4694849795985 | 0.0031169296105639874 |  0.06954517888418565  | Complex (Other) |
| 150359500 | 2238.3835461002145 |  0.001408646550221346 |  0.06936695149330796  | Complex (Other) |
| 150359500 | 1536.5170863259052 |  0.002163299472695251 |   0.0687172446251999  |     Flat-top    |
| 150359500 | 2242.5779780140288 |  0.006517005164972331 |  0.06636948054186986  |    Peak-bump    |
| 150359500 | 2110.272802655439  | 0.0022710004734980602 |  0.06555082086637254  |    Classical    |
| 150359500 | 1657.9477464886938 | 0.0028169916085096346 |  0.06463756772564255  | Complex (Other) |
| 150359500 | 2361.9087200002823 |  0.020833193489478027 |  0.06390397618023225  | Complex (Other) |
| 150359500 | 2387.1640737226257 | 0.0026496420279954703 |  0.06236446863460732  |     Flat-top    |
| 150359500 | 2075.278086852476  |  0.002696283705702861 |  0.06215366789894661  |     Flat-top    |
| 150359500 | 1658.8074650400688 |  0.012499945861190838 |  0.06191949051683043  |     Flat-top    |
| 150359500 | 1361.8215914953835 | 0.0031547278973708447 |  0.061381706166640404 |    Classical    |
| 150359500 | 2067.7516756591353 |  0.00480904044834645  |  0.06130351424542724  | Complex (Other) |
| 150359500 | 1414.1207558977594 | 0.0024972559912612197 |  0.06108267165134218  | Complex (Other) |
| 150359500 | 2377.914137986848  | 0.0016821704993201783 |  0.060209364926864906 |    Peak-bump    |
| 150359500 | 2265.8528590252254 |  0.003249594372055862 |  0.05927868076597065  |    Classical    |
| 150359500 | 1679.8615584650686 |  0.005357648506379816 |  0.05868224606129058  |       QPP       |
| 150359500 | 1488.4019156674653 | 0.0013312233425315785 |  0.05844845289840572  |     Flat-top    |
| 150359500 | 2354.5601923369745 |  0.004218224610281443 |  0.05760029087792762  |    Peak-bump    |
| 150359500 |  2182.54443679003  |  0.013013172594888055 |  0.056572707446425285 | Complex (Other) |
| 150359500 | 1438.5321463272876 |  0.002770114947439663 |  0.05649936620802232  | Complex (Other) |
| 150359500 | 1362.7215986602214 |  0.003891933186650105 |  0.05461412134013788  |    Peak-bump    |
| 150359500 | 1641.960357056548  | 0.0023793245305571745 |  0.054550830993278066 |     Flat-top    |
| 150359500 | 1448.2433671412268 | 0.0014331722266588275 |  0.05356586786741069  |     Flat-top    |
| 150359500 | 2166.4817771248777 | 0.0031343217457373835 |  0.053125456548634764 |     Flat-top    |
| 150359500 | 1462.7615476324036 | 0.0010616363216295055 |  0.052370861090318854 |    Peak-bump    |
| 150359500 | 1442.1530250235846 |  0.020833584101620634 |  0.05231500417684254  |    Peak-bump    |
| 150359500 | 2304.949682169624  |  0.02213016677471643  |  0.05154602969275568  | Complex (Other) |
| 150359500 | 1402.9053473646263 | 0.0017681889530238037 |  0.05106339662002157  |     Flat-top    |
| 150359500 | 1430.1945618540562 |  0.01527797014293585  |  0.05105113020274665  | Complex (Other) |
| 150359500 | 1523.4657805056274 |  0.013888825982202507 |   0.0509443346269951  | Complex (Other) |
| 150359500 | 1637.431233011778  | 0.0032746416061018202 |  0.05014560646738753  |    Classical    |
| 150359500 | 1663.2407778651361 |  0.008867650457194093 |  0.049604628580017796 | Complex (Other) |
| 150359500 | 2154.717752553083  |  0.002737387584944357 |   0.0491738100581679  | Complex (Other) |
| 150359500 | 2219.7502122003457 |  0.004546135607489066 |  0.048940602328729654 |     Flat-top    |
| 150359500 | 2367.8892253451795 |  0.015277635347459276 |  0.04867220389986393  | Complex (Other) |
| 150359500 | 2377.5669176780857 | 0.0021337598344373107 |  0.04792131513400433  |    Peak-bump    |
| 150359500 | 2210.2168468285554 |  0.012500039660343585 |   0.0478219605238972  | Complex (Other) |
| 150359500 | 2078.410052771113  |  0.007921165477336463 |  0.04628448711286781  |    Peak-bump    |
| 150359500 | 2136.3772607148207 |  0.012500146968270301 |  0.045138020925081124 |    Peak-bump    |
| 150359500 | 2205.4904369067385 |  0.009982245865248235 |  0.04489356176856574  |    Peak-bump    |
| 150359500 | 1445.1905597925647 | 0.0033158504995230115 |  0.04488830800259813  | Complex (Other) |
| 150359500 | 2277.1541565386788 |  0.002098041228149386 |   0.0445277479238646  | Complex (Other) |
| 150359500 | 1344.3825903623224 |  0.001046903969813879 |  0.04333438146307789  |    Classical    |
| 150359500 | 2386.490467763252  | 0.0018411288147190672 |  0.04227133558873253  |    Peak-bump    |
| 150359500 | 1468.940716383692  |  0.003932196085323768 |  0.041643098998177086 |     Flat-top    |
| 150359500 | 1341.6492399912113 |  0.00239199739988085  |  0.041102213023837875 | Complex (Other) |
| 150359500 | 2246.3626941509333 |  0.00932221728609347  |  0.040369360150649625 | Complex (Other) |
| 150359500 | 1380.7912042641203 |  0.003471971407953751 |  0.04029194469418074  |    Classical    |
| 150359500 | 2340.183969398024  | 0.0052825048877621385 |  0.03972202225948074  |    Peak-bump    |
| 150359500 | 1365.1424494499297 | 0.0021733869468399964 |  0.03942752189506071  |     Flat-top    |
| 150359500 | 2182.897217330908  |  0.004268612244754462 |  0.03871364497547103  |     Flat-top    |
| 150359500 | 2379.191908143391  | 0.0020084986465148317 |  0.038302065978707445 |     Flat-top    |
| 150359500 | 1645.2575572981557 | 0.0010240019601571023 |  0.038047086230623806 |     Flat-top    |
| 150359500 | 1646.3089388848919 |  0.020832962876234505 |  0.03798904654089186  | Complex (Other) |
| 150359500 | 2254.018208593462  |  0.01833842686346543  |   0.037886244705156   |    Peak-bump    |
| 150359500 | 1520.529680066644  |  0.003147441555938247 |  0.037849333415006736 |    Peak-bump    |
| 150359500 | 2078.5586647998093 |  0.005364630663335114 |  0.03758256498392831  | Complex (Other) |
| 150359500 | 1670.3712980954808 |  0.013888871928919251 |  0.03723960508669033  | Complex (Other) |
| 150359500 | 1350.0242886103565 |  0.002646245550903938 |  0.03638714818040656  |    Classical    |
| 150359500 | 2223.386329014571  |  0.01250000735790104  |  0.03634975643756033  |    Peak-bump    |
| 150359500 | 1428.234814067143  |  0.001040521163523931 |  0.03634889162574639  |    Classical    |
| 150359500 | 2156.0788770585846 |  0.015277920976579849 |  0.036227715998232934 |    Classical    |
| 150359500 | 2365.564246537254  |  0.002700676595374388 |  0.03603693420999099  |    Classical    |
| 150359500 | 1325.7728084337764 | 0.0027153442573361786 |  0.03536048495853783  |    Classical    |
| 150359500 | 2369.7683740785806 |  0.00218043990225578  |  0.035185526199767336 |    Classical    |
| 150359500 | 1387.9107285052173 |  0.002198430132121085 |  0.03446082828669483  | Complex (Other) |
| 150359500 | 1669.4532437621706 | 0.0023311694943538817 |  0.03403765625976374  |    Classical    |
| 150359500 | 1372.4994572272117 | 0.0008661079369261531 |  0.03401413593104907  |    Classical    |
| 150359500 | 1435.2696191202526 |  0.005990543248709126 |  0.03330047669554448  | Complex (Other) |
| 150359500 | 2242.705755842924  | 0.0028255727667348828 |   0.032723033173365   | Complex (Other) |
| 150359500 | 1356.0479301130044 |  0.001599485314940344 |  0.03269295012048534  |    Classical    |
| 150359500 | 1456.849000960163  | 0.0024301625745221747 |  0.03210455723701622  | Complex (Other) |
| 150359500 | 1541.6225967322687 | 0.0015600003662299643 |  0.03209090022790906  |    Classical    |
| 150359500 | 1365.6702305090485 | 0.0022801911264798023 |  0.03185964312969958  |    Classical    |
| 150359500 | 1329.7603232029178 | 0.0011844434874166646 |  0.03146478354632587  | Complex (Other) |
| 150359500 | 1677.4518421587902 | 0.0009022113322065619 |  0.031099156882737455 |     Flat-top    |
| 150359500 | 1540.5073309693987 |  0.001278044556717545 |   0.0308100324122913  |    Classical    |
| 150359500 | 2380.5099551729245 | 0.0020305858887981875 |  0.030724766264139447 |    Classical    |
| 150359500 | 1604.1996584293613 |  0.003448163144417908 |  0.030657270906694345 |     Flat-top    |
| 150359500 | 1392.9899530017144 | 0.0008682015390194995 |  0.030498220803508613 |     Flat-top    |
| 150359500 | 1650.7547387795437 | 0.0017221460418128478 |  0.030479950511386855 |    Classical    |
| 150359500 | 2216.0279753603754 |  0.001556156851458612 |   0.0302097480684822  |    Classical    |
| 150359500 | 2389.407112046395  | 0.0018706937247790403 |  0.030189209425420804 |    Classical    |
| 150359500 | 1354.228470268959  | 0.0019646936653092448 |  0.029631489494913454 |    Peak-bump    |
| 150359500 | 2342.1256113815507 |  0.003085821010311439 |  0.029319062202082913 |     Flat-top    |
| 150359500 | 2383.3335466727867 |  0.003653563196462232 |  0.028181742552626288 |     Flat-top    |
| 150359500 | 1405.3012106405808 | 0.0010807518297310747 |  0.027786340809531906 | Complex (Other) |
| 150359500 | 1328.911707776282  | 0.0028627700592948396 |  0.02726979807019414  | Complex (Other) |
| 150359500 | 1368.9785849585157 | 0.0018676270331751813 |  0.027071188732458396 |    Classical    |
| 150359500 | 1677.1282317184748 | 0.0022222297008823865 |  0.026997813340368437 |     Flat-top    |
| 150359500 | 2210.7474039855024 |  0.003625641251118952 |  0.026973546676997806 | Complex (Other) |
| 150359500 | 1636.621519854233  | 0.0015876753270140423 |  0.02684281296445934  |    Classical    |
| 150359500 | 2210.077957494366  |  0.013888931380830416 |  0.026651704174341928 |       QPP       |
| 150359500 | 1478.3199271153385 |  0.002709481958469188 |  0.026612009819778182 |    Classical    |
| 150359500 | 2303.6080345006694 |  0.004410890733308852 |  0.026582513230212657 | Complex (Other) |
| 150359500 | 1593.469236024531  |  0.016411400788925282 |  0.026117709065645145 |       QPP       |
| 150359500 | 2261.4362286319674 |  0.005039424434622414 |  0.026037642444683984 | Complex (Other) |
| 150359500 | 2065.5044459293417 |  0.002344141107178335 |  0.025988891193826635 |    Classical    |
| 150359500 | 2154.3441376087935 | 0.0014640189140520412 |  0.025720044379422324 |    Classical    |
| 150359500 | 1590.356776917282  |  0.013888714170335291 |  0.025593084616526096 |     Flat-top    |
| 150359500 | 2386.1807478901583 |  0.013888780696220631 |  0.025426330251214546 |    Classical    |
| 150359500 | 2366.282295689719  | 0.0016470193663490117 |  0.02423162905399756  |    Classical    |
| 150359500 | 2377.9696932289808 |  0.003397627114492833 |  0.023812771002991173 |    Classical    |
| 150359500 | 2230.889110341068  |  0.01053747766471419  |  0.023782825396621354 |    Classical    |
| 150359500 | 1425.3403300828634 | 0.0024161622420589422 |  0.02368482782530168  |     Flat-top    |
| 150359500 | 1634.2270999687964 |  0.004617248372899759 |  0.02361773847041393  | Complex (Other) |
| 150359500 | 1628.8924266723768 |  0.004682317366012238 |  0.023511813103838985 | Complex (Other) |
| 150359500 |  1662.37828211203  | 0.0020261197560815245 |  0.023439720381512652 | Complex (Other) |
| 150359500 | 1473.1504669397812 |  0.011877547067929005 |  0.02342480648444112  | Complex (Other) |
| 150359500 |  2377.19886405531  |  0.002665825164977258 |  0.02327955993660824  |     Flat-top    |
| 150359500 | 1400.5303157069693 | 0.0018724716139976222 |  0.023230189633291598 | Complex (Other) |
| 150359500 | 2224.0432737067363 |  0.002108811806895136 |  0.02301610422200917  |    Classical    |
| 150359500 |  2081.09756856482  | 0.0023842460783358114 |  0.022876118802952372 | Complex (Other) |
| 150359500 | 2153.2885708932204 | 0.0036001931684363497 |  0.022724791595769345 |     Flat-top    |
| 150359500 | 2343.388094769354  | 0.0020704098121546227 |  0.022619186048888462 |    Classical    |
| 150359500 | 1399.6761373169165 | 0.0033756643307261682 |  0.02256844645699796  |    Classical    |
| 150359500 | 1621.735561273564  | 0.0012297336076138165 |  0.022231274521094413 |    Classical    |
| 150359500 | 1426.4653455284038 |  0.002182402217112143 |  0.022215353630366863 |    Classical    |
| 150359500 | 1362.5327082909162 |  0.002971858956449828 |  0.022161795146789176 |     Flat-top    |
| 150359500 | 2078.219773809283  |  0.010353692620241006 |  0.022067552423015835 |    Peak-bump    |
| 150359500 | 1521.7407873651512 | 0.0012764164565251305 |  0.021904142984207953 |    Classical    |
| 150359500 | 1549.2239212223924 | 0.0018126268119484522 |  0.021803751152628892 |    Classical    |
| 150359500 | 1567.7862176335882 |  0.002978224709301331 |  0.021761105816357706 |    Peak-bump    |
| 150359500 | 2370.8086416731167 | 0.0030245077540241327 |  0.02150113191988856  | Complex (Other) |
| 150359500 | 2161.137270595856  | 0.0016170027790139764 |  0.021456081894462242 |    Classical    |
| 150359500 | 1675.6476789972146 | 0.0035287355734732635 |   0.0214181455055813  | Complex (Other) |
| 150359500 | 1663.303277550712  |  0.006375843204626812 |  0.021132835236598257 | Complex (Other) |
| 150359500 | 1522.225507831932  |  0.002582295365969525 |  0.020982330760402013 | Complex (Other) |
| 150359500 | 2366.5836818498137 |  0.006321001177865125 |  0.020976203387569337 |    Peak-bump    |
| 150359500 | 1577.8083237525402 |  0.012499842097699443 |  0.020868749009000043 | Complex (Other) |
| 150359500 | 2243.0057558676385 |  0.007324836785667215 |  0.020739134809525606 | Complex (Other) |
| 150359500 | 2276.695828041303  | 0.0019099713837655032 |  0.020644366717242235 |    Classical    |
| 150359500 | 1663.469943374084  |  0.001009086524165956 |  0.02062162326971584  |    Classical    |
| 150359500 | 2338.153438464471  | 0.0032311313905138963 |  0.020500138659833356 |    Classical    |
| 150359500 | 1522.7727279121161 |  0.002140448919516142 |  0.020434905113158708 |    Classical    |
| 150359500 | 1415.4221627338657 | 0.0016011172249851052 |  0.02032391281630974  |    Classical    |
| 150359500 | 1458.2420696173012 | 0.0021552011012947172 |  0.020208951790530838 |    Peak-bump    |
| 150359500 | 2193.055636570346  | 0.0017701810771032097 |  0.020172832452124645 |    Classical    |
| 150359500 | 1544.522568549784  |  0.006212879945613519 |  0.019989139839546866 |    Peak-bump    |
| 150359500 | 1526.768539874922  |  0.018055277644833157 |  0.01987762518686509  | Complex (Other) |
| 150359500 | 1673.5462936295378 |  0.002123161822087335 |  0.019871493473982094 |    Classical    |
| 150359500 | 2230.9904993630325 | 0.0031503798622962466 |  0.019847198458369797 |    Peak-bump    |
| 150359500 | 2233.5238334421883 | 0.0027830314767028604 |  0.019607473714648993 |    Classical    |
| 150359500 | 2089.025391529914  | 0.0019325095148940575 |  0.01948624361891982  |    Classical    |
| 150359500 | 1404.931761745183  | 0.0009128374583982858 |  0.019281781094581785 |     Flat-top    |
| 150359500 | 1589.1956798781396 | 0.0012484482236958994 |  0.01890047483152535  | Complex (Other) |
| 150359500 | 2298.567820455295  | 0.0022748893889603535 |  0.01881185102762073  |    Classical    |
| 150359500 | 1333.1728396335905 | 0.0020151550587233177 |   0.0188089417068662  |    Classical    |
| 150359500 | 1521.099122819741  |  0.003114978386932767 |  0.018774948931053026 |    Classical    |
| 150359500 | 2344.263082988433  |  0.005419149751607992 |  0.01870284445122139  |     Flat-top    |
| 150359500 | 1425.1375495753337 |  0.040416242158974665 |  0.01865613066142946  | Complex (Other) |
| 150359500 | 1489.8769153489775 |  0.004465807916943297 |  0.018647807885464718 |    Classical    |
| 150359500 | 2275.219453964468  | 0.0053405116593930645 |  0.018646550314842525 | Complex (Other) |
| 150359500 | 1645.6506101428724 |  0.020255780084431574 |  0.018621454973655194 |    Peak-bump    |
| 150359500 | 2358.919863031369  | 0.0013409080347001425 |  0.018465643862761283 |     Flat-top    |
| 150359500 | 1485.3796864689232 | 0.0015208107428007075 |  0.018465630508537556 |     Flat-top    |
| 150359500 | 2287.1526707558232 |  0.001853799845623691 |  0.018399198195949706 |    Classical    |
| 150359500 | 1341.0811810095302 | 0.0022311117944847064 |  0.018267516268620776 | Complex (Other) |
| 150359500 | 1392.2732789699776 |  0.013151171985451422 |  0.018201997084843047 |    Classical    |
| 150359500 |  2286.42767856313  | 0.0014598927323647185 |  0.018187670330513717 | Complex (Other) |
| 150359500 | 2296.0761803413416 | 0.0019087725592916874 |  0.018182325434857316 |    Classical    |
| 150359500 | 1641.9173017812375 | 0.0008562343034403028 |  0.018176753942842794 |    Classical    |
| 150359500 | 1587.348478993795  |  0.000933128787591139 |  0.018141448633572255 |    Classical    |
| 150359500 | 2347.3366537231664 | 0.0017083868577476536 |  0.01813632553992317  |    Classical    |
| 150359500 | 1425.5806111315214 | 0.0016341945765823802 |  0.018133105173192998 |    Classical    |
| 150359500 | 2262.0903906074172 |  0.012499904185985027 |  0.01801964153666824  |    Peak-bump    |
| 150359500 | 1593.5789566935953 |  0.012499817171117969 |  0.017982122550178947 |    Classical    |
| 150359500 | 2204.4126525511833 |  0.005933593219693012 |  0.01792940585265257  |     Flat-top    |
| 150359500 | 1336.1825613075796 |   0.0124999817295423  |  0.01779538829101812  |    Classical    |
| 150359500 | 1643.8395113494287 | 0.0013921711550042234 |  0.017779622136191775 |    Classical    |
| 150359500 | 1539.1726211937846 |  0.001220180262051323 |  0.01777246521041631  |    Classical    |
| 150359500 | 2193.659807707633  | 0.0021639287142106536 |  0.017729611331665396 |    Classical    |
| 150359500 | 1441.8307988776685 |  0.001476004284662968 |  0.017725249851417546 |     Flat-top    |
| 150359500 | 1373.5480798533958 |  0.012500043375169185 |  0.01755345674053499  |    Classical    |
| 150359500 | 2244.0932549899617 | 0.0038602892777060836 |  0.01753348375546948  | Complex (Other) |
| 150359500 | 2371.2600260888835 | 0.0014875710451698386 |  0.017456331785437706 |     Flat-top    |
| 150359500 | 2381.315505288908  |  0.027269011078982167 |  0.017441226436680335 | Complex (Other) |
| 150359500 | 1455.2462069591722 |  0.003244569155043747 |  0.01741574704547877  |    Peak-bump    |
| 150359500 |  1538.76151360301  |  0.012499893430233989 |  0.01732719230768387  |    Classical    |
| 150359500 | 1679.3573932130569 | 0.0025941628551619314 |  0.017278835448298224 | Complex (Other) |
| 150359500 | 1346.2451016502318 | 0.0045380913653436305 |  0.01703233410166316  |    Classical    |
| 150359500 | 2259.258464694593  | 0.0008806035830707525 |  0.016996199521854605 |    Classical    |
| 150359500 | 1518.4046848828427 |  0.00631449304300284  |  0.01654639131799751  |    Peak-bump    |
| 150359500 | 1331.193663659054  | 0.0037916724502165557 |  0.016532309234617237 | Complex (Other) |
| 150359500 | 2066.9030618214515 |  0.00634507514645125  |  0.016331965701008033 |     Flat-top    |
| 150359500 | 1553.6197093128237 |  0.002319205861543863 |  0.01624869057761491  |    Classical    |
| 150359500 | 1549.5725291975602 |  0.002858753458513953 |  0.016040719015061544 | Complex (Other) |
| 150359500 | 2298.6997633882966 | 0.0023223346678390364 |  0.015958546069864132 | Complex (Other) |
| 150359500 | 1602.2871808032548 | 0.0016876343573345254 |  0.01595481097537288  |    Classical    |
| 150359500 | 2292.615103499441  | 0.0027535728034270906 |  0.015893818321219833 |    Classical    |
| 150359500 | 1346.6089926761942 |  0.004727346048388488 |  0.015889113256774334 |    Classical    |
| 150359500 | 1444.968335178934  | 0.0018137730615647438 |  0.015879679568523652 |    Classical    |
| 150359500 | 1431.7626367381004 | 0.0018852000435107478 |  0.015851420434121355 |    Classical    |
| 150359500 | 1603.3316131705326 |  0.02995472490059779  |  0.015632418235403955 | Complex (Other) |
| 150359500 | 2385.1849220251383 |  0.002982008446162752 |  0.015621883700542849 |     Flat-top    |
| 150359500 | 1375.9064381796522 | 0.0022142550816940344 |  0.015604316282208819 |    Classical    |
| 150359500 |  1442.79053266493  | 0.0018217855560326134 |  0.015558307579885744 |    Classical    |
| 150359500 | 1357.7229451866835 | 0.0009949519885007916 |  0.01553610999574917  | Complex (Other) |
| 150359500 | 1523.753279193211  |  0.002290297109982932 |  0.015375484742919276 |    Classical    |
| 150359500 | 1430.247340300045  | 0.0025047643837469856 |  0.015343171294286306 |    Classical    |
| 150359500 | 1601.4858009653587 |  0.00233114160653063  |  0.015140034422131188 |    Classical    |
| 150359500 | 2389.511277976861  |  0.002178513892820838 |  0.015042798757991083 |    Classical    |
| 150359500 | 1592.909521580413  | 0.0035783465618664137 |  0.014993508188345883 |    Classical    |
| 150359500 | 1439.7002165511458 |  0.001994449307875632 |  0.014959530448146574 |     Flat-top    |
| 150359500 | 1652.515834153806  | 0.0020536498163520505 |  0.014831592237872449 |    Classical    |
| 150359500 | 2365.5045248407996 | 0.0016340472998999142 |  0.014794498083748553 |    Classical    |
| 150359500 | 1679.260171250037  |  0.001760834763413327 |  0.014782613568916747 |    Classical    |
| 150359500 | 2383.282158152876  | 0.0024589096153165213 |  0.014720326503681047 |     Flat-top    |
| 150359500 | 1391.4121585655716 | 0.0047019601027183874 |  0.014577657633660701 |    Peak-bump    |
| 150359500 | 2379.472461930625  |  0.012499921500884173 |  0.014442052877882361 | Complex (Other) |
| 150359500 | 1676.4573997129921 |  0.01249997366321908  |  0.014429883137655919 | Complex (Other) |
| 150359500 | 2153.8455212851004 | 0.0024583442838677105 |  0.014391952286712195 | Complex (Other) |
| 150359500 | 1391.5718825435192 | 0.0031426536313885903 |  0.014373554641760045 |    Classical    |
| 150359500 | 1638.307611324213  |  0.001924294853033745 |  0.014235876778515344 |     Flat-top    |
| 150359500 | 2212.665463933959  |  0.001737856646513977 |  0.014235649192267386 |    Classical    |
| 150359500 | 1479.7463249666137 |  0.01527787250364514  |  0.014224172903234411 |    Peak-bump    |
| 150359500 | 2340.9839593556208 |  0.004331702397070477 |  0.014139705270230563 | Complex (Other) |
| 150359500 | 2352.714379468785  |  0.001835873730370216 |  0.013974309466400436 |    Classical    |
| 150359500 | 1617.5633866870419 | 0.0013026503761749831 |  0.013871723004997838 |    Classical    |
| 150359500 | 2388.4779524303776 | 0.0025775962653328804 |  0.013811419433087835 |     Flat-top    |
| 150359500 | 2179.355520157087  | 0.0030619842778819377 |  0.013794133616446214 | Complex (Other) |
| 150359500 | 1590.627606888496  |  0.003502299163821443 |  0.013674395335045553 | Complex (Other) |
| 150359500 | 2198.273724580582  |  0.007607994285623832 |  0.013632313278055364 |    Classical    |
| 150359500 | 2341.183956816884  | 0.0038080523729092904 |  0.013565664005738443 | Complex (Other) |
| 150359500 | 1628.193821588806  | 0.0021569976668016767 |  0.01335392567649274  |    Classical    |
| 150359500 | 1621.2633448129807 | 0.0025486239707275832 |  0.013223983975052533 |    Classical    |
| 150359500 | 1363.4674376990374 |  0.001514493841886447 |  0.013196112207233046 |     Flat-top    |
| 150359500 |  1654.31165071286  |  0.002440266259921472 |  0.013186865665734238 |    Classical    |
| 150359500 | 1676.5865661300616 |  0.002535602079114729 |  0.01307127721471213  |    Classical    |
| 150359500 | 1563.2557188485177 | 0.0013454398116196807 |  0.013019522317029852 |    Peak-bump    |
| 150359500 | 2239.1432655903327 | 0.0026526150828086524 |  0.012968852169590428 |    Classical    |
| 150359500 | 1413.1471310803468 |  0.022585152106848923 |  0.012931329816518566 | Complex (Other) |
| 150359500 | 2227.1849379924092 |  0.012781987547375799 |  0.012909144758542435 |    Peak-bump    |
| 150359500 | 2168.6554099237924 | 0.0024753187270426186 |  0.012823133889806382 |    Classical    |
| 150359500 | 2292.674824918568  | 0.0035291392902560147 |  0.01280346129466503  |    Classical    |
| 150359500 | 2296.6595078406676 | 0.0020704027508679787 |  0.012768271153524413 |    Classical    |
| 150359500 | 1357.3437751207055 | 0.0015207856854427698 |   0.0127405070173352  |    Classical    |
| 150359500 | 2304.2413589728194 |  0.002961074262978589 |  0.012516958728756578 |    Classical    |
| 150359500 | 1376.6481123666208 | 0.0017085840047475396 |  0.012294987467951546 |    Classical    |
| 150359500 | 2259.3959639065683 |  0.01249981719178108  |  0.012243684041552738 | Complex (Other) |
| 150359500 | 1681.071276627881  |  0.004373509453089891 |  0.012157024192812393 |    Peak-bump    |
| 150359500 | 2192.663966906947  | 0.0018699853442388416 |  0.012128251820584413 |    Classical    |
| 150359500 | 1399.0775179268544 | 0.0008492798547870626 |  0.012073637278248506 |    Classical    |
| 150359500 | 2174.876306082231  |   0.0255604450145299  |  0.01205337990645039  | Complex (Other) |
| 150359500 | 2292.419272803493  |  0.003136474985958192 |  0.012036822474017272 | Complex (Other) |
| 150359500 | 2276.4736081228803 |  0.002171770754299215 |  0.01203429896381325  |    Classical    |
| 150359500 | 1630.3063031274075 |  0.006977779974165177 |  0.012007255693563978 |    Classical    |
| 150359500 | 2221.630771624226  |  0.002780660650230322 |  0.011998496845939899 |    Classical    |
| 150359500 | 2278.012480504913  |  0.004738852675107566 |  0.011982763865596713 | Complex (Other) |
| 150359500 | 1632.3715621018025 | 0.0023225870514010706 |  0.011981145786891023 |    Classical    |
| 150359500 | 2290.0984696458063 | 0.0027145490060188787 |  0.011975008598110959 |    Classical    |
| 150359500 | 1658.9630199223182 |  0.019936445245088513 |  0.011775366731050285 |    Peak-bump    |
| 150359500 | 2067.297507548296  | 0.0018006559797433914 |  0.011672799877308293 |    Classical    |
| 150359500 | 1560.3349153368179 |  0.012499882340998428 |  0.011660423682581023 | Complex (Other) |
| 150359500 | 1547.2392156299202 |  0.005119730736638867 |  0.01163615404871643  | Complex (Other) |
| 150359500 | 2088.615665237953  |  0.00345720276691431  |  0.011579501557095306 |     Flat-top    |
| 150359500 | 1336.3617277862518 |  0.012656017542360828 |  0.01152686581411777  | Complex (Other) |
| 150359500 | 1621.5591745524478 |  0.003380600707307534 |  0.01144767344086528  |     Flat-top    |
| 150359500 | 1380.141199537451  |  0.002535972830644764 |  0.011415759849572993 |    Classical    |
| 150359500 | 1403.827581394345  | 0.0016226332191639583 |  0.01120199389647114  |    Classical    |
| 150359500 |  2089.74206504753  |  0.004412058144481523 |  0.011173063947925055 |    Classical    |
| 150359500 | 2296.333122249808  |  0.007302084796788335 |  0.011125108747154666 |    Classical    |
| 150359500 | 1428.7875991951491 |  0.002880267518562886 |  0.011089651285998814 |    Classical    |
| 150359500 | 1567.9126046303902 |  0.001611786923747805 |  0.01085837726354133  | Complex (Other) |
| 150359500 | 1483.472734374515  |  0.003043137608844456 |  0.010847142102933027 |    Classical    |
| 150359500 | 1326.229754059258  | 0.0011479937418026063 |  0.01079393706710774  |     Flat-top    |
| 150359500 | 2062.1169317180797 |  0.004311152588680776 |  0.010742738409057262 |    Peak-bump    |
| 150359500 | 2226.6863276715944 | 0.0017148699860348466 |  0.010544791634635953 |    Classical    |
| 150359500 | 2370.7294757876098 |  0.014145929634846094 |  0.010490885586021959 |    Peak-bump    |
| 150359500 | 1602.7885639353024 |  0.012499851730139984 |  0.010469862980913791 |    Peak-bump    |
| 150359500 | 1339.8270078667545 |  0.003305528014384458 |  0.010434703365397757 |    Peak-bump    |
| 150359500 | 2195.0875953268487 |  0.00410505854646807  |  0.010346636558693056 |    Classical    |
| 150359500 | 2176.1388205713215 |  0.002628275456213823 |  0.010319021173912257 |    Classical    |
| 150359500 | 1326.9089228375246 |  0.005259410945707854 |  0.010195688124922664 | Complex (Other) |
| 150359500 | 2075.654478620909  |  0.009776311037620292 |  0.010190194187513324 | Complex (Other) |
| 150359500 | 2217.618260739246  | 0.0013246113639633678 |  0.010153294488223885 |    Classical    |
| 150359500 | 1453.5600776534438 |  0.002034832585454156 |  0.010046306566396934 |    Classical    |
| 150359500 | 2242.690478060346  |  0.002709763999006462 |  0.009946237655496404 |    Peak-bump    |
| 150359500 | 1401.1039346051507 |  0.006619971364125501 |  0.009903730770869368 |    Classical    |
| 150359500 | 1425.5458884348081 | 0.0014826468178014433 |  0.009874841270866686 |    Classical    |
| 150359500 | 1369.4244229961523 |  0.01218996064446922  |  0.009874111622988457 |    Classical    |
| 150359500 | 2125.9257472741615 |  0.006576697104001455 |  0.00985884977748075  | Complex (Other) |
| 150359500 | 2363.0198231877976 | 0.0023198511118516225 |   0.0097408837432158  |    Classical    |
| 150359500 | 1681.0851654627102 | 0.0031217574366751077 |  0.00973510083098117  |    Peak-bump    |
| 150359500 |  1425.85422599597  |  0.002064006971363254 |  0.00963000165355965  |    Classical    |
| 150359500 | 1645.1270026382367 |  0.005579653337473252 |  0.009622370133812175 |    Classical    |
| 150359500 | 2257.2098636842547 |  0.009417269098532457 |  0.009477546163934703 |    Classical    |
| 150359500 | 1352.6715199623268 |  0.003654818500803502 |  0.009465467352726353 |    Classical    |
| 150359500 |  1649.57280379228  | 0.0028943496499197045 |  0.009285334575038329 |    Classical    |
| 150359500 | 1452.296174731054  |  0.005799393843943402 |  0.009282631832150168 | Complex (Other) |
| 150359500 | 2372.0725179537703 |  0.005454894139252405 |  0.009254731587826637 |    Classical    |
| 150359500 |  1330.03115790039  |  0.004971037393754075 |  0.009214784725253056 | Complex (Other) |
| 150359500 | 1351.4923501070912 | 0.0017783176819730175 |  0.00920888907056372  |    Classical    |
| 150359500 | 2364.7350870628297 |  0.00969191658014634  |  0.009190143426566877 | Complex (Other) |
| 150359500 | 1359.9674093326357 | 0.0012448352604826917 |  0.00912789763604649  |     Flat-top    |
| 150359500 | 2182.2083229865952 |  0.006047701876567764 |  0.00909521251779788  |    Classical    |
| 150359500 | 2116.824254851458  |  0.008149638273401486 |  0.008910569358740128 |    Classical    |
| 150359500 | 2110.256135835301  |  0.002248118155729779 |  0.008906279450233034 |    Peak-bump    |
| 150359500 | 2203.058476451071  | 0.0028390409335316636 |  0.008849863631017363 | Complex (Other) |
| 150359500 | 2296.942838246366  | 0.0054505099345513236 |  0.008833725814601623 | Complex (Other) |
| 150359500 | 2279.3944090174155 |  0.008386157143435038 |  0.00881772420498117  | Complex (Other) |
| 150359500 | 2226.5446612019095 |  0.005655862716293594 |  0.00874427417847623  |    Classical    |
| 150359500 | 1413.737417190594  | 0.0011929821235044658 |  0.008725860775213756 |    Classical    |
| 150359500 | 2161.4289410006454 |  0.013577137393923943 |  0.00870824321878172  | Complex (Other) |
| 150359500 | 1521.8838424163634 |  0.00584053285640219  |  0.008558684316389398 | Complex (Other) |
| 150359500 | 1671.5185188073021 |  0.006816286502842478 |  0.008356180785355383 | Complex (Other) |
| 150359500 | 1430.6570676698898 |  0.00847784673711925  |  0.00827436044710117  | Complex (Other) |
| 150359500 | 1331.4506093514892 | 0.0068058519333442195 |  0.00803860329658157  | Complex (Other) |
| 150359500 | 2199.305673618314  |  0.005086750557293977 |  0.008019840137652556 | Complex (Other) |
| 150359500 | 2243.7724220542827 |  0.004224414524322824 |  0.007993976376261092 |     Flat-top    |
| 150359500 | 1461.678207958113  |  0.003030373591026397 |  0.007906360715575378 |    Classical    |
| 150359500 | 2353.5588146593705 |  0.007934379088898505 |  0.007878983697558128 | Complex (Other) |
| 150359500 | 1489.0977493168336 |  0.011539562350604594 |  0.007870052434564179 | Complex (Other) |
| 150359500 | 2351.2074510035654 |  0.002600862253995469 |  0.007780623763916861 | Complex (Other) |
| 150359500 | 2335.106250038653  |  0.009869709744475699 |  0.007775501230776305 |    Classical    |
| 150359500 | 2090.000400772506  |  0.010880325622969306 |  0.007765661195411555 | Complex (Other) |
| 150359500 | 2358.143483642987  |  0.013855642255550337 |  0.007754634028963037 |    Peak-bump    |
| 150359500 | 1402.9497923851577 |  0.005322282272001591 |  0.007730491417203833 | Complex (Other) |
| 150359500 | 2223.343273434359  |  0.026901729005522967 |  0.00771868549168131  |    Peak-bump    |
| 150359500 | 1411.4109955322424 | 0.0015980629760632419 | 0.0077100946470385345 |    Classical    |
| 150359500 | 1460.6532007579417 |  0.014028153180929035 |  0.007696341668501194 | Complex (Other) |
| 150359500 | 2351.050508177279  |  0.006564418372260377 |  0.007665120254160773 | Complex (Other) |
| 150359500 | 2148.8510192193285 |  0.09376132733510083  |  0.007590935824502765 |    Peak-bump    |
| 150359500 | 1522.3171741516815 |  0.01249994704385383  |  0.007550542927137527 |    Classical    |
| 150359500 | 2134.789741469733  |  0.006218919468936272 |  0.007544394465474835 |    Classical    |
| 150359500 | 1526.362987019764  |  0.009523614129143371 |  0.007537422906983227 |    Peak-bump    |
| 150359500 | 1428.4028718678928 | 0.0022639364567935126 |  0.007526858088712451 |    Classical    |
| 150359500 | 2081.2211803668633 | 0.0022018614177540937 |  0.007480111036974657 |    Classical    |
| 150359500 | 2350.515791391028  |  0.00667339826466911  |  0.007443992192761373 |    Classical    |
| 150359500 | 2164.0553616222705 |  0.004247906440876199 |  0.007420148787980141 | Complex (Other) |
| 150359500 | 2179.4207985507805 | 0.0015058576852921375 |  0.007404593972838547 | Complex (Other) |
| 150359500 | 1342.6686907423673 |  0.006615855153261144 |  0.007401107510083271 |     Flat-top    |
| 150359500 | 2152.3816164960967 |  0.008402372259991856 |  0.007399331715133073 |    Classical    |
| 150359500 | 1553.7974849254592 |  0.012499837539330039 |  0.007389752197789257 |     Flat-top    |
| 150359500 | 1675.3865683522556 | 0.0015919125397902015 | 0.0073712657616247235 |     Flat-top    |
| 150359500 | 2387.5099043895125 |  0.014616578245300068 |  0.00733975802373954  |    Classical    |
| 150359500 | 2094.0601573351482 |  0.004697124502654062 |   0.0073281187410279  | Complex (Other) |
| 150359500 | 2229.746052544413  |  0.002280027031008149 |  0.007303445813650056 |    Classical    |
| 150359500 | 1337.2895064855238 |  0.012500004804594097 |  0.007281837308814709 |    Peak-bump    |
| 150359500 | 2305.4080088449355 |  0.02289107524705989  |  0.007261029347919168 | Complex (Other) |
| 150359500 | 1427.2264670897002 | 0.0016832792081471705 |  0.007238561161667545 | Complex (Other) |
| 150359500 | 1471.0671208478159 |  0.00439604275955311  |  0.007228527754636005 | Complex (Other) |
| 150359500 | 2123.920171110389  |  0.010533969606078953 |  0.007195260530309833 |     Flat-top    |
| 150359500 | 1355.5868148761647 | 0.0036603339161848762 |  0.007140135617679788 |    Classical    |
| 150359500 | 2291.5040072302354 | 0.0024916139427870114 |  0.007122222886013496 |    Classical    |
| 150359500 | 2077.6475479575747 | 0.0025904056206629946 |  0.007089404229015939 |    Classical    |
| 150359500 | 2242.9502003173393 |  0.002808866100500087 |  0.007082273912903503 |    Classical    |
| 150359500 | 2091.2809677183027 |  0.012500100011155906 |  0.007060094613003942 |    Classical    |
| 150359500 | 1607.348229705707  |  0.00381861126657073  |  0.007047585383855193 |    Classical    |
| 150359500 | 2235.9099415382743 |  0.007710722395620851 |  0.007042342521293543 | Complex (Other) |
| 150359500 | 2197.1431632280455 |  0.013063919621329526 |  0.007011374286544636 |     Flat-top    |
| 150359500 | 2121.5909790328456 | 0.0026636941717245537 |  0.00695841430814792  |    Classical    |
| 150359500 |  2335.85207557389  |  0.004883813551500286 |  0.006952624169295429 |    Classical    |
| 150359500 | 2339.6561981442237 |  0.003017378888472798 |  0.006894758147780844 | Complex (Other) |
| 150359500 | 2225.057162491827  |  0.001120227442823424 |  0.006864683167917107 |    Classical    |
| 150359500 | 1617.8133839945147 |  0.007895225237297137 |  0.006773087299649427 |    Classical    |
| 150359500 | 1620.9522374296755 |  0.002224455619976861 |  0.00674513478358274  |     Flat-top    |
| 150359500 | 2353.4740933741805 |  0.007558353293245503 | 0.0067243836304529125 |    Classical    |
| 150359500 | 2202.8251413352186 |  0.011716455146337705 |  0.006712287670469719 |    Peak-bump    |
| 150359500 | 2273.5764135203244 |  0.004608928276733781 |  0.006662741198249167 |    Classical    |
| 150359500 | 2218.847431822874  | 0.0043789564279076544 |  0.006642986753424562 |    Classical    |
| 150359500 | 2208.525174022457  | 0.0012513025395149537 |  0.006595667872116406 |    Classical    |
| 150359500 | 2275.8097259593533 |  0.012499671814159247 |  0.006574914762322637 | Complex (Other) |
| 150359500 | 2275.8263924600565 |  0.003970317755269484 |  0.006498404058266294 | Complex (Other) |
| 150359500 | 1522.9991158643595 |  0.003515370515773157 | 0.0064916458770299945 |     Flat-top    |
| 150359500 | 2213.4751873132604 |  0.012723482733546496 |  0.006411620474999102 | Complex (Other) |
| 150359500 | 2236.1043855939206 | 0.0013957615978834293 |  0.006299709492102568 | Complex (Other) |
| 156002545 | 1357.9467601219983 |  0.002264288554040927 |   0.2201177630249922  |     Flat-top    |
| 156002545 | 1360.3620471177167 |  0.012598646777581185 |  0.11817031513988607  |    Peak-bump    |
| 156002545 | 2110.861547083132  |  0.005232451214785309 |  0.04490507905738772  |    Classical    |
| 156002545 | 2108.6324233065006 | 0.0012495851231875245 |  0.024875873712157714 |    Classical    |
| 158595208 | 2099.0584077396134 |  0.01343829969562774  |   0.1009410166004463  |     Flat-top    |
| 158595208 | 1356.740579171894  |  0.012495099705308668 |  0.06328176018283727  | Complex (Other) |
| 158595208 | 1380.2864985343683 |  0.019447504201221988 |  0.06086287738072094  |    Peak-bump    |
| 158595208 | 2102.654256148773  |  0.01649216908026574  |  0.051810770026905706 | Complex (Other) |
| 158595208 | 2096.0195066738556 |  0.04351680163128362  |  0.013961826260661558 | Complex (Other) |
| 158595208 | 2111.3167158395777 |  0.004802674505359554 |  0.012287971412694443 | Complex (Other) |
| 158595208 | 1372.846252749396  |  0.018838286976507544 |  0.010555899576273564 |    Peak-bump    |
| 158595208 | 2108.5959047243855 |  0.03439243042279423  |  0.009687129820054041 | Complex (Other) |
| 158595208 | 1366.3295658300342 |  0.024850118958441348 |  0.009612430450718357 |    Peak-bump    |
| 158595208 | 1377.251795975343  |  0.046416000614398385 |  0.00816126229995251  | Complex (Other) |
| 158595208 |  1361.73786341469  |  0.014607322821500901 |  0.007310414674636334 | Complex (Other) |
| 158595208 | 1379.419838339086  |  0.01309626328485508  |  0.006325323027345675 | Complex (Other) |
| 158595208 | 2095.613948890517  |  0.04094443272684693  |  0.005014469107123887 |    Peak-bump    |
| 158595208 | 1368.7226341658118 |  0.009581323687143595 |  0.00394250666481577  | Complex (Other) |
| 158595208 | 1359.1864459813771 |  0.002380715669942568 |  0.003760820401158327 | Complex (Other) |
| 158595208 | 2104.275089943553  | 0.0068457962303309534 | 0.0036367839032290794 |    Classical    |
| 158595208 | 2106.708415656818  |  0.008218311606161958 |  0.003538933146447376 | Complex (Other) |
| 158595208 | 1358.405880403521  |  0.00571793177869223  |  0.002732606083858613 |    Classical    |
| 158595208 | 1379.7434471066333 |  0.010489101883979928 | 0.0024133483346424622 | Complex (Other) |
| 158595208 | 1354.8155483377343 |  0.011704327111947202 | 0.0022685054893258894 |    Peak-bump    |
| 166787846 | 1364.0052259799097 |  0.003261516950681637 |   0.382002728485376   | Complex (Other) |
| 166787846 | 1371.3664635889634 | 0.0019187548732903553 |   0.2256326405589948  |    Peak-bump    |
| 166787846 | 2135.4869833144853 |  0.002616438743429427 |  0.16455145709837393  |    Classical    |
| 166787846 | 1390.1999206233718 | 0.0027865231971928636 |   0.1535165357231021  |    Peak-bump    |
| 166787846 | 1360.3718178740162 | 0.0014588137045318979 |   0.1430672436329148  |    Classical    |
| 166787846 | 2125.0023514192367 |  0.00361995376062739  |  0.12989751991279586  | Complex (Other) |
| 166787846 | 1398.7346017519337 |  0.005209765133027331 |  0.12624957513486268  |     Flat-top    |
| 166787846 | 1404.5623180967548 |  0.003742349442115156 |  0.12078133163120874  | Complex (Other) |
| 166787846 | 1356.9495142425856 |  0.003326888638426659 |   0.1150194523982242  |    Classical    |
| 166787846 | 1404.5081521647714 | 0.0018760400217960218 |  0.10505690440357895  |    Classical    |
| 166787846 | 1373.0025974283838 |  0.001919510189674635 |  0.10203112697814021  | Complex (Other) |
| 166787846 | 2140.6132854153843 |  0.00233603368204879  |  0.07844229890515231  |    Classical    |
| 166787846 | 2088.299203922911  |  0.005355212993110621 |  0.07634159034807397  |    Peak-bump    |
| 166787846 | 2110.952337101922  | 0.0033781857525247015 |  0.07388154414317971  | Complex (Other) |
| 166787846 | 1381.2665603713542 | 0.0025258227562289666 |  0.06794532415195165  | Complex (Other) |
| 166787846 | 2126.4620633970862 |  0.004628877639894863 |   0.0623484748278742  | Complex (Other) |
| 166787846 | 2131.560640602817  | 0.0014028815640797678 |  0.05376652320167019  |    Classical    |
| 166787846 | 2124.6704090532444 | 0.0024690310705898564 |  0.05313321120871861  |     Flat-top    |
| 166787846 | 1390.4415868594479 | 0.0010522848589974785 |  0.05031321247053688  |    Classical    |
| 166787846 | 1401.8234625837954 |  0.002758844289472022 |  0.04761633324413195  |       QPP       |
| 166787846 | 1370.9414572168776 | 0.0013814651470978785 |  0.046604799185993806 |    Classical    |
| 166787846 | 2135.4314285527466 | 0.0009039884779986937 |  0.04570327582113709  |    Classical    |
| 166787846 | 2088.322815719189  |  0.002292778196769743 |  0.044800156769397415 |    Classical    |
| 166787846 | 2095.254912022904  |  0.012656564414771575 |  0.04442640805340137  |     Flat-top    |
| 166787846 | 1380.852669193763  |  0.003993122584843217 |   0.0320698840223792  |    Classical    |
| 166787846 | 1398.688768753159  | 0.0012153482400022791 |  0.029259676020357617 |    Classical    |
| 166808151 | 2089.4269622460915 |  0.004312505060036365 |  0.21193709641943392  | Complex (Other) |
| 166808151 | 1398.0498228012148 |  0.013763823010045563 |  0.20229875924754803  |    Peak-bump    |
| 166808151 | 1375.0497864414995 |  0.006575717931086364 |   0.1714813007885181  |     Flat-top    |
| 166808151 | 1361.845409096063  |  0.009454900574643342 |  0.15796640475116286  |    Peak-bump    |
| 166808151 | 1380.485941034841  |  0.004761330019936846 |  0.13492345554183982  | Complex (Other) |
| 166808151 | 1359.2425753447812 |  0.008304231165979873 |   0.0690892019869207  |       QPP       |
| 166808151 | 2121.589806754681  | 0.0033958083491982915 |  0.06540921009177114  | Complex (Other) |
| 166808151 | 1372.880316567984  |  0.001975911691228454 |  0.04927990881216937  | Complex (Other) |
| 166808151 | 2117.556475806897  |  0.004895779764476245 |  0.044097680386907645 | Complex (Other) |
| 166808151 | 1380.613719506366  |  0.005091635408512777 |  0.042322851964809005 | Complex (Other) |
| 166808151 | 2134.9035978062034 |  0.008380373034716294 |  0.04212405948832387  | Complex (Other) |
| 166808151 | 2097.1757241795112 |  0.005296409430775976 |  0.04040342193392665  | Complex (Other) |
| 166808151 | 2126.727278157118  |  0.002641530931192997 |  0.039238153346311755 |    Peak-bump    |
| 166808151 | 2124.5161823133208 |  0.013888803773442416 |  0.038565350267449894 |    Peak-bump    |
| 166808151 | 1369.5108230078683 | 0.0029230134200512676 |  0.03734933741616342  | Complex (Other) |
| 166808151 | 1368.8580342608955 |  0.004467913801989952 |  0.03642855515406951  | Complex (Other) |
| 166808151 | 2131.6508567624487 |  0.002985875681939177 |  0.031332652849653364 |     Flat-top    |
| 166808151 | 1389.9151377050146 |  0.005561430570362077 |  0.026782557689189135 | Complex (Other) |
| 166808151 | 2120.9286974241413 | 0.0026728765180080542 |  0.025010813897815343 |    Classical    |
| 166808151 | 1359.9495355905326 |  0.013127893505154465 |  0.024788650550656377 | Complex (Other) |
| 166808151 | 2094.814573612485  |  0.002137021833751497 |  0.023319659333174703 | Complex (Other) |
| 166808151 | 1370.281668672954  |  0.00491294233157434  |  0.019899118892050538 |     Flat-top    |
| 166808151 | 1360.7092742954758 |  0.003346462372172464 |  0.017009727342157666 |    Classical    |
| 166808151 | 2139.4063042914077 |  0.009067380488699985 |  0.016535872740080837 | Complex (Other) |
| 166808151 | 2098.0882381883753 |  0.015277884392600506 |  0.016528306159433903 | Complex (Other) |
| 166808151 | 1370.8469550671487 |  0.002288339825719704 |  0.01593707150237411  |    Classical    |
| 166808151 | 1374.745616490171  |  0.00905596386224077  |  0.015625488227391626 | Complex (Other) |
| 166808151 | 2119.5092550982886 |  0.016177015578708806 |  0.015278668010167307 |    Classical    |
| 166808151 | 2103.1994299382145 |  0.005126441037594021 |  0.013878406329345117 |    Classical    |
| 166808151 | 1377.8192566210325 |  0.022053410001129925 |  0.013767014500978059 | Complex (Other) |
| 166808151 | 1377.481753887176  | 0.0022315596608160214 |  0.013469543066511935 |    Classical    |
| 166808151 | 2109.9008834098076 |  0.013706434875557968 |  0.013435320194746359 |    Peak-bump    |
| 166808151 | 2119.470366232798  |  0.005846309579915871 |  0.012995738744567165 | Complex (Other) |
| 166808151 | 2089.7894709893194 |  0.003561688356980231 |  0.012671156305499087 |    Classical    |
| 166808151 | 1402.9442223248777 |  0.011227875003186023 |  0.012297661732193488 | Complex (Other) |
| 166808151 | 1363.3107157288375 | 0.0061530750329491755 |  0.012020879514940574 |    Peak-bump    |
| 166808151 | 2127.4244948802107 |  0.001415671550124787 |  0.01184573806255873  |     Flat-top    |
| 166808151 | 2119.299532977993  |  0.005078416157829928 |  0.011654392624002585 |    Classical    |
| 166808151 | 1381.0845553237748 |  0.00433244222821239  |  0.011508376571406798 | Complex (Other) |
| 166808151 | 1363.8468369185746 |  0.023977750786961047 |  0.009493679826711565 |       QPP       |
| 166808151 | 2097.0868338911964 |  0.002421087505411928 |  0.00863521224063335  | Complex (Other) |
| 166808151 | 2106.430023427635  |  0.006498189576109925 |  0.008345879640035303 |     Flat-top    |
| 166808151 | 2140.029904019108  |  0.009622587790420816 |  0.008107037076334977 |    Peak-bump    |
| 166808151 | 2140.2548998353886 |  0.011313190349706318 |  0.008059886901900848 |    Classical    |
| 166835568 |  1359.93698499065  |  0.005790706030898757 |  0.004382212803152763 |    Classical    |
| 166835568 | 1355.5243839649254 | 0.0034904565343698173 |  0.00409848791412748  | Complex (Other) |
| 166835568 | 1356.2896805696867 | 0.0031985974648832344 |  0.003856191498012196 | Complex (Other) |
| 166835568 | 1356.9230290530056 |  0.01137440161595667  |  0.003608215493804634 |     Flat-top    |
| 166835568 | 1400.364999543264  |  0.013888698132227267 | 0.0033642605102675027 |    Peak-bump    |
| 166835568 | 1370.0316031859268 |  0.00699554888670144  |  0.002704477505429903 |    Peak-bump    |
| 166835568 | 1400.2552783476676 | 0.0028830157191081915 | 0.0025019288444038112 |    Classical    |
| 166835568 | 1387.287283993749  |  0.00726872047461896  | 0.0020415149777430752 |    Classical    |
| 166835568 | 1391.0358903983847 |  0.012592988319371567 | 0.0019018659599114862 |    Peak-bump    |
| 166852312 | 2105.741024852548  |  0.013365504718817851 |  0.18596550058149086  |    Peak-bump    |
| 166852312 | 1404.3690994891087 |  0.006986898539440093 |  0.08283634830666564  |     Flat-top    |
| 166852312 | 1379.259439769625  |  0.005067909876705032 |  0.057372412809292284 | Complex (Other) |
| 166852312 | 1400.9719149231555 |  0.01388875451094596  |   0.0381798296213296  | Complex (Other) |
| 166852312 | 2088.858802220877  |  0.00995503250624988  |  0.03473228156014674  |    Peak-bump    |
| 166852312 | 1374.8677368927727 | 0.0066752501496899555 |  0.030053705831712962 |    Peak-bump    |
| 166852312 | 1401.4469103521697 | 0.0034505033728009613 |  0.028847713716156242 |     Flat-top    |
| 166852312 | 1391.7108593221697 |  0.001640289468147396 |  0.02873725819879469  | Complex (Other) |
| 166852312 | 1364.124524107241  |  0.003497544940151962 |  0.02369601474236538  |    Classical    |
| 166852312 | 1361.2758596238307 |  0.012631222711641962 |  0.019765138437906282 |    Peak-bump    |
| 166852312 | 2095.2269851767123 | 0.0029003308400793746 |  0.019656725038158296 |    Classical    |
| 166852312 | 2105.966027048967  |  0.010242133296548061 |  0.01579329348175662  |    Peak-bump    |
| 166852312 | 1392.4858565207876 |  0.08271606216435509  |  0.015327479929666543 |    Peak-bump    |
| 166852312 | 2090.268557354165  |  0.003829645139039216 |  0.012252727662876328 |    Classical    |
| 166852312 | 2122.932750281007  | 0.0022380744538046593 |  0.012193264613855836 |    Classical    |
| 166852312 | 2093.7255703413266 |  0.002744555650868833 |  0.01177296413677531  |    Classical    |
| 166852312 | 2132.6215753236447 |   0.0178812291835864  |  0.01123678014487517  |    Peak-bump    |
| 166852312 | 1357.834119011077  |  0.00568997269945797  |  0.010426455186205219 | Complex (Other) |
| 166852312 | 1362.2939350704353 |  0.00864513068882997  |  0.010175276552260692 |    Peak-bump    |
| 167163906 | 1657.1863892704912 |  0.009482895578642809 |  0.11234628116874967  | Complex (Other) |
| 167163906 | 1391.8746391309503 |  0.015076833806714584 |  0.05802492241937329  |    Peak-bump    |
| 167163906 | 2301.9650217434432 | 0.0033291265464458807 |  0.05171393389825585  | Complex (Other) |
| 167163906 | 2078.026093226447  |  0.009375460737334466 |  0.050661886413316815 | Complex (Other) |
| 167163906 | 1553.3499380611818 |  0.030875150437135276 |  0.05044879644042166  |    Peak-bump    |
| 167163906 | 2211.694890094602  |  0.011422361367153229 |  0.04139740531390035  |    Peak-bump    |
| 167163906 | 2120.9534742401856 |  0.002902821667265154 |  0.03503678337380922  | Complex (Other) |
| 167163906 | 1528.2413839843662 |  0.006452448881090421 |  0.03107962558407129  | Complex (Other) |
| 167163906 | 1389.416324900634  |  0.007749526195988654 |  0.030637924197083444 | Complex (Other) |
| 167163906 | 2135.575581723479  |  0.011427760322646117 |  0.027966015930578125 | Complex (Other) |
| 167163906 | 1415.913356115303  |  0.006341647384734827 |  0.02669519900087003  |    Classical    |
| 167163906 | 2223.851895750768  |  0.016299145978153035 |  0.025921999598340295 | Complex (Other) |
| 167163906 | 1412.9744801828608 | 0.0033892699887856977 |  0.024201784438621088 | Complex (Other) |
| 167163906 | 1479.0174155622929 |  0.006880206384735455 |   0.0234437492278724  | Complex (Other) |
| 167163906 | 2110.5827316712594 |  0.012499877384583316 |  0.02274666019416749  |    Classical    |
| 167163906 | 2096.273143562632  |  0.009262839340533877 |  0.022446742705433897 | Complex (Other) |
| 167163906 | 1401.6995595008977 |  0.008977442282534156 |  0.019109527672153792 |    Classical    |
| 167163906 | 2150.132434753007  |  0.010535065267997813 |  0.01790406344700013  |    Classical    |
| 167163906 | 1430.600788425809  |  0.008780318783633572 |  0.017394636966588495 | Complex (Other) |
| 167163906 | 1360.2138101715013 |  0.008292746382445678 |  0.01717614570465975  |    Classical    |
| 167163906 | 2223.7824509610577 | 0.0033877155820419462 |  0.01669631738644406  | Complex (Other) |
| 167163906 | 1411.3897659028923 |  0.007436249550725849 |  0.016325628168899042 |    Classical    |
| 167163906 | 2144.918571686855  |  0.005070348019763802 |  0.016276818151007122 |    Classical    |
| 167163906 | 1471.3660086414611 |  0.004595739171155365 |  0.014920821545061025 | Complex (Other) |
| 167163906 | 2328.1804649780165 |  0.009210428542440278 |  0.01408099658938955  | Complex (Other) |
| 167163906 |  2251.30347934423  |  0.012500080657593865 |  0.014032929823919682 |    Classical    |
| 167163906 | 2221.3102162029413 |  0.013888856932697664 |  0.013709965936711255 | Complex (Other) |
| 167163906 | 2040.1763975483432 |  0.012371504591710715 |  0.01313028074330902  | Complex (Other) |
| 167163906 | 2076.037220496136  |  0.005868152927340994 |  0.012768972651080901 |    Classical    |
| 167163906 | 1495.931417052106  |  0.008585127384973785 |  0.012641977724993536 | Complex (Other) |
| 167163906 | 1587.1988035185336 |  0.00772685422895769  |  0.012383242958819984 |    Classical    |
| 167163906 | 2287.1315694702002 |  0.01908665484412331  |  0.012282188554179951 |    Peak-bump    |
| 167163906 | 1594.5544021870214 | 0.0056797616905431975 |  0.012069124669195963 |     Flat-top    |
| 167163906 | 1433.9674456430714 |  0.005539337903451355 |  0.011429911274469573 |    Classical    |
| 167344043 | 2194.468572355524  |  0.005493878835529204 |   0.0489463675331272  |    Peak-bump    |
| 167344043 | 2182.043537104223  |  0.008522579408222942 |  0.04603424939001988  | Complex (Other) |
| 167344043 | 1498.1329625692822 | 0.0069012218539592175 |  0.042901628301558414 | Complex (Other) |
| 167344043 | 1544.2805211728455 |  0.004284612135921928 |  0.04262459170592969  |    Classical    |
| 167344043 | 2095.4132939794385 |  0.003081877846233751 |  0.03665789102679051  | Complex (Other) |
| 167344043 | 2260.5051044801016 |  0.00578333068343963  |   0.0346183676996763  |    Peak-bump    |
| 167344043 | 1374.0704801568695 |  0.00943666488743756  |  0.03428704024815077  | Complex (Other) |
| 167344043 | 1326.4639109020873 |  0.006294238456653117 |  0.032208832395524745 |    Peak-bump    |
| 167344043 | 1553.134756023819  | 0.0062839470745839066 |  0.030925578678930754 |    Peak-bump    |
| 167344043 | 2144.594945816165  |  0.002829307544126172 |  0.030822069233256255 | Complex (Other) |
| 167344043 | 2247.217503371799  |  0.005813831768064317 |  0.030268023866222515 | Complex (Other) |
| 167344043 | 2055.5733416950425 |  0.016666426744605098 |   0.0282718506716102  |    Peak-bump    |
| 167344043 | 2219.445085436148  | 0.0031037207693658127 |  0.026838035070877342 | Complex (Other) |
| 167344043 | 2361.923512409937  | 0.0032891151885249413 |  0.026473970526054602 | Complex (Other) |
| 167344043 | 2277.880229263514  | 0.0042251549191613235 |  0.02616258370109814  | Complex (Other) |
| 167344043 | 1634.884938471389  | 0.0026915720064913645 |  0.02504829391959662  |    Peak-bump    |
| 167344043 | 1412.2105411060109 | 0.0038716327425887564 |  0.02453882121518769  | Complex (Other) |
| 167344043 | 2111.3687310950645 |  0.005818681693092205 |  0.024017623236477714 |     Flat-top    |
| 167344043 | 2305.4942796677356 |  0.009662676971467516 |  0.02231245661945358  | Complex (Other) |
| 167344043 | 2211.071423743056  |  0.008352005586965522 |  0.022117594025580445 |    Peak-bump    |
| 167344043 | 1391.7384224249195 |  0.008717951301959601 |  0.021851560661065417 | Complex (Other) |
| 167344043 | 2264.0579071239317 |  0.004205172044355338 |  0.021559111636303085 | Complex (Other) |
| 167344043 | 1663.8278586435795 |  0.008946680869523034 |  0.02092245149345351  |     Flat-top    |
| 167344043 | 2362.998511725071  |  0.011054777525035803 |  0.019772891352097477 |    Peak-bump    |
| 167344043 | 1559.254235612739  | 0.0028831593792342392 |  0.01949543329072234  | Complex (Other) |
| 167344043 | 1509.3747083530857 |  0.010585882594101311 |  0.01922930202952189  | Complex (Other) |
| 167344043 | 2122.0325537920176 |  0.010106101209955483 |  0.01922074569328225  | Complex (Other) |
| 167344043 | 2230.6534913126075 | 0.0036405376646476144 |  0.01904525319130501  | Complex (Other) |
| 167344043 | 2144.8949454156273 |  0.016666414905572146 |  0.017909764335355405 |     Flat-top    |
| 167344043 | 2222.236769456818  |  0.005457760153543122 |  0.01765340826339845  |     Flat-top    |
| 167344043 |  1443.10772808353  |  0.003040807014463902 |  0.01752011817482102  |    Peak-bump    |
| 167344043 | 2153.0213167666234 |  0.003847420558866104 |  0.01745252119755969  |    Peak-bump    |
| 167344043 | 1380.339880685633  |  0.004164832712900228 |  0.01707366951876632  |    Peak-bump    |
| 167344043 | 1499.710751843347  |   0.0117198016458175  |  0.016976626690150542 | Complex (Other) |
| 167344043 | 1379.5259987574436 |  0.025936117511003862 |  0.01637512804335417  |    Peak-bump    |
| 167344043 | 1573.3307037927232 |  0.004522461590675148 |  0.016060264735803798 | Complex (Other) |
| 167344043 | 1648.2098876592067 |  0.013324287675556875 |  0.015687287175372155 | Complex (Other) |
| 167344043 | 2302.784548008334  |  0.00530884750817661  |  0.015582350753456153 | Complex (Other) |
| 167344043 | 2146.3824430877685 |  0.01919717568937282  |  0.01530342661959927  | Complex (Other) |
| 167344043 | 2183.8296503331453 |  0.013888819525524081 |  0.015079228859185223 | Complex (Other) |
| 167344043 | 2331.1971395737314 | 0.0031415674852238095 |  0.014936876335000182 | Complex (Other) |
| 167344043 | 2362.5249010602256 |  0.009466695225390731 |  0.014734988296357443 |     Flat-top    |
| 167344043 | 1390.8925938427342 |  0.009031750222670339 |  0.014508397209545665 | Complex (Other) |
| 167344043 | 2123.2256022662605 |  0.008845736019805376 |  0.014361445157379138 | Complex (Other) |
| 167344043 | 2188.2338270583036 |  0.009332218333141082 |  0.01419312378641302  |    Peak-bump    |
| 167344043 | 2145.8296662521407 |  0.00406363278928101  |  0.01381201715156899  |    Peak-bump    |
| 167344043 | 1647.9529443048123 |  0.014126678718376019 |  0.013611542313137992 | Complex (Other) |
| 167344043 | 2207.214461087767  |  0.01522087397828145  |  0.013601743448312886 |    Classical    |
| 167344043 | 2104.1007262647063 |  0.004038644628225257 |  0.013457113866506276 | Complex (Other) |
| 167344043 | 1552.2375283247409 | 0.0037657752312721168 |  0.013443911077027693 | Complex (Other) |
| 167344043 | 2059.7885821369127 |  0.006997697483221512 |  0.013429329346810182 | Complex (Other) |
| 167344043 | 2149.906046777629  |  0.013776860309854576 |  0.013209718317278574 |    Classical    |
| 167344043 | 1514.7205829946342 |  0.008914898391908236 |  0.013084715379541922 |     Flat-top    |
| 167344043 | 2130.6755582975297 |  0.004976091141650755 |  0.013030214464274215 | Complex (Other) |
| 167344043 | 2154.6782566613347 | 0.0040299042322719195 |  0.01300543674626442  | Complex (Other) |
| 167344043 | 1679.5291397985834 |  0.01944428251751133  |  0.012826117338662013 | Complex (Other) |
| 167344043 | 1585.066861425794  | 0.0028893176953747332 |  0.012670748005140231 |    Classical    |
| 167344043 | 2189.8768894146833 |  0.013992500821994205 |  0.012544616344807302 | Complex (Other) |
| 167344043 | 2153.5157598867936 |  0.00766423533544487  |  0.012368628894542932 | Complex (Other) |
| 167344043 | 2177.819919736548  |  0.011199911552610565 |  0.012298036507920163 |    Peak-bump    |
| 167344043 | 2364.251287463925  |  0.005168027713636583 |  0.012254562010618253 |     Flat-top    |
| 167344043 | 2220.983984045752  |  0.004944890047940135 |  0.012134914954071041 | Complex (Other) |
| 167344043 | 1507.8969178003115 |  0.006774451043487683 |  0.01206750185802341  |     Flat-top    |
| 167344043 | 2105.4326622700046 |  0.016632739028993582 |  0.011990270813782344 | Complex (Other) |
| 167344043 | 1660.733431983855  | 0.0017122398274691717 |  0.011688549614820465 |    Classical    |
| 167344043 | 2233.7354590830014 |  0.013888986096689303 |  0.011686212396838647 | Complex (Other) |
| 167344043 | 1432.1757853977285 | 0.0027010261462471125 |  0.011664495924897267 |     Flat-top    |
| 167344043 | 2037.9776386447347 |  0.003952681455900937 |  0.011646537192215423 |    Classical    |
| 167344043 | 2264.6648554892577 |  0.008458270740903141 |  0.011412583163944556 |     Flat-top    |
| 167344043 | 1445.052176511576  |  0.005135822571253141 |  0.011229792115846626 | Complex (Other) |
| 167344043 | 2215.586724901646  |  0.00699692297276592  |  0.01115520045997509  | Complex (Other) |
| 167344043 | 2284.6872226973437 |  0.003195224408116707 |  0.011150287830962613 |    Peak-bump    |
| 167344043 | 2309.2679119212785 | 0.0029682811289020537 |  0.011035158451207838 |     Flat-top    |
| 167344043 |  2284.53444385201  |  0.013888982230529546 |  0.01099705119116734  | Complex (Other) |
| 167344043 | 1496.2273923261794 |  0.011495008126367301 |  0.010872820056238464 | Complex (Other) |
| 167344043 | 1446.5160680050458 |  0.008806561744772795 |  0.010743019744315685 |     Flat-top    |
| 167344043 | 1548.9333379805312 |  0.01721420393463601  |  0.010289589258921206 | Complex (Other) |
| 167344043 | 1588.832156526387  |  0.004388880018959226 |  0.01019157535843973  | Complex (Other) |
| 167344043 | 2124.4617058369295 |  0.005060136936577379 |  0.010126383180280474 | Complex (Other) |
| 167344043 | 2300.0303691692698 |  0.016161360236909478 |  0.009943468190920846 | Complex (Other) |
| 167344043 | 1471.802253513022  |  0.005935694803060959 |  0.009884836929410001 |     Flat-top    |
| 167344043 | 2124.2172629003003 |   0.0124999218340615  |  0.009844925046398112 | Complex (Other) |
| 167344043 | 1548.1527762399044 | 0.0038331383647153554 |  0.00973471116580893  |    Classical    |
| 167344043 | 1642.9599055304657 |  0.00557744510395584  |  0.009611360633324129 |    Peak-bump    |
| 167344043 | 1650.048767896827  |  0.011392316850156079 |  0.009581050089843113 | Complex (Other) |
| 167344043 | 2259.171760907317  |  0.007418508792921083 |  0.009538258742380012 |    Peak-bump    |
| 167344043 | 1577.9765621780482 |  0.011613614250818256 |  0.009429430438662623 | Complex (Other) |
| 167344043 | 2326.1818567926193 | 0.0018261741484612633 |  0.009320028328007046 | Complex (Other) |
| 167344043 | 2369.263771633074  |  0.012499767210740276 |  0.009189449400835215 | Complex (Other) |
| 167344043 | 2331.816584042876  |  0.004438795407511654 |  0.00913139822532405  | Complex (Other) |
| 167344043 | 2245.373044547233  | 0.0033478368410329775 |  0.008976172779364022 | Complex (Other) |
| 167344043 | 2299.931757571391  |  0.013888956876778484 |  0.008503659051869894 | Complex (Other) |
| 167344043 | 2377.9984578989597 |  0.012007146765815999 |  0.008429967781751424 |    Classical    |
| 167344043 | 1520.9053490219483 |  0.016177736450365313 |  0.008340805763252246 | Complex (Other) |
| 167344043 | 2369.605436884486  |  0.002932944434283107 |  0.008247894846032167 | Complex (Other) |
| 167344043 | 2385.452587261385  | 0.0038577157392536295 |  0.008153824895664519 |    Peak-bump    |
| 167344043 | 2316.7582165816775 |  0.006657021051134492 |  0.008144609174543849 | Complex (Other) |
| 167344043 | 2282.5927625274667 |  0.005757884832056897 |  0.008105521962166184 |     Flat-top    |
| 167344043 | 2365.6540618634326 |  0.004497107950021544 |  0.00809234998482422  |     Flat-top    |
| 167344043 |  1547.38749222213  | 0.0027985164174926325 |  0.008023387561085338 | Complex (Other) |
| 167344043 | 1377.6190685632641 |  0.012499901212044497 |  0.007977818248799062 |    Classical    |
| 167344043 | 1470.423079429177  | 0.0023924782828297648 |  0.007963220577734464 | Complex (Other) |
| 167344043 | 2244.688316705527  | 0.0032892500209069963 |  0.007868859433582509 |    Classical    |
| 167344043 | 2324.4276860854184 |  0.005032119268691436 |  0.007791175764954472 |    Peak-bump    |
| 167344043 | 1435.2799501870134 |  0.004155135633881723 | 0.0077367139033344134 | Complex (Other) |
| 167344043 | 2368.4679414469556 |  0.00500931070470663  |  0.00763387335727006  |    Peak-bump    |
| 167344043 | 2163.412969596901  |  0.005956510005729929 |  0.007580782031560318 | Complex (Other) |
| 167344043 | 2387.6775726209644 | 0.0030349239549148704 | 0.0075167241283699004 |    Classical    |
| 167344043 | 1654.4570710989474 |  0.00098397899927533  |  0.007384326132540586 |    Classical    |
| 167344043 | 2197.749138144999  |  0.006341797124377028 |  0.007344679584861957 | Complex (Other) |
| 167344043 | 2323.6790728307315 |  0.010919751437295396 |  0.007265703215090014 | Complex (Other) |
| 167344043 | 1521.290074706678  |  0.009010386601550555 |  0.007254791485716283 |     Flat-top    |
| 167344043 | 1645.1460102290544 |  0.003304532264119918 |  0.007216981515697274 |    Peak-bump    |
| 167344043 | 1487.971785380323  | 0.0065705127285555845 |  0.007186000671314474 | Complex (Other) |
| 167344043 | 1455.8355266742683 |  0.005821555514857605 |  0.007125687170576489 | Complex (Other) |
| 167344043 | 2385.503975827194  |  0.013888736604553361 |  0.007051646041840165 |     Flat-top    |
| 167344043 | 1443.4507843672334 |  0.015364870631457262 |  0.006889872921348239 | Complex (Other) |
| 167344043 | 1535.1318480281705 |  0.03137387063452479  |  0.006867441922091544 |    Classical    |
| 167344043 | 1354.7484008881775 |  0.005185304214225908 |  0.006837142962700993 |     Flat-top    |
| 167344043 | 1525.9415024642014 |  0.003494551629395804 | 0.0067656494685561785 |    Classical    |
| 167344043 | 1378.9468366652677 |  0.002556622209515869 |  0.006757514712090185 | Complex (Other) |
| 167344043 | 1331.5874881982436 |  0.014993746391602959 |  0.006584134685222676 |     Flat-top    |
| 167344043 | 2185.5629852985444 | 0.0047583262851562955 |  0.006503385234739811 |     Flat-top    |
| 167344043 | 2373.548473531391  |  0.005321255100276513 |  0.006487312044830995 |     Flat-top    |
| 167344043 | 2036.7998673516545 |  0.012499850689105424 |  0.006448389615047123 |    Peak-bump    |
| 167344043 | 2110.0020747249046 |  0.00660544684651379  |  0.006389558909908555 |    Peak-bump    |
| 167344043 | 1386.9815023640326 |  0.001645322673380222 |  0.006376350649300422 |     Flat-top    |
| 167344043 | 2326.604079799253  |   0.0045729025201413  |  0.006336145339663535 |    Classical    |
| 167344043 | 2184.5296510452476 |  0.00689483520248401  |  0.00631188034698682  | Complex (Other) |
| 167344043 | 2376.9804052544696 |  0.01343684805553983  |  0.006311082965979153 | Complex (Other) |
| 167344043 | 1497.8482381998604 | 0.0029323454941760276 | 0.0063101402980562105 | Complex (Other) |
| 167344043 | 1660.5292663721352 |  0.01952583709689484  |  0.006291808941147448 |    Peak-bump    |
| 167344043 | 1434.143840278061  |  0.00113890156949542  |  0.006291716313755247 |    Classical    |
| 167344043 | 2388.905341918262  |  0.003260527455231976 |  0.006244151700626421 |     Flat-top    |
| 167344043 | 1667.1917222176226 |  0.008409004946085104 |  0.006187327471466775 |    Classical    |
| 167344043 | 2284.7927789843843 | 0.0030772255076635447 |  0.006183094724958482 |    Classical    |
| 167344043 | 2288.421968215727  | 0.0028291272670996357 |  0.006176634420447025 |     Flat-top    |
| 167344043 | 1526.8123421783032 | 0.0035093380328968266 |  0.006161398198223145 |    Classical    |
| 167344043 | 1563.572321552688  |  0.008203693621328053 |  0.00615745392434075  |     Flat-top    |
| 167344043 | 1677.1777687167962 |  0.006081341169382155 |  0.006129125250310397 | Complex (Other) |
| 167344043 | 2123.078380928277  |  0.00416407886130357  |  0.006074240790577945 | Complex (Other) |
| 167344043 | 2095.138296202167  | 0.0047445384192610855 |  0.005943885613329258 |    Peak-bump    |
| 167344043 | 1560.952859391854  | 0.0036896796833634786 |  0.00593298063913128  |    Classical    |
| 167344043 | 1448.906348285568  |  0.013918009157487195 |  0.005932722299536675 |     Flat-top    |
| 167344043 | 1357.5678265738716 |  0.005459252104154533 |  0.005899041966938134 | Complex (Other) |
| 167344043 | 1373.3302067778964 |  0.015854244571637775 | 0.0058981196444731765 | Complex (Other) |
| 167344043 | 2286.610846432342  |  0.003197647565687187 |  0.005809218229842594 |     Flat-top    |
| 167344043 | 1550.0389019515162 |  0.006361771486993323 |  0.005806195586603002 |    Classical    |
| 167344043 | 2150.5074342362586 |  0.005055900501134817 | 0.0058000803437042725 | Complex (Other) |
| 167344043 | 2250.6564168314057 |  0.004610315077227576 |  0.005680435219244773 |     Flat-top    |
| 167344043 | 2380.906779264089  |  0.006665012887911295 |  0.00558088779490884  | Complex (Other) |
| 167344043 | 2309.490135301236  |  0.001215070054240148 |  0.005570722997895183 |    Classical    |
| 167344043 | 2262.6551199219184 |  0.009375517780542932 | 0.0054592182046873106 |    Classical    |
| 167344043 | 2141.400513865264  |  0.003363714392083479 |  0.005453444013741482 |     Flat-top    |
| 167344043 | 1658.4556652686297 | 0.0027415299336159514 | 0.0053233059902896285 | Complex (Other) |
| 167344043 | 1508.4413669918542 |  0.004980634837488039 | 0.0052879238990413135 | Complex (Other) |
| 167344043 | 2139.931076499037  | 0.0010409444612933835 |  0.005273725266692342 |    Classical    |
| 167344043 | 2187.962992505958  |  0.002052411391500535 |  0.00526369912867386  |     Flat-top    |
| 167344043 | 1326.6569651571401 |  0.006533819095302091 |  0.005258001448785743 | Complex (Other) |
| 167344043 | 2380.674835920281  |  0.009213251570258178 |  0.005238819538309736 |    Classical    |
| 167344043 | 2379.2234533901365 |  0.016957151010106874 |  0.005184901758730764 |    Classical    |
| 167344043 | 2096.227176203144  | 0.0035302230154376536 |  0.00513136457979102  | Complex (Other) |
| 167344043 | 1399.3855966162569 |  0.031607621192858995 |  0.005095861178622929 | Complex (Other) |
| 167344043 | 1489.6731824371343 | 0.0023857916902633378 |  0.00500338426086433  |     Flat-top    |
| 167344043 | 2389.659503647473  | 0.0026609203323253567 |  0.005001974434799328 |    Classical    |
| 167344043 | 1445.4091216334557 |  0.009630282785911203 |  0.005001040103815413 | Complex (Other) |
| 167344043 | 1448.1521811974985 |  0.005624778448684008 |  0.004988288740431779 | Complex (Other) |
| 167344043 | 1439.6591098687122 |  0.003958715541193709 |  0.004935891800295744 | Complex (Other) |
| 167344043 | 2154.8865893980083 | 0.0031154143695143305 |  0.004812065010079802 |    Classical    |
| 167344043 | 1489.4995706600982 | 0.0018624066263678576 |  0.004770527259509216 | Complex (Other) |
| 167344043 | 2097.827162706348  |  0.008549737673478641 |  0.004758680040479968 |    Classical    |
| 167344043 | 2110.550681743479  |  0.012433373894845336 |  0.004725949140444774 |    Classical    |
| 167344043 | 2218.3075779528717 |  0.008588465140443957 |  0.004677689886916081 |     Flat-top    |
| 167344043 | 2329.087416375368  | 0.0073796228334006165 |  0.004661175629939507 | Complex (Other) |
| 167344043 | 1328.9611169451928 |  0.01059061409867904  | 0.0046519376267566415 |    Classical    |
| 167344043 | 2192.569954830011  |  0.004390491444687847 |  0.004575034057311855 | Complex (Other) |
| 167344043 | 1557.622278460457  |  0.05904579691626283  |   0.0045726175495584  |    Classical    |
| 167344043 | 2047.1831254381443 |  0.008737007195176612 |  0.004550778281418921 | Complex (Other) |
| 167344043 | 1509.8469345756946 | 0.0049236572511268265 | 0.0045412153863283455 | Complex (Other) |
| 167344043 | 2376.1595735364012 |  0.00538462310187934  |  0.004489806605763591 | Complex (Other) |
| 167344043 | 2221.1228737925776 |  0.010280121559771031 |  0.004476579056916119 |    Classical    |
| 167344043 | 2374.641523280806  |  0.00542804726489476  |  0.004468072924246114 | Complex (Other) |
| 167344043 | 2098.346602646885  |  0.012935553870857167 |  0.004428549409135618 | Complex (Other) |
| 167344043 | 2279.6191277721205 |  0.04125584253363027  |  0.004420585642244124 |    Peak-bump    |
| 167344043 | 1429.0799516128964 |  0.004609583330213355 |  0.004402623377364412 | Complex (Other) |
| 167344043 | 1403.8286372411478 |  0.007650598199224739 |  0.004399151083413599 | Complex (Other) |
| 167344043 | 1433.0841185727463 |   0.0100487151535497  |  0.004346426752777743 | Complex (Other) |
| 167344043 | 1524.4248238592938 |  0.00506119295592347  | 0.0043396237433486196 | Complex (Other) |
| 167344043 | 2106.2993231869773 |  0.00567713326376904  |  0.004334285827591877 |     Flat-top    |
| 167344043 |  1370.28994675279  |  0.047960151998311454 |  0.004319157540443319 |    Peak-bump    |
| 167344043 | 1662.8834200180536 |  0.02421778151501511  |  0.004288463803328479 | Complex (Other) |
| 167344043 | 2106.603487795309  |  0.015917581852228944 |  0.004280625383965564 | Complex (Other) |
| 167344043 | 2217.7409074362554 |  0.006922910169916055 |  0.004270491732252024 |     Flat-top    |
| 167344043 | 1652.1098668313898 |  0.008750848842399907 |  0.00426808152244218  | Complex (Other) |
| 167344043 | 2252.921709352396  |  0.004428036808383685 |  0.004266423054427038 | Complex (Other) |
| 167344043 | 1658.1778887396958 | 0.0028580804646274973 |  0.004265980345362297 |    Classical    |
| 167344043 | 2140.582462295714  | 0.0009031983457018216 |  0.004230628725211627 |    Classical    |
| 167344043 | 1404.0133587983296 |  0.000844807840616953 |  0.004226090402463578 |     Flat-top    |
| 167344043 | 2094.761910331532  | 0.0035473046344876814 |  0.00422382892612283  |    Classical    |
| 167344043 | 2179.8852007753835 |  0.00789621081838842  | 0.0042198566552740235 | Complex (Other) |
| 167344043 | 2204.014444416079  |  0.009185686017480038 |  0.004202598085677467 |    Classical    |
| 167344043 | 1591.5168880872682 |  0.010122604855067998 |  0.004200742143339431 | Complex (Other) |
| 167344043 | 2211.2783691102354 | 0.0043927823141419586 |  0.004190392922461816 | Complex (Other) |
| 167344043 | 1366.3899812355198 |  0.009218753317404545 | 0.0041881395839795665 |    Peak-bump    |
| 167344043 | 1411.9549861052565 | 0.0024992839471680356 |  0.004185750216376127 | Complex (Other) |
| 167344043 | 1518.6997732309303 |  0.010964434462639986 |  0.00418070136459292  |    Peak-bump    |
| 167344043 | 2053.624745932111  |  0.013689452159233093 |  0.004158142287175592 |    Classical    |
| 167344043 | 1489.570404271926  |  0.01009019789189148  | 0.0041532558155290555 | Complex (Other) |
| 167344043 | 1457.841090035756  |  0.01534694902161824  |  0.004123256869572378 | Complex (Other) |
| 167344043 | 2119.7617333592552 |  0.005496031021472643 |  0.004094892160790065 | Complex (Other) |
| 167344043 | 2231.5229426509554 |  0.014360650885027736 |  0.004091552299571255 | Complex (Other) |
| 167344043 | 2314.648488983433  | 0.0023274881497358773 |  0.004091551524918913 | Complex (Other) |
| 167344043 | 2381.5206651391936 |  0.00733748522424228  | 0.0040381277114129865 |    Classical    |
| 167344043 | 1527.7137371521874 |  0.011048634467471266 |  0.004032978769984097 | Complex (Other) |
| 167344043 | 1427.5188401175137 |  0.004220674891756124 |  0.004015254996694417 |     Flat-top    |
| 167344043 | 2179.610200364112  |  0.006402253214034453 |  0.003998844146459235 | Complex (Other) |
| 167344043 | 2095.9785671418244 |  0.049525431923219974 | 0.0039840357353375655 |    Classical    |
| 167344043 | 2117.0103586403643 |  0.004760873543784076 |  0.003979349562445278 |    Classical    |
| 167344043 | 1560.2056316951632 |  0.03153463640567271  |  0.003964938472861279 | Complex (Other) |
| 167344043 | 2236.691034915039  |  0.049072442534745186 |  0.003934524099960424 | Complex (Other) |
| 167344043 | 1462.2508266478933 |  0.01573441381483742  |  0.003917962583170009 |    Classical    |
| 167344043 | 2047.4122899413373 |  0.00975454832535776  | 0.0038393629434951837 |     Flat-top    |
| 167344043 | 1372.7038215595035 | 0.0011814194564744782 |  0.00383730793523962  |    Classical    |
| 167344043 | 2204.475558051628  |  0.003828101744558851 | 0.0037743433908952184 | Complex (Other) |
| 167344043 | 2054.634460340916  |  0.006204076248660208 |  0.003768898992154046 | Complex (Other) |
| 167344043 |  2217.87146388723  |  0.013967600715290449 |  0.003751031287111628 | Complex (Other) |
| 167344043 | 1347.3956922738048 | 0.0043777618272739585 | 0.0037319250840737173 |     Flat-top    |
| 167344043 | 1653.9917959892746 |  0.006731216260113643 | 0.0037176074478886267 |    Classical    |
| 167344043 | 2058.526094014684  |  0.004741889120882556 | 0.0037057293216838927 |    Peak-bump    |
| 167344043 | 2371.9568150364803 |  0.001020542334840761 | 0.0036934653296634146 |    Classical    |
| 167344043 | 1431.685507628877  | 0.0021274135673693363 |  0.003662985347575143 | Complex (Other) |
| 167344043 | 1378.8593373345657 | 0.0031118881322330844 | 0.0036535594941373706 |    Classical    |
| 167344043 |  2221.4284312252   |  0.001422284768102428 | 0.0036526815728730178 |     Flat-top    |
| 167344043 | 1499.1038030666662 |  0.005216722795328976 | 0.0036522304956689844 | Complex (Other) |
| 167344043 | 2226.495126958491  |  0.00407739028867962  |  0.00362207398276837  |     Flat-top    |
| 167344043 | 2223.8562234273927 |  0.008732432890117877 | 0.0035997271909655737 | Complex (Other) |
| 167344043 | 1391.932865736313  |  0.005840603762770803 | 0.0035815304867647946 |     Flat-top    |
| 167344043 | 1370.8107770016932 |  0.006382232487951616 | 0.0035492713200562243 |     Flat-top    |
| 167344043 | 2116.0548074306616 |  0.011057857015985877 | 0.0034796047110592365 | Complex (Other) |
| 167344043 | 1457.5952557631574 |  0.008423323268097256 | 0.0034128422416206394 |    Classical    |
| 167344043 | 1390.318985815674  |  0.011334082441762537 | 0.0033746560694574157 |    Peak-bump    |
| 167344043 | 1352.5637013149772 |  0.00912648148435543  | 0.0033161091929971853 | Complex (Other) |
| 167574282 | 1513.0491475626432 |  0.009148068033202611 |  0.21716298757671515  |    Peak-bump    |
| 167574282 | 1430.6775983371563 |  0.00861239297020232  |  0.18558656897674708  | Complex (Other) |
| 167574282 | 2264.257151907249  | 0.0071775218481177966 |  0.13313948157644306  | Complex (Other) |
| 167574282 | 1476.1378266314846 |  0.011276817703527736 |   0.1189907427462985  | Complex (Other) |
| 167574282 | 2190.912356185742  |  0.012632463827555018 |  0.09728180414604004  |     Flat-top    |
| 167574282 | 1368.7214395567705 |  0.018180818495921968 |  0.09405985963832864  | Complex (Other) |
| 167574282 | 1400.0550219741247 |  0.006202899394998601 |  0.07472555383955659  | Complex (Other) |
| 167574282 | 2148.3340749126824 |  0.01674195001724135  |  0.07185761916194422  | Complex (Other) |
| 167574282 | 1390.5160484777957 |  0.020833452022169643 |  0.059080034711276985 |    Peak-bump    |
| 167574282 | 2168.1287575866313 |  0.00646303620766575  |  0.040823668136750646 |    Classical    |
| 167574282 | 1505.7949540256434 |  0.00871506831877635  |   0.0366637387537716  |    Classical    |
| 167574282 | 1328.0436269776983 |  0.025409900186211865 |   0.0329608003493298  | Complex (Other) |
| 167574282 | 2276.2209941035308 |  0.017566446757252177 |   0.0239831855514685  | Complex (Other) |
| 167574282 | 2366.886684459677  |  0.01249985325342115  |  0.02340660802264538  |     Flat-top    |
| 167574282 | 1371.058956114148  |  0.022465678778174982 |  0.021474174594122486 | Complex (Other) |
| 167574282 |  1549.07823847934  |  0.005150330307560019 |  0.021107719191132635 |    Classical    |
| 167574282 | 2209.5930942251225 |  0.005057565887733119 |  0.018629445397153166 |     Flat-top    |
| 167574282 | 1546.0643622749626 |  0.003631843353860158 |  0.018611080801383295 | Complex (Other) |
| 167574282 | 1541.8768822304232 |  0.015349148894756581 |  0.017806546535495515 |    Classical    |
| 167574282 | 1350.8630564461996 |  0.01741559335460542  |  0.017788770860781122 | Complex (Other) |
| 167574282 |  2247.97661381205  | 0.0031504417128015417 |  0.017346926593600154 |     Flat-top    |
| 167574282 | 2185.3289559703258 |  0.020585092504990295 |  0.016290572416401305 |    Classical    |
| 167574282 | 2090.983602153679  | 0.0030801885653505548 |  0.014556597109683045 |    Classical    |
| 167574282 | 2244.5016076797583 |  0.008970796370328202 |  0.013982807673454056 | Complex (Other) |
| 167574282 | 1432.5915119134754 |  0.005077180651828608 |  0.013271987809726493 |    Classical    |
| 167574282 | 2259.3918870885223 |  0.012328857239901278 |  0.012983648608600462 | Complex (Other) |
| 167574282 | 2203.734707311312  |  0.019521450329466988 |  0.012842808833039898 | Complex (Other) |
| 167574282 | 2264.662705761452  |  0.005352232385900248 |  0.012223311592469588 |    Classical    |
| 167574282 | 1344.9505501963527 |  0.009140315834475249 |  0.012196403697122493 |    Classical    |
| 167574282 | 1494.3768492873476 |  0.007535484615841981 |  0.012102205405538857 |    Classical    |
| 167574282 | 2315.7081517936376 |  0.007434093732476365 |  0.011523221575272968 |    Classical    |
| 167574282 | 2286.9389836371115 |  0.005345370649628675 |  0.011410819714180231 |    Classical    |
| 167574282 | 2383.9656606764574 |  0.010690637242890648 |  0.011216533659271555 | Complex (Other) |
| 167574282 | 1399.9314093789314 | 0.0030870462424551297 |  0.011117652838599001 | Complex (Other) |
| 167574282 | 1468.8016456204907 |  0.03497282808311289  |  0.010796466944905436 | Complex (Other) |
| 167574282 |  2189.39289322168  |  0.02358622373249383  |  0.010656396128826295 | Complex (Other) |
| 167574282 | 2385.1809252149505 |  0.009736240461724872 |  0.010506591435291979 | Complex (Other) |
| 167574282 | 1472.4364068918842 |  0.00767288253009434  |  0.010284355855534333 |     Flat-top    |
| 167574282 | 1479.2281255788089 |  0.006709253349869625 |  0.009985973978757334 | Complex (Other) |
| 167574282 |  2189.95817803621  |  0.006257992847377792 |  0.00985169794730334  |    Classical    |
| 167574282 | 1342.2755454366563 |  0.011344902741707841 |  0.009613643201123678 | Complex (Other) |
| 167574282 | 2257.2918880622265 |  0.004062986688195262 |  0.009499780481688314 |     Flat-top    |
| 167574282 | 1559.4823300489472 |  0.013888788598283387 |  0.009293307417033825 | Complex (Other) |
| 167574282 | 2136.629777518653  |  0.002251560592808929 |  0.009195334287239287 |    Classical    |
| 167574282 | 2291.5833873561132 |  0.005573601595099029 |  0.009128231384339602 | Complex (Other) |
| 167574282 | 2314.7317749387144 |  0.01315598790193543  |  0.009100584930358258 |    Classical    |
| 167574282 | 1354.1505530861311 |  0.006704255607804752 |   0.0090280236634529  |     Flat-top    |
| 167574282 | 1559.0364993460298 | 0.0032599904296663493 |  0.00842818419319702  |    Classical    |
| 167696018 | 1376.193694336964  |  0.008499424647360318 |  0.06732903351118191  | Complex (Other) |
| 167696018 | 1633.714972607902  |  0.005297460221478818 |  0.03718705004435585  |    Classical    |
| 167696018 | 1414.2411751538236 |  0.019475609980072712 |  0.03214983040330255  | Complex (Other) |
| 167696018 | 1646.5481568454247 | 0.0042905393165959555 |  0.02672690071640549  | Complex (Other) |
| 167696018 | 1431.7538615527899 |  0.005483359838148682 |  0.01698716001419287  | Complex (Other) |
| 167696018 | 1347.3728304751576 |  0.005987809611932474 |  0.01645671857459452  |     Flat-top    |
| 167696018 | 1334.9478673200256 |  0.00889209387445307  |  0.015898628617863286 |    Classical    |
| 167696018 | 1547.579632399315  |  0.00857598860849448  |  0.01509764136256253  | Complex (Other) |
| 167696018 | 1670.1340205810811 |  0.004539337666206201 |  0.014898831517592415 | Complex (Other) |
| 167696018 | 1544.9407457065536 |  0.008606433465476704 |  0.01488266639600111  |    Classical    |
| 167696018 | 1337.8478514191972 | 0.0041883168433810335 |  0.01457589278541327  |    Classical    |
| 167696018 | 1621.5456714781913 | 0.0037922604107364483 |  0.013704866597668897 |    Classical    |
| 167696018 | 1485.015540209318  |  0.011807966858522716 |  0.013451498186866973 | Complex (Other) |
| 167696018 | 1458.9625002007103 | 0.0057217824465644485 |  0.013277899318867137 | Complex (Other) |
| 167696018 | 1562.4615149867177 |  0.017229672483404703 |  0.01305702756799132  | Complex (Other) |
| 167696018 | 1678.0089621449297 | 0.0039065843317304585 |  0.013010474606194533 | Complex (Other) |
| 167696018 | 1590.4862942134746 |  0.010528488652235126 |  0.01268224979011734  |    Classical    |
| 167696018 | 1580.6099941573425 | 0.0035235826633101862 |  0.012678690302030171 |    Classical    |
| 167696018 | 1654.7702805715103 |  0.02339586600357219  |  0.012555712208863423 |    Classical    |
| 167696018 | 1670.9298483238103 |  0.013809249113503268 |  0.01167188216587478  |    Classical    |
| 167696018 | 1325.4909583438525 |   0.0098968860928737  |  0.010824116926111182 | Complex (Other) |
| 167696018 | 1332.5575993380453 |  0.006163066503014949 |  0.010685136021257313 | Complex (Other) |
| 167696018 | 1397.3507477248363 | 0.0023311549351154263 |  0.010454958794798408 |    Classical    |
| 167696018 | 1328.9965007318979 |  0.015244872090237482 |  0.010428692509309778 |     Flat-top    |
| 167696018 | 1342.0422791692283 |  0.006208257137020999 |  0.010426535731117847 |    Classical    |
| 167696018 | 1558.5768078051362 |  0.012298668788944759 |  0.010417372492097732 | Complex (Other) |
| 167696018 | 1595.4390164954493 |  0.007761177472322881 |  0.01007125653109564  |    Classical    |
| 167696018 | 1456.5458042568773 |  0.017121517619446133 |  0.009885197218309827 |    Classical    |
| 167696018 | 1648.9842416380134 |  0.011113526519127757 |  0.009719232604106898 |     Flat-top    |
| 167696018 | 1369.297828767327  |  0.01253764780494206  |  0.009600157405581067 |    Classical    |
| 167696018 | 1334.5048137205035 |  0.006881983233448427 |  0.009145336157794448 |    Classical    |
| 167696018 | 1351.2256011121108 |  0.021905351585495777 |  0.00901511628209084  |     Flat-top    |
| 167696018 | 1667.336825214878  |  0.007444411745655084 |  0.008815878707272629 |     Flat-top    |
| 167696018 |  1609.4333085483   |  0.00307123644608697  |  0.008616762264522015 |    Classical    |
| 167696018 | 1621.9345553348344 |  0.004283753017588849 |  0.008425596955360604 | Complex (Other) |
| 167696018 | 1439.4594934246259 |  0.014656682153307938 |  0.008278394278372847 | Complex (Other) |
| 167696018 | 1445.8067965967116 |  0.06839672883698572  |  0.00784081152349203  | Complex (Other) |
| 167696018 | 1469.9584495530632 |  0.025231952645307473 |  0.007676075258211679 |     Flat-top    |
| 167814740 | 1458.2681077891968 |  0.004834926723795924 |   0.8909454453827343  | Complex (Other) |
| 167814740 | 1628.5455512760004 |  0.030555163934564582 |   0.870119996410951   | Complex (Other) |
| 167814740 | 1499.8144063304828 |  0.003181449516401345 |  0.43699978548608676  | Complex (Other) |
| 167814740 | 2136.118488270668  |  0.007380365724391131 |  0.42046337885689966  | Complex (Other) |
| 167814740 | 1344.8740625996843 |  0.003953932222460452 |  0.37240431103899274  |    Classical    |
| 167814740 | 1358.1712757337448 |  0.013081896947770975 |  0.28330525897377323  | Complex (Other) |
| 167814740 | 2376.7241468993416 |  0.006091581762804891 |   0.2310061149047935  | Complex (Other) |
| 167814740 | 1370.1685221115456 |  0.004194364285306109 |   0.2109416161129707  | Complex (Other) |
| 167814740 | 1672.1672108080838 |  0.002430497433531575 |  0.18315890594935125  |    Classical    |
| 167814740 | 1606.2708760114347 | 0.0025486794782460876 |  0.17174607267073783  |    Classical    |
| 167814740 | 2162.0590881586973 | 0.0024606876910301142 |  0.15715250937084102  |    Classical    |
| 167814740 | 1549.6797712435523 |  0.005693863682763889 |  0.15632640726747393  |    Peak-bump    |
| 167814740 | 2188.626120681676  |  0.002821420504300398 |   0.1544005225954712  |     Flat-top    |
| 167814740 | 1434.9594496989519 | 0.0023117792069149534 |  0.15312978756294027  |    Classical    |
| 167814740 | 2108.386312182099  | 0.0025546596599672166 |   0.1492663027323996  |    Classical    |
| 167814740 | 1604.7917298408408 | 0.0020881247157851232 |  0.14384298348251168  |     Flat-top    |
| 167814740 | 2168.0980615058784 | 0.0037620829742708193 |  0.14158861570655312  |    Classical    |
| 167814740 |  1485.21705062197  | 0.0020601724826852155 |   0.1405963977587832  |    Classical    |
| 167814740 | 1548.2686647625649 | 0.0037280169059185483 |  0.13106542792557163  | Complex (Other) |
| 167814740 | 2235.2210693327775 | 0.0026427465601033427 |  0.12572045778740693  |    Classical    |
| 167814740 | 2116.022464166075  |  0.007032560813401654 |   0.1141680043351343  | Complex (Other) |
| 167814740 | 2038.815651333643  |  0.002422148426542997 |  0.11204324091801898  |       QPP       |
| 167814740 | 1544.8950601229183 | 0.0011991076990723814 |  0.10454308616401886  |    Classical    |
| 167814740 | 1550.7547668624552 | 0.0037615084482398894 |   0.1018592668059406  | Complex (Other) |
| 167814740 | 2357.8091406677377 |  0.003024642529530134 |  0.09071422496949466  | Complex (Other) |
| 167814740 | 2370.104799396495  | 0.0025536350932862514 |   0.0796431233869015  |     Flat-top    |
| 167814740 | 1580.3684206118542 | 0.0015934840993821681 |  0.07762675467689961  |    Classical    |
| 167814740 | 2137.4365583155045 | 0.0018594969236362445 |  0.07269193727467294  |    Classical    |
| 167814740 | 1633.2718770081956 |  0.002900140764076949 |  0.07041280618181811  | Complex (Other) |
| 167814740 | 2096.426539367905  | 0.0018092988353738172 |  0.06917860480201077  |    Classical    |
| 167814740 | 1528.965915344593  | 0.0008495256771476051 |  0.06596025009715278  |    Classical    |
| 167814740 | 1446.4873892875466 | 0.0017249074235956181 |  0.06594581770497943  |    Classical    |
| 167814740 | 2315.8597135662594 |  0.001913679043208899 |  0.06505770893803897  |    Classical    |
| 167814740 | 2384.7879339569786 |  0.006608725312914085 |  0.06282342794730122  | Complex (Other) |
| 167814740 | 2168.788348242702  | 0.0017166582068805347 |  0.061050749671464066 |     Flat-top    |
| 167814740 | 2352.1828363196146 | 0.0023133023491086037 |  0.05942112459935567  |    Classical    |
| 167814740 |  2243.97944866271  |  0.00346050599264066  |  0.058321568547489155 |     Flat-top    |
| 167814740 |  2256.14476223338  |  0.003629949309136892 |  0.05163263926448547  | Complex (Other) |
| 167814740 | 1591.9141215708387 |  0.00869920374922579  |  0.050345909266014566 | Complex (Other) |
| 167814740 |  2329.49704297347  | 0.0021445391198365036 |  0.049850596518080215 |    Classical    |
| 167814740 | 1523.8409131404903 | 0.0024811476335052872 |  0.045101153462257626 |    Classical    |
| 167814740 |  2168.85501576532  |  0.005701599030101739 |  0.043668310100364094 | Complex (Other) |
| 167814740 | 1536.0909185395565 |  0.012499996716768599 |  0.041688081794943654 | Complex (Other) |
| 167814740 | 2285.240539859748  |  0.004058959381813007 |  0.03843350719346983  | Complex (Other) |
| 167814740 | 2310.1472776106375 |  0.003436978943954844 |  0.037898654183278646 |    Classical    |
| 167894019 | 2349.814811095064  | 0.0017465746657048284 |   0.6591110442400601  |     Flat-top    |
| 167894019 |  1652.66462879563  | 0.0013849490983850296 |   0.6555746097830029  |     Flat-top    |
| 167894019 | 2327.3665365762536 | 0.0019195132998397395 |   0.5854824350106987  |    Peak-bump    |
| 167894019 | 1502.1825270423835 |  0.001228713681714459 |   0.5767902688267182  |    Classical    |
| 167894019 | 2167.7758355760348 |  0.002681872490243602 |   0.5762625653981701  | Complex (Other) |
| 167894019 | 2373.115841652021  | 0.0028402390911953707 |   0.5109907738279451  | Complex (Other) |
| 167894019 | 2209.2639236753594 | 0.0023581037453459467 |   0.4255308427605118  |    Peak-bump    |
| 167894019 | 1549.0187135654608 |   0.0044090825904098  |  0.42186560802335227  |    Classical    |
| 167894019 | 1563.4880665539256 |  0.010796112356150507 |  0.40667265673813113  |    Peak-bump    |
| 167894019 | 1588.203080137695  |  0.01805534774742985  |  0.40525210083568386  |    Peak-bump    |
| 167894019 | 1404.8868193590804 | 0.0036564621536511743 |   0.3397659928231367  |    Peak-bump    |
| 167894019 | 2259.2420479320517 |  0.003421993966216578 |   0.2968280237943528  |    Peak-bump    |
| 167894019 | 1356.346215639731  | 0.0029638354199724346 |  0.28718669762452675  |    Peak-bump    |
| 167894019 | 1509.2561862675548 | 0.0032132041622014254 |   0.2567063933910856  | Complex (Other) |
| 167894019 | 1460.5056611240316 | 0.0025618677989852684 |  0.25668614131902334  |    Peak-bump    |
| 167894019 | 2064.727902721806  | 0.0017508113935911073 |  0.24340178931379342  |     Flat-top    |
| 167894019 | 1331.0657283638648 | 0.0015895819825300038 |   0.2427114005244304  |     Flat-top    |
| 167894019 | 2316.1486276597198 | 0.0022656385442935195 |   0.2299396669105379  |    Classical    |
| 167894019 | 1461.2334490045894 |  0.003186373523787897 |  0.22433262249849273  |    Classical    |
| 167894019 | 1442.0845500278938 | 0.0030617728824784874 |   0.2094633180524157  |    Peak-bump    |
| 167894019 | 1501.0422424347273 | 0.0030085562698803584 |  0.17325311095888707  |    Classical    |
| 167894019 | 2069.229273814619  | 0.0023487391799783233 |   0.1704381912897649  |    Classical    |
| 167894019 | 2192.4456445738765 | 0.0016749111489106408 |  0.16542516466085022  |     Flat-top    |
| 167894019 | 1536.3548618672705 |  0.002803488018277894 |   0.1579421494126022  |    Classical    |
| 167894019 | 2239.7114226322924 |  0.004734037668780788 |   0.1455483342445636  | Complex (Other) |
| 167894019 | 1537.7465272655652 | 0.0029862717610284893 |   0.1447602435249118  | Complex (Other) |
| 167894019 | 2371.535311855191  |  0.004397867261663596 |  0.13311733891692468  |     Flat-top    |
| 167894019 | 2367.365932384932  |  0.005179770563217791 |  0.12420579242599761  | Complex (Other) |
| 167894019 | 1391.9102946854193 |  0.012500108446430184 |  0.11645913373013084  |    Classical    |
| 167894019 |  2163.68133058926  |  0.002750098747217444 |  0.11383231575540398  |       QPP       |
| 167894019 | 2372.0950250298615 | 0.0019797840521456923 |  0.10578533393724143  |    Classical    |
| 167894019 | 1550.4839852730342 | 0.0029421322237115502 |  0.10368394814250403  |    Peak-bump    |
| 167894019 | 1371.974038324255  |  0.00225648433605801  |  0.10022204605944296  | Complex (Other) |
| 167894019 | 1342.3337304421948 | 0.0021646886400133653 |  0.09571355466547304  |     Flat-top    |
| 167894019 | 2341.3052216424367 | 0.0031777075203694542 |  0.09415075797611228  |     Flat-top    |
| 167894019 | 1339.9281783970023 |  0.00374879465548515  |  0.09369888976119556  | Complex (Other) |
| 167894019 | 1349.8045571542652 | 0.0027455088343328244 |  0.08542251947583401  |    Classical    |
| 167894019 | 2036.7739576423805 | 0.0020328758661671176 |  0.07912801904549094  |    Classical    |
| 167894019 | 2310.470918890567  | 0.0030724620138825186 |  0.07574482006909034  | Complex (Other) |
| 167894019 | 1511.2978662324779 | 0.0010911199624242405 |  0.07334084005772123  |    Classical    |
| 167894019 | 2088.3361848222175 |  0.006800902508985018 |  0.07170209317422982  |     Flat-top    |
| 167894019 | 1671.9602235721436 |  0.014310052920993148 |  0.06821843928123039  |    Peak-bump    |
| 167894019 | 1636.6204208007962 |  0.00210660909119386  |   0.065748312846309   |    Classical    |
| 167894019 | 2105.270967544144  | 0.0030093794836436247 |  0.06443152286673692  |    Classical    |
| 167894019 | 2313.381996804766  |  0.001599457540432213 |  0.06390451641247263  |    Classical    |
| 167894019 | 2385.4753915422616 | 0.0026534222306042175 |  0.06317936482225184  | Complex (Other) |
| 167894019 | 1535.3715286532947 |  0.002083554621194385 |  0.05989738291100555  |    Classical    |
| 167894019 | 2278.9031174857446 |  0.004031828047751235 |  0.05033951031944084  |    Classical    |
| 167894019 | 2317.569440946456  | 0.0022648975515003845 |  0.043748458732055906 |    Classical    |
| 167894019 | 2278.250343803972  |  0.003450631194592911 |  0.043001459465489944 |    Classical    |
| 167894019 | 2247.5503542652173 |  0.00799652887398991  |  0.040164394789834024 | Complex (Other) |
| 167894019 | 2362.8757186687226 |  0.012499835354310245 |    0.03881812487795   |    Classical    |
| 167894019 | 1343.1115076893948 |  0.003616273809791687 |   0.0349971113155203  | Complex (Other) |
| 167894019 | 2312.5403402241727 | 0.0013718888759115542 |  0.03283790081460003  |    Classical    |
| 167894019 | 2089.0097984721747 |  0.002860717323690401 |   0.0286407424789058  |    Classical    |
| 167894019 | 1494.7185738296741 |  0.008713667172945588 |  0.025115947996133592 |    Classical    |
| 167894019 | 2159.632654722958  |  0.00833380046128542  |  0.02480394994219548  | Complex (Other) |
| 167894019 | 2283.835040268342  |  0.007744890712155713 |  0.022875876748528645 | Complex (Other) |
| 167894019 | 2292.128035934912  |  0.00789223048382157  |  0.021117707345295944 | Complex (Other) |
| 167894019 | 2327.067929746524  | 0.0021702509670495683 |  0.02025896980939279  |     Flat-top    |
| 167894019 | 2257.4934333375277 |  0.004166469396710301 |   0.0201676161102049  |    Classical    |
| 176955267 | 1375.8176039619939 |  0.002659398485420033 |   1.1425866986654065  | Complex (Other) |
| 176955267 | 2313.841613234358  | 0.0021758427518151235 |   0.9132777262209957  | Complex (Other) |
| 176955267 | 2368.1415542902037 | 0.0017311277400657312 |   0.6053310550103459  |     Flat-top    |
| 176955267 | 2297.212381259355  | 0.0031550695829510927 |   0.5513341574690649  | Complex (Other) |
| 176955267 | 2345.0249603218244 | 0.0018071348255711208 |  0.24409099480297103  |    Peak-bump    |
| 176955267 | 1475.9370239946313 | 0.0016038722046749123 |   0.2228066371204993  |     Flat-top    |
| 176955267 | 1651.5931829287756 | 0.0036854316978948702 |  0.20141929619733578  |    Classical    |
| 176955267 | 2119.5352642042026 |  0.004752587458017942 |   0.1970980315678934  |    Peak-bump    |
| 176955267 | 1588.8711109684252 | 0.0019576584618122912 |  0.19156536430646254  |    Peak-bump    |
| 176955267 | 1359.0260617390313 |  0.00225278123063385  |  0.18035331447255287  |     Flat-top    |
| 176955267 |  2342.12496784214  | 0.0032197941833597412 |  0.17666477143238524  |    Classical    |
| 176955267 | 2364.6124034892523 |  0.006526102495706239 |  0.17321636407249863  | Complex (Other) |
| 176955267 | 1339.7220549807867 |  0.002575783797742066 |  0.16587814988920635  | Complex (Other) |
| 176955267 | 2373.922074538098  |  0.002993533312557328 |   0.1563099051346838  |     Flat-top    |
| 176955267 | 1335.0943284717996 |  0.015803371071065945 |  0.14463217870895662  | Complex (Other) |
| 176955267 | 2068.584267626148  |  0.002134999331691758 |  0.14292933614985803  | Complex (Other) |
| 176955267 | 2078.755010147595  | 0.0020103194253239735 |   0.141634378886218   |    Classical    |
| 176955267 | 2097.7881856410118 |  0.004678390495950743 |  0.12752476892079134  | Complex (Other) |
| 176955267 | 1335.816543937694  |  0.002614116100613464 |   0.1260931771590874  | Complex (Other) |
| 176955267 | 2325.398581120456  |  0.004496989015249386 |  0.12594506796546145  |    Peak-bump    |
| 176955267 | 1449.2285592271319 | 0.0025981003029557164 |  0.12142131272209644  | Complex (Other) |
| 176955267 | 1539.0736338282875 | 0.0015077748923976995 |  0.11803800404678655  |    Classical    |
| 176955267 | 1666.1694676975967 |  0.007175420119919024 |  0.11679771761279023  | Complex (Other) |
| 176955267 | 2039.8956305771255 | 0.0029941311707854966 |  0.11457398320997103  |     Flat-top    |
| 176955267 | 2116.903331613366  |  0.002870674103179118 |  0.11346476077568057  | Complex (Other) |
| 176955267 | 1386.6022541473874 |  0.015277715267113393 |  0.10216712686903895  |     Flat-top    |
| 176955267 | 1500.0899822489614 |  0.004740778312923348 |  0.09402231196500654  |     Flat-top    |
| 176955267 | 1453.9535707306925 |  0.00458992322726592  |  0.09218480454134403  |     Flat-top    |
| 176955267 | 2379.153993155828  | 0.0024644681479941855 |  0.09061129774175147  |    Classical    |
| 176955267 | 1515.0414938327756 |  0.007956745061402362 |  0.08726918551020657  |    Peak-bump    |
| 176955267 | 2256.6551561704186 | 0.0022221585701904883 |   0.0866994419917575  |     Flat-top    |
| 176955267 | 2191.1269007747273 |  0.022222158810080352 |  0.08502906858025683  | Complex (Other) |
| 176955267 | 2039.7539650047897 |  0.013888782664863831 |  0.08262461007309019  |    Classical    |
| 176955267 | 1621.6752677991276 | 0.0034261509738805207 |  0.07672448710010937  | Complex (Other) |
| 176955267 | 1652.6140076769152 |  0.003638027942316967 |  0.07372470792877661  |    Classical    |
| 176955267 | 1377.6287036170029 |  0.006163954325298968 |  0.06971209199715778  |     Flat-top    |
| 176955267 | 2221.3020918863454 | 0.0027729250534653843 |  0.06941057471388112  | Complex (Other) |
| 176955267 | 2189.6991153327813 | 0.0016415080699237886 |  0.06906164524019198  |    Classical    |
| 176955267 | 2340.3874708589656 | 0.0028910778889884286 |  0.06720641380460157  |    Peak-bump    |
| 176955267 | 1558.869596492245  | 0.0023500703233291912 |  0.06654381661276432  |    Classical    |
| 176955267 | 2309.4763211381446 |  0.003491320595887826 |  0.06425302082902573  |    Peak-bump    |
| 176955267 | 1440.772976691791  | 0.0020297698421600794 |   0.0639157271771762  |     Flat-top    |
| 176955267 | 1458.504984464062  |  0.002249924298291662 |  0.06326994944810127  |    Peak-bump    |
| 176955267 | 2331.370803071614  |  0.007400515922503168 |  0.06298095949375371  | Complex (Other) |
| 176955267 | 1486.1815407826316 | 0.0011041998171449359 |  0.06224026302220387  |    Peak-bump    |
| 176955267 | 1352.2677846009897 | 0.0020069951146629837 |   0.0606496432627297  |     Flat-top    |
| 176955267 | 2284.6789770893215 |  0.00488692785486291  |  0.05998075448998552  | Complex (Other) |
| 176955267 | 2065.331518348555  |   0.007325458401405   |  0.059952239825277864 | Complex (Other) |
| 176955267 | 1374.8509430564845 |  0.017255718175437595 |  0.057993300213576626 |    Classical    |
| 176955267 | 2260.970471070462  |  0.012500096762161185 |  0.05676766393105348  |    Classical    |
| 176955267 | 1329.2527088661113 |  0.006143334212670056 |  0.05133984620527898  |    Classical    |
| 176955267 | 1475.4453549223733 | 0.0023994771617384843 |  0.05114619087378003  |    Classical    |
| 176955267 | 1438.9035262283749 |  0.004378256477617506 |  0.05035494865572265  | Complex (Other) |
| 176955267 | 1629.164128982236  |  0.005705375348382969 |  0.05029277348578187  | Complex (Other) |
| 176955267 | 2330.815248126773  |  0.004495559722390126 |  0.04975572456523081  | Complex (Other) |
| 176955267 | 2050.0385963743583 | 0.0012517432781180228 |  0.049328248605329694 |    Classical    |
| 176955267 |  2324.82774704927  | 0.0029142695729446264 |  0.048808273771362654 |    Classical    |
| 176955267 | 2288.8415017873617 |  0.003309598117975408 |  0.04819886644656424  |    Classical    |
| 176955267 | 1370.1231921299564 | 0.0024456964305129914 |  0.046738710771535796 |    Classical    |
| 176955267 | 2215.7395467338415 | 0.0021750560073784692 |  0.04591487874933775  |    Classical    |
| 176955267 | 2370.155432058115  | 0.0026131493237386175 |  0.045518392098926386 |    Classical    |
| 176955267 | 1591.3183392953981 | 0.0008522461081451208 |  0.045240101926143694 |    Classical    |
| 176955267 | 2221.5368158512215 |  0.002791274808559486 |  0.04493162958857577  |     Flat-top    |
| 176955267 | 2219.0715192674174 |  0.00250850897843256  |  0.04337437217297602  |    Classical    |
| 176955267 | 2328.4958049653274 |  0.012376853299888564 |  0.04304654428760046  | Complex (Other) |
| 176955267 | 1680.0026887887893 |  0.004110084077013036 |  0.04261147600169912  |    Classical    |
| 176955267 | 1335.2901600048226 |  0.02400324615536413  |  0.04193719941400853  | Complex (Other) |
| 176955267 | 1607.4252919818227 |  0.004069140852709347 |  0.04167625279692011  | Complex (Other) |
| 176955267 | 1623.0724843654193 |  0.03488586215975757  |  0.040717842606799115 | Complex (Other) |
| 176955267 | 2055.0954994972667 |  0.01548529060658095  |  0.04049943218422514  | Complex (Other) |
| 176955267 | 1325.7471795742886 |  0.002732831847977227 |  0.04003244378123716  | Complex (Other) |
| 176955267 | 2309.3540983775315 |  0.004919092789452821 |  0.039987939457299726 | Complex (Other) |
| 176955267 | 1325.6444027013606 |  0.001051462597026241 |  0.03977224461134876  |    Classical    |
| 176955267 | 1649.1654218568347 |  0.002293492719392871 |  0.03909014696055135  |    Classical    |
| 176955267 | 1645.7640516344527 |  0.001623522281326222 |  0.036030694111697015 |    Classical    |
| 176955267 | 1535.2888804691913 | 0.0049278966705544915 |   0.0358090178131274  | Complex (Other) |
| 176955267 | 2372.683194040245  |  0.001965851723054483 |  0.03374921194321456  |    Classical    |
| 176955267 | 1375.423161892003  | 0.0027780415354430135 |  0.03374485272930028  |     Flat-top    |
| 176955267 | 1561.0751678439055 |  0.008933631663505774 |  0.03335034014838767  |    Classical    |
| 176955267 | 2066.3495652794836 | 0.0028575269895017813 |  0.03309811393156625  |    Classical    |
| 176955267 | 1447.2632770594696 | 0.0019214619560769246 |  0.032918152336993245 |     Flat-top    |
| 176955267 | 2066.744006306597  |  0.006881390612472384 |  0.03251070193113903  | Complex (Other) |
| 176955267 | 2111.8422533036496 | 0.0008803307023711173 |  0.03195938581739499  |       QPP       |
| 176955267 | 2311.4749398835556 |  0.00293616036165012  |  0.031774697302238475 |    Classical    |
| 176955267 | 2310.5402143465417 |  0.004876715498387534 |  0.03162105884724564  | Complex (Other) |
| 176955267 | 2323.262466448703  |  0.012500029940284466 |  0.030950882096351218 | Complex (Other) |
| 176955267 | 1580.632200380722  | 0.0031425006062139327 |  0.03036753459920427  |    Classical    |
| 176955267 | 2081.9077610557806 |  0.001233330315509383 |  0.02931336868905421  |     Flat-top    |
| 176955267 | 1538.8125207700934 | 0.0049003519840965055 |  0.028965868917728343 |     Flat-top    |
| 176955267 | 2331.655524945218  | 0.0010611255240212676 |  0.028912270659912975 |    Classical    |
| 176955267 | 1647.6682083887345 |  0.009919370700338222 |  0.028658789588006384 | Complex (Other) |
| 176955267 | 2052.5482991645235 | 0.0024583775865904475 |  0.027631625424371586 |    Classical    |
| 176955267 | 1553.5098457525744 |  0.002639753775776779 |  0.027534622233002626 |    Classical    |
| 176955267 | 1623.5197042776922 |  0.009908599470824661 |  0.027336362186338836 | Complex (Other) |
| 176955267 | 2299.017946165283  |  0.012499976537434666 |  0.027060745828301536 |    Classical    |
| 176955267 | 1475.4800773231605 |  0.013683132421144616 |  0.027030656337355907 | Complex (Other) |
| 176955267 | 1662.3694982127795 | 0.0021913188323121014 |  0.02685095252278602  |    Classical    |
| 176955267 | 1661.6736697455412 |  0.006092672331502315 |  0.02629305952759864  | Complex (Other) |
| 176955267 | 2340.966636646549  | 0.0031934670013533846 |  0.025110525516211513 |    Classical    |
| 176955267 | 1352.0747312478466 | 0.0017183554841655835 |  0.024686574084019308 |    Classical    |
| 176955267 | 1342.1123135045718 | 0.0028518512828651856 |  0.024593588714148074 |    Classical    |
| 176955267 | 1560.059882973182  |  0.002679772078846064 |  0.024538291453331307 |    Classical    |
| 176955267 | 2140.4476769207467 | 0.0014912854616551557 |  0.023927300010719632 |    Classical    |
| 176955267 | 2331.744413721866  |  0.018779114485260054 |  0.023565477757705233 |     Flat-top    |
| 176955267 | 1488.117665978898  | 0.0010803890752796737 |  0.02166203265473765  |     Flat-top    |
| 176955267 | 2109.445048185784  | 0.0016214804247797851 |  0.02105214541174516  |     Flat-top    |
| 176955267 | 1526.4749228717671 |  0.002538774778432219 |  0.02103010874902833  |    Classical    |
| 176955267 | 2226.2049040798074 |  0.00799740146228854  |  0.021016343911707702 |     Flat-top    |
| 176955267 | 1351.3039061648992 |  0.006974607312743804 |  0.021013726936739308 |    Classical    |
| 176955267 | 2131.474094119252  |  0.022168050486642877 |  0.02057757107735414  |    Classical    |
| 176955267 |  2378.59566277722  |  0.006929446657412519 |  0.019652322251804355 | Complex (Other) |
| 176955267 | 1644.7057233029764 |  0.001930637988455359 |  0.019135975833163066 |    Classical    |
| 176955267 | 2358.372147872321  |  0.003499137063458541 |  0.01904361738866389  |     Flat-top    |
| 176955267 | 2123.7213539525583 |  0.007142233199635352 |  0.01886262322880239  |     Flat-top    |
| 176955267 |  2384.93034395195  |  0.07055588776745608  |  0.018735866727382477 | Complex (Other) |
| 176955267 | 1600.429455736636  | 0.0044224969344881055 |  0.01810582623336554  |    Classical    |
| 176955267 | 2368.340164365453  | 0.0038438624715448396 |  0.018105468095616528 |    Classical    |
| 176955267 | 2328.156916086526  |  0.008601424057573767 |  0.017959395526398136 | Complex (Other) |
| 176955267 | 1460.7133289055878 |  0.003863931594549871 |  0.017719630477382564 |    Classical    |
| 176955267 | 2329.6027490611773 |  0.007400341179299947 |  0.01736160082280591  |     Flat-top    |
| 176955267 |  2343.31663178873  | 0.0033716058587597874 |  0.017344751781573575 |    Classical    |
| 176955267 | 1502.5288886020865 |  0.007553906046845095 |  0.01701838048935933  | Complex (Other) |
| 176955267 | 2341.170802972936  |  0.004068178596698133 |  0.01691164052447669  |    Classical    |
| 176955267 |  1330.08742490756  |  0.005838038964573581 |  0.016481042076617047 | Complex (Other) |
| 176955267 |  1632.30578642098  |  0.013413869379789979 |  0.016474028847795807 | Complex (Other) |
| 176955267 | 1607.773902555949  |  0.005070353187845291 |  0.016393134579652857 | Complex (Other) |
| 176955267 | 1539.6653047568404 |  0.007324251639947824 |  0.015945784577064526 |    Classical    |
| 176955267 | 2388.630314202284  |  0.004465877846560394 |  0.015932593132799155 |    Classical    |
| 176955267 | 2095.7548692758396 |  0.009876426806525496 |  0.015718658376072447 |     Flat-top    |
| 176955267 | 1498.2427446045378 |  0.005678427173026205 |  0.015698028645443562 | Complex (Other) |
| 176955267 | 2343.8694081268404 |  0.004510276990768923 |  0.01566051250152467  | Complex (Other) |
| 176955267 | 1448.6952250140662 |  0.00231371039438568  |  0.015645781830393002 |     Flat-top    |
| 176955267 | 2323.6888562309223 |  0.00414150190988235  |  0.015559495050084138 |    Classical    |
| 176955267 | 2213.722864220849  |  0.007629059878318042 |  0.015225740388820297 | Complex (Other) |
| 176955267 | 2210.222844166817  |  0.004821661506072171 |  0.01509300978020911  | Complex (Other) |
| 176955267 | 2297.9193295490363 | 0.0054992053212269505 |  0.01472904498435701  |    Classical    |
| 176955267 | 2118.1269374388867 |  0.002550177412910104 |  0.014658041425411383 |    Classical    |
| 176955267 | 1512.012303011427  |  0.05867925793334866  |  0.014644560965332953 |    Classical    |
| 176955267 | 1643.8460049058162 |  0.004217458337904456 |  0.014640699869245655 |    Classical    |
| 176955267 | 2387.7219884571196 |  0.008576082094803695 |  0.014481895509813492 |    Classical    |
| 176955267 | 1516.0442776995526 |  0.00455775328891942  |  0.013974350233465826 |    Classical    |
| 176955267 | 1360.4635518402151 |  0.01622375885903327  |  0.01383151187654641  |     Flat-top    |
| 176955267 | 2205.118644904415  |  0.01458087222454319  |  0.01359627613686576  |    Classical    |
| 176955267 | 1636.2807690883978 | 0.0028731547176949076 |  0.013468348166471245 | Complex (Other) |
| 176955267 | 2096.2145877295616 | 0.0031461063541152524 |  0.013245026981933639 |    Classical    |
| 176955267 | 1458.4410952374883 | 0.0030755382790005246 |  0.01322299663323645  |    Classical    |
| 176955267 | 2344.706905736134  |  0.006440198181219891 |  0.013017755390569041 |    Classical    |
| 176955267 | 1359.063561485205  | 0.0017566073925151394 |  0.013012378214616538 |    Classical    |
| 176955267 | 1623.5363708519394 |  0.011218939018087595 |  0.012915339947838889 |    Classical    |
| 176955267 | 2328.8527493501283 |  0.012499996808113348 |  0.012868338517152078 | Complex (Other) |
| 176955267 | 1520.8637616735048 |  0.012628208095762372 |  0.012709529530997354 |    Classical    |
| 176955267 | 2311.170772183598  |  0.010826370898355999 |  0.012531710486495484 |    Classical    |
| 176955267 | 2380.1609318713645 |  0.008484179250711385 |  0.012105347484936857 | Complex (Other) |
| 176955267 | 1572.507166718853  |  0.006934374560605567 |  0.011888068093394932 |    Classical    |
| 176955267 | 1475.0981308543112 |  0.004014492999353459 |  0.011771112889615964 |    Classical    |
| 176955267 | 2286.8331573693017 |  0.006522620924941332 |  0.011718855986510679 |     Flat-top    |
| 176955267 | 1520.205421886896  | 0.0030402860886698624 |  0.011654365778756226 |    Classical    |
| 176955267 | 1470.3119888013528 |  0.012149304023839534 |  0.011441409132272318 |     Flat-top    |
| 176955267 | 1468.3300302926261 |  0.027713493425414876 |  0.011249801222914857 |     Flat-top    |
| 176955267 | 2036.4831547024892 |  0.02209886859231049  |  0.01124333687343837  |    Classical    |
| 176955267 | 2052.3830227397602 |  0.004444862937305978 |  0.01106602096597964  |    Classical    |
| 177309964 | 1376.9913376649079 |  0.005368021765225516 |   2.2937999230868016  | Complex (Other) |
| 177309964 | 2124.7560156308614 |  0.006094764464948565 |   1.0822186465882548  |    Peak-bump    |
| 177309964 | 1411.8060750996583 | 0.0033988148880123364 |   0.7284200226038366  | Complex (Other) |
| 177309964 | 2120.9407987686404 |  0.012176588141897735 |   0.5783303333423411  | Complex (Other) |
| 177309964 | 1512.2881730629672 |  0.01944458489086254  |   0.3219994449316812  | Complex (Other) |
| 177309964 | 2370.903243085573  |  0.008002115348417264 |  0.26814707392191806  | Complex (Other) |
| 177309964 | 2351.2754397846124 |  0.012760608220092439 |  0.25947186382208276  | Complex (Other) |
| 177309964 | 2104.6799612376726 |  0.005678538131552801 |  0.23974225775485536  | Complex (Other) |
| 177309964 | 2322.1682594517238 | 0.0027181539159279746 |   0.2082442118904022  |    Peak-bump    |
| 177309964 | 2120.8283005561425 |  0.005798217543915221 |  0.20124295551906402  | Complex (Other) |
| 177309964 | 1524.5244707638828 |  0.005393155420626641 |  0.17951422792644423  |    Peak-bump    |
| 177309964 | 1605.1076026621442 |  0.007757783509495592 |  0.17433511108329713  | Complex (Other) |
| 177309964 | 2132.805894880904  |  0.003916781468454388 |  0.16838497216591286  | Complex (Other) |
| 177309964 | 1456.1266203543382 | 0.0025186389448087396 |  0.16589407944826662  |    Peak-bump    |
| 177309964 | 1673.7214143838155 |  0.002218035288451553 |   0.1640510609473037  | Complex (Other) |
| 177309964 | 2068.1847552270783 |  0.006859804142870738 |  0.15818752174112483  | Complex (Other) |
| 177309964 | 2349.4559862904584 |  0.005807699874515803 |  0.15630653589179766  |    Classical    |
| 177309964 | 2169.044413091122  |  0.002379693064245125 |  0.14697164504997196  |    Classical    |
| 177309964 | 2329.464170598428  | 0.0023187145886863626 |  0.14449392283956697  | Complex (Other) |
| 177309964 | 2311.795906798414  |  0.02097085533180213  |  0.14010181939491084  |    Peak-bump    |
| 177309964 | 2160.556969521006  |  0.007580742383402867 |   0.1388565808999418  | Complex (Other) |
| 177309964 | 1345.6196576786324 |  0.003537591792559634 |  0.13768628843934216  | Complex (Other) |
| 177309964 | 1623.6104891595744 | 0.0063342058500852755 |  0.13706141342124822  | Complex (Other) |
| 177309964 | 1628.3646661743992 | 0.0027087803708602076 |  0.13420427682046587  |     Flat-top    |
| 177309964 | 2262.9548386392266 |   0.0125002003053512  |  0.13407062718459417  |    Classical    |
| 177309964 | 1499.4324480329658 | 0.0016944151771573564 |  0.13276936823305863  |    Peak-bump    |
| 177309964 | 2225.3098543612364 | 0.0020490746470016533 |  0.13076244241662172  | Complex (Other) |
| 177309964 | 2245.978180419732  | 0.0013479797934276832 |  0.13063036239101167  |    Classical    |
| 177309964 | 1636.7882889314424 | 0.0035606525842029535 |  0.12936767544814765  | Complex (Other) |
| 177309964 | 1525.4411526123542 | 0.0026646129625395787 |  0.12879158819311864  |    Peak-bump    |
| 177309964 | 1658.1646004845256 | 0.0023961629482895717 |  0.12501159293758524  |    Classical    |
| 177309964 | 2366.553248569905  |  0.012499995954000436 |  0.11626474138593967  | Complex (Other) |
| 177309964 | 2346.1365210013228 |  0.010272949950173638 |  0.11177480214165736  | Complex (Other) |
| 177309964 | 2098.3078504699133 |  0.009460005951981047 |  0.11139287894006489  |    Peak-bump    |
| 177309964 | 2161.620850960497  | 0.0018748954231616486 |   0.1087037084760274  |    Classical    |
| 177309964 | 2065.769514915187  | 0.0017768761835498567 |  0.10829884718201765  |    Classical    |
| 177309964 | 2045.6906256202067 | 0.0033756988779338644 |   0.0963934174197052  |    Classical    |
| 177309964 | 1672.8047562756446 | 0.0009481112824072599 |   0.0962251910364651  |    Classical    |
| 177309964 | 2384.6698629796583 |  0.00994769649623748  |   0.0957242876641593  |     Flat-top    |
| 177309964 | 2359.8032387099793 |  0.004827726125028327 |  0.09535577962977748  | Complex (Other) |
| 177309964 | 2041.4365088665459 | 0.0032584194882887066 |  0.09384694069879429  |    Classical    |
| 177309964 | 1460.6766268811966 | 0.0049802081223409575 |  0.09211002858422568  | Complex (Other) |
| 177309964 | 1607.4617887543352 |  0.007502763235883957 |  0.08885611643889801  |     Flat-top    |
| 177309964 | 1496.290742595522  |  0.015881625055789043 |  0.08430053743550014  |    Peak-bump    |
| 177309964 | 1357.9000003905544 |  0.002620677641570224 |  0.08425135782156357  |    Classical    |
| 177309964 | 2309.7083774401212 | 0.0025944413617203363 |  0.08258042703646895  | Complex (Other) |
| 177309964 | 1496.471300371381  | 0.0013982763203901506 |  0.08248805103749113  |     Flat-top    |
| 177309964 | 2105.6896664325172 | 0.0024868733515480755 |  0.08211050789728502  |     Flat-top    |
| 177309964 | 2276.3897885347874 | 0.0036050549444677656 |  0.08120406272718061  | Complex (Other) |
| 177309964 | 2243.318417724158  |  0.003092679154050514 |  0.08023332778220005  |    Classical    |
| 177309964 | 1433.804481190839  |  0.005377912525789582 |  0.07927457575761454  |     Flat-top    |
| 177309964 | 1426.7086956657854 | 0.0010962322543525294 |   0.0763583579188416  |    Classical    |
| 177309964 | 2144.5821269337093 |  0.007214527186878354 |  0.07303189434839508  | Complex (Other) |
| 177309964 | 1454.6918967946797 | 0.0014702322819001687 |  0.07193300760125176  |    Classical    |
| 177309964 | 1455.9543979426212 | 0.0018259216569902433 |  0.07093170770418777  | Complex (Other) |
| 177309964 | 1370.1983924043316 | 0.0051183411888464855 |   0.0707331006411489  |    Classical    |
| 177309964 | 1458.5474569326152 |  0.001798330755420042 |  0.07022753958213657  | Complex (Other) |
| 177309964 | 1600.3644998884304 | 0.0026440693328254063 |  0.06906862072143971  |    Classical    |
| 177309964 | 2211.634730336323  | 0.0028068794727877616 |  0.06773388735890284  |    Classical    |
| 177309964 | 2154.8834078456566 | 0.0019038272893342556 |  0.06661435367245261  |    Classical    |
| 177309964 | 1470.0544269685706 | 0.0038275665971906955 |  0.06256615148849098  | Complex (Other) |
| 177309964 | 1484.2309041367168 | 0.0035169580880820214 |  0.06135571306611365  | Complex (Other) |
| 177309964 | 1601.238120323855  | 0.0031331160944338505 |  0.06026771615133586  |     Flat-top    |
| 177309964 | 2050.4669541662083 |  0.003491683159303247 |  0.05692538947814185  | Complex (Other) |
| 177309964 | 2054.5905123167213 |  0.004645944652557847 |  0.05616424751780613  |    Classical    |
| 177309964 | 1665.1423303149527 |  0.005979817684599948 |  0.05252698255295607  | Complex (Other) |
| 177309964 | 1671.3631025360878 | 0.0025127975005263437 |  0.052490976873084794 |    Classical    |
| 177309964 | 1681.5935475319993 | 0.0013279776296649252 |  0.05213279876960364  |     Flat-top    |
| 177309964 | 2218.1056179125085 | 0.0018332097591042822 |  0.05154675220431015  | Complex (Other) |
| 177309964 | 2209.012491537905  | 0.0031684107361033037 |  0.05100168076412692  |    Classical    |
| 177309964 | 2330.6002918613935 |  0.012034930046141775 |  0.04877513897603225  |    Peak-bump    |
| 177309964 | 1415.414369731001  |  0.004486312138273185 |  0.048506385023324716 | Complex (Other) |
| 177309964 | 1620.7396470599513 | 0.0037098084876761475 |  0.048072764091995124 |    Classical    |
| 177309964 | 1642.838276604613  |  0.015889618046458054 |  0.04790432326087357  |    Classical    |
| 177309964 | 2338.003137386866  |  0.006470921999689691 |  0.045885992215272786 |    Classical    |
| 177309964 | 1403.3825822360977 | 0.0058694633154347635 |  0.04562549084143441  |     Flat-top    |
| 177309964 | 1563.0598382884086 |  0.005603845404767576 |  0.044514725936812494 |     Flat-top    |
| 177309964 | 2317.926539086592  | 0.0032393359166984514 |  0.04367002041280044  | Complex (Other) |
| 177309964 | 1399.6367978138219 |  0.00632565429999627  |  0.04359789146126669  |    Classical    |
| 177309964 | 2259.4936711578544 |  0.008275670781366139 |  0.04310067177968269  | Complex (Other) |
| 177309964 | 1673.825580059734  |   0.0046268928343947  |  0.04250667055427515  |    Classical    |
| 177309964 | 1652.1507479165684 | 0.0034107883991448817 |  0.04212886689801931  |    Classical    |
| 177309964 | 2275.628664892175  |  0.012500203534191576 |  0.041547018489222154 | Complex (Other) |
| 177309964 | 1586.0532271610043 |  0.01070653299624818  |  0.04104536987635665  | Complex (Other) |
| 177309964 | 1647.7077115959712 | 0.0074852564435799246 |  0.040641644921349585 | Complex (Other) |
| 177309964 | 2107.3021388869183 |  0.003893906871007309 |  0.04040867743058563  | Complex (Other) |
| 177309964 | 1548.9304346980725 |  0.003956600295180003 |  0.039005695485311964 |    Classical    |
| 177309964 | 2207.577760622233  |  0.004730035009039155 |  0.03818057001138442  | Complex (Other) |
| 177353450 | 2193.473392783797  |  0.009258795802745004 |   0.7390487585951002  | Complex (Other) |
| 177353450 | 2193.9456155866064 |  0.012577054175214554 |   0.5103663294973289  | Complex (Other) |
| 177353450 | 1526.2688467555522 | 0.0032678250132913726 |  0.31111886748000805  | Complex (Other) |
| 177353450 | 2351.0338912891775 | 0.0029173851114287393 |  0.20941672804207134  |     Flat-top    |
| 177353450 | 2063.446058080507  |  0.00627256075886212  |   0.2068089528882422  | Complex (Other) |
| 177353450 | 1593.9936714475677 |  0.012500158471624391 |  0.19052980790894614  | Complex (Other) |
| 177353450 | 1483.493249574236  | 0.0024711587969929154 |  0.17574285826166536  |     Flat-top    |
| 177353450 | 2344.1782855826687 |  0.006505852116507723 |  0.16694341632054788  | Complex (Other) |
| 177353450 | 2236.516805188407  |  0.010027243216307173 |  0.16629459799060964  | Complex (Other) |
| 177353450 | 2253.557356805641  |  0.014367648031725529 |  0.15974528963302648  |    Peak-bump    |
| 177353450 | 1404.5755784122862 |  0.00438298470862524  |  0.14238841205186958  | Complex (Other) |
| 177353450 | 2132.7669685327646 | 0.0027888182878100442 |  0.13993169104015823  |    Peak-bump    |
| 177353450 | 1537.9398988501605 |  0.003093992086544096 |  0.12664441504697055  |    Peak-bump    |
| 177353450 | 2317.6182530328265 | 0.0028301398220356793 |  0.12283495833568847  |    Classical    |
| 177353450 | 1432.9738251133049 | 0.0022837056055438373 |  0.12005654200807048  |    Classical    |
| 177353450 | 2041.225545049586  | 0.0077539468524596925 |   0.1195475777606283  | Complex (Other) |
| 177353450 | 1413.4698803329507 |  0.001999355183837707 |  0.11394712675139052  |     Flat-top    |
| 177353450 | 1331.0477891201845 |  0.013888680242158311 |  0.11207893321694917  |    Classical    |
| 177353450 | 2342.232437544724  |  0.007423588295973878 |  0.10648486068903318  | Complex (Other) |
| 177353450 | 2365.797831497801  |  0.018055425029425417 |  0.10546296173399883  |    Peak-bump    |
| 177353450 | 1470.4459480991693 |  0.002531505013049848 |  0.10538793837454552  |    Peak-bump    |
| 177353450 | 1563.9056773947966 | 0.0020421543832533327 |  0.10279685085851975  |    Classical    |
| 177353450 | 2378.568650948569  |  0.01249996547247606  |  0.09961955471472539  |    Classical    |
| 177353450 | 2311.1973222755655 | 0.0024950455571065865 |  0.09746673290367847  |     Flat-top    |
| 177353450 | 1676.3590327085512 |  0.00378724216133514  |  0.09698623613062973  |    Classical    |
| 177353450 | 2151.1014211132306 | 0.0011014215113993536 |  0.09477956010241173  |     Flat-top    |
| 177353450 | 2384.2269602580755 |  0.007615783846922098 |  0.09440217507460158  | Complex (Other) |
| 177353450 |  2327.11144308762  |  0.002870425896192215 |   0.0931905269122546  | Complex (Other) |
| 177353450 | 1350.8696591492785 |  0.002624139327078987 |  0.09259092705854044  |    Classical    |
| 177353450 | 1387.264771280094  | 0.0028018923359426017 |  0.08655755016613842  |    Classical    |
| 177353450 | 1681.4700790878273 |  0.004706378608158113 |  0.08523525246441666  |    Classical    |
| 177353450 | 2122.9657531554217 | 0.0023567944109796814 |   0.0843980356822196  |    Classical    |
| 177353450 | 1342.278145846623  |  0.003458045883176858 |  0.07924447070648921  |     Flat-top    |
| 177353450 | 2387.836659710734  |  0.002490265281853198 |  0.07665128320277192  |     Flat-top    |
| 177353450 | 2204.515094665841  |  0.016536037513940297 |  0.07389047502181323  | Complex (Other) |
| 177353450 | 1658.1175290874253 |  0.003553266817924326 |  0.07128520235598068  |    Classical    |
| 177353450 | 2117.325579220556  |  0.002577633100897308 |  0.07124094710193019  |    Classical    |
| 177353450 | 2168.9456873399813 |  0.004208708139011588 |  0.07068503228242562  |    Classical    |
| 177353450 | 1511.8380440827907 | 0.0024840470908999938 |   0.0686518832698082  | Complex (Other) |
| 177353450 | 1602.6812765290904 |  0.003298838495953486 |  0.06663729232585336  |    Classical    |
| 177353450 | 2132.0947571615206 | 0.0015561592671677505 |  0.06477785118308543  |     Flat-top    |
| 177353450 | 1528.7841687476919 | 0.0013604067652620362 |  0.06359879566892424  |    Classical    |
| 177353450 | 2052.080958363288  |  0.002218346182210681 |  0.06302063590156326  |    Classical    |
| 177353450 | 2331.196212432547  |  0.001028026392671553 |  0.06235724013129196  |    Classical    |
| 177353450 | 2068.3904194564066 |  0.010872061603551707 |  0.06147658497848063  | Complex (Other) |
| 177353450 | 1565.0959778044157 |  0.000985590136464482 |  0.05803505472100268  |    Classical    |
| 177353450 | 1438.290441353504  | 0.0030226726245702294 |  0.05761851865742651  |    Classical    |
| 177353450 | 1481.5529541376657 | 0.0028653390505371922 |  0.05730643856791251  | Complex (Other) |
| 177353450 | 1328.5019931925676 | 0.0010707809923422827 |  0.05713264760482306  |    Classical    |
| 177353450 | 2336.142103059941  |  0.012500065848212399 |  0.056629824995689027 | Complex (Other) |
| 177353450 | 2067.020998868158  | 0.0024724732733109735 |  0.05586064369053889  | Complex (Other) |
| 177353450 | 1536.510703733404  |  0.001384978360000395 |  0.05477141473082314  |    Classical    |
| 177353450 | 1435.3085276563045 |  0.016666543825018393 |  0.054684438544633895 | Complex (Other) |
| 177353450 | 1562.593151840941  |  0.005606315518021433 |  0.05455311128085416  |     Flat-top    |
| 177353450 | 1681.174250127968  | 0.0028890456776410212 |  0.051375141898351906 |     Flat-top    |
| 177353450 | 2040.9769367749666 |  0.012499853964663818 |  0.05063143974864026  |    Classical    |
| 177353450 | 2253.6198578615727 |  0.04922689246504553  |  0.05003143430440393  |     Flat-top    |
| 177353450 | 2285.4593565021446 |  0.004158522337144828 |  0.04850816680641279  |    Classical    |
| 177353450 | 2217.3235197251793 |  0.012500119118211861 |  0.04689135786684617  |     Flat-top    |
| 177353450 | 2369.638109720224  | 0.0011446161801822907 |  0.046651324415239115 | Complex (Other) |
| 177353450 | 2077.0694268723178 |  0.004885393947492878 |   0.0462808737275775  |     Flat-top    |
| 177353450 | 2193.4095038201103 |  0.004124803960559155 |  0.04428259037500304  |    Classical    |
| 177353450 | 2046.5310335772529 |  0.005911807857143125 |  0.04360205607853451  |     Flat-top    |
| 177353450 | 1462.983430168925  |  0.004202588878801251 |  0.04318276657149467  | Complex (Other) |
| 177353450 | 1328.3353289309853 |  0.013825576732895218 |  0.04299691530884364  | Complex (Other) |
| 177353450 | 1509.8671784090282 |  0.012332693218369072 |  0.042805956341493534 |     Flat-top    |
| 177353450 | 1621.389770047477  | 0.0009616765327028572 |  0.04235815430622902  |    Peak-bump    |
| 177353450 |  2105.78275097354  | 0.0025185600586263173 |  0.04208785514251456  |    Classical    |
| 177353450 | 1600.6895849946284 |  0.003710966839875012 |  0.04155260595365551  |    Classical    |
| 177353450 | 1554.738834562065  | 0.0038861724513130627 |  0.04148780396651741  |    Classical    |
| 177353450 | 2058.053090752337  |  0.004759614933797356 |  0.04001817317481571  |    Classical    |
| 177353450 |  2192.62894741821  |  0.003856994902383306 |  0.03975921296975937  | Complex (Other) |
| 177353450 | 2125.0934915202242 |  0.001208586986176129 |  0.03726004346765688  |    Classical    |
| 177353450 | 2369.439498754601  |  0.002050966425293185 |   0.0368987652853181  |    Classical    |
| 177353450 | 1413.2073837736368 | 0.0019048246041222427 |  0.03627680699781122  |     Flat-top    |
| 177353450 | 2342.7602194619117 |  0.004619936248408062 |  0.03285811574474906  | Complex (Other) |
| 177353450 | 2180.7511825855718 | 0.0034547426545368264 |  0.03225251690569553  |    Classical    |
| 177353450 | 1537.4954455967456 |  0.011772059457939497 |  0.03212691739760842  |    Classical    |
| 177353450 | 2349.1644343933426 |  0.020366268781920997 |  0.031898452039713865 | Complex (Other) |
| 177353450 | 2090.805272013787  |  0.00746568259634363  |  0.03175318212576239  | Complex (Other) |
| 177353450 | 1586.7616199158358 |  0.007871915357744607 |  0.03116923271926808  |     Flat-top    |
| 177353450 | 2257.482430955513  | 0.0021303152616031495 |  0.03049884508676315  |    Classical    |
| 177353450 | 2259.608859454574  | 0.0028194231297508305 |  0.03048217241801776  |    Classical    |
| 177353450 | 2089.9136223884425 |  0.014889364841714115 |  0.030389995047755525 | Complex (Other) |
| 177353450 |   2045.406048896   |  0.027527352916777742 |  0.02950775536671557  | Complex (Other) |
| 177353450 | 1560.7333926093834 |  0.013238645033123234 |  0.029422925579726478 | Complex (Other) |
| 177353450 | 2326.455879362396  |  0.023571095787756888 |  0.029341091808470443 |     Flat-top    |
| 177353450 | 1558.7805753150653 |  0.00514554891409821  |  0.029318592760612994 |    Classical    |
| 177353450 | 2221.3791157912356 |  0.005440305405349768 |  0.028930579431281855 |    Classical    |
| 177353450 | 2275.546663432619  |  0.043601885042410936 |  0.028847680846709745 | Complex (Other) |
| 177353450 | 1478.3987623930216 |  0.001361006232332508 |  0.028449890914230336 |    Classical    |
| 177353450 | 1511.5991512741484 |  0.004823697789035032 |  0.027660347881146352 |    Classical    |
| 177353450 | 2178.966466807726  |  0.00884253360072051  |  0.027368842704876273 |     Flat-top    |
| 177353450 | 2038.8519599152542 |  0.005111326048794471 |  0.02724262513949438  |    Classical    |
| 177353450 | 2070.652878719183  |  0.009349083581550567 |  0.02721719593985572  |    Classical    |
| 177353450 | 2328.9947989337534 |  0.016427715518275047 |  0.027138750539004608 | Complex (Other) |
| 177353450 | 1327.064513937919  |  0.002442802028426071 |  0.026856840601148346 |    Classical    |
| 177353450 | 2220.647163884726  |  0.003577428992544754 |  0.02681198103557003  |     Flat-top    |
| 177353450 | 1514.2561388980494 | 0.0032616034076409827 |  0.026689553213528394 |    Classical    |
| 177353450 | 1521.332643837625  | 0.0022533106558502445 |  0.026371624890365375 |     Flat-top    |
| 177353450 | 1429.6655194550772 |  0.02224369675443349  |  0.026154303111525223 | Complex (Other) |
| 177353450 | 2365.7464425533794 |  0.006450511467786839 |  0.024117309132806408 |    Peak-bump    |
| 177353450 | 2148.555620257159  | 0.0027776255238773327 |  0.02362236978737209  |    Classical    |
| 177353450 | 2350.740833930609  |  0.047691589893641195 |  0.023581565364840462 |    Classical    |
| 177353450 | 1457.122315467009  |  0.002414394007173737 |  0.023368568247059573 |    Classical    |
| 177353450 | 1564.0570691939076 |  0.006549392777827194 |  0.023358307933288636 |    Classical    |
| 177353450 | 2344.9394020542313 |  0.012499938601508285 |  0.02326603144186945  |     Flat-top    |
| 177353450 | 1620.399486503892  |  0.011249843995608478 |  0.023039891016850778 | Complex (Other) |
| 177353450 | 2169.2276296118343 |  0.00949148143132171  |  0.02248543017143123  |    Classical    |
| 179040607 | 1623.2636238568155 |  0.01852891823015475  |  0.06767728262460948  |     Flat-top    |
| 179040607 | 1330.5072584061925 |   0.021135545874243   |  0.054162033719217795 |     Flat-top    |
| 179040607 | 1378.4586412386766 |  0.012152088456270062 |  0.040979876825074424 | Complex (Other) |
| 179040607 | 1637.0984474146587 |  0.011495998588463287 |  0.035715868091486414 |    Peak-bump    |
| 179040607 | 1469.2177310029479 |  0.026735732234242457 |  0.024914137896245414 | Complex (Other) |
| 179040607 | 1359.110067545956  | 0.0076105031773606715 |  0.022987246334492784 | Complex (Other) |
| 179040607 | 1402.0585291597715 |  0.01901216135386884  |  0.01852686361508571  |     Flat-top    |
| 179040607 | 1514.1396858510475 |  0.010926897325577507 |  0.013469277953071734 | Complex (Other) |
| 179040607 | 1600.174573479536  |  0.020710121908757505 |  0.013165033534929038 | Complex (Other) |
| 179040607 | 1621.424723892069  |  0.00705202407262193  |  0.01307740189540707  |    Classical    |
| 179040607 | 1667.0194772530615 |  0.00976842208845667  |  0.01282623528864546  | Complex (Other) |
| 179040607 | 1614.9010635006805 |  0.010182088013287016 |  0.012413396876651106 |    Classical    |
| 179040607 | 1412.2417920360729 |  0.007227085601913888 |  0.011896212022201924 | Complex (Other) |
| 179040607 | 1418.3139779082876 |  0.002366018106129596 |  0.010874649402889625 |    Classical    |
| 179040607 | 1676.4153647014239 |  0.00623800891576242  |  0.009943882791401348 | Complex (Other) |
| 179040607 | 1650.5693768425592 |  0.00790811660540089  |  0.009827959208191128 |    Classical    |
| 179040607 | 1520.531329745801  |  0.001363561966237777 |  0.009096748158949786 |    Classical    |
| 179040607 | 1650.9110455302402 |  0.018364503339183293 |  0.008658503068842416 |     Flat-top    |
| 179040607 | 1676.5695321440487 |  0.011829630802691848 |  0.008283091520857044 |    Classical    |
| 179040607 | 1666.6333647309345 |  0.008538295642702731 |  0.008133402771982157 |    Classical    |
| 179040607 | 1507.1702662146383 |  0.00667214623812977  |  0.00811234944372119  | Complex (Other) |
| 179040607 | 1579.935571328018  |  0.004986407697540424 |  0.008079289697758396 |     Flat-top    |
| 179040607 | 1355.5725646188962 |  0.02298090640955089  |  0.007921742483468996 | Complex (Other) |
| 179040607 | 1474.3190830271678 |  0.006627964176835376 |  0.007878017673819793 |    Classical    |
| 179040607 | 1588.718950850582  |  0.057254321745097383 | 0.0076802174476007234 |    Peak-bump    |
| 179040607 | 1580.0258494425304 |  0.028071386176610647 |  0.007325061474202865 |    Classical    |
| 179040607 | 1403.4196332854967 |  0.009332009515787486 |  0.007286438097284353 |     Flat-top    |
| 179040607 |  1651.02215728425  |  0.006475393827451134 |  0.007039274099224779 | Complex (Other) |
| 179040607 | 1496.2050464455501 |   0.0221537708872141  |  0.006928119565694946 | Complex (Other) |
| 188586529 | 1377.4414906405968 |  0.003335994190693694 |   0.6397060605522984  | Complex (Other) |
| 188586529 | 1360.3764301376532 | 0.0019004867666418631 |  0.36613945439713813  |     Flat-top    |
| 188586529 | 1360.6542079153637 | 0.0030482492048596794 |   0.2676738463821171  |    Classical    |
| 188586529 | 1364.081978436911  |  0.002480076563545704 |  0.26296655154063875  |    Classical    |
| 188586529 | 1356.7041983845997 |  0.00302719971819437  |  0.24692367426302964  | Complex (Other) |
| 188586529 | 1359.3069847834554 | 0.0029516647290607928 |  0.15139745522130155  | Complex (Other) |
| 188586529 | 2108.8355696790854 | 0.0018284469517147693 |  0.10615578777395063  |    Classical    |
| 188586529 | 2111.206329267822  | 0.0060872649295234645 |  0.10543290392335858  |    Classical    |
| 188586529 | 2102.4662832145996 |  0.02937460823840061  |   0.0732328552716841  | Complex (Other) |
| 188586529 | 2093.906641637183  |  0.004418286784780509 |  0.07230589375351992  |     Flat-top    |
| 188586529 | 1380.2636347972038 |  0.003340818870383904 |  0.06847811369185419  |     Flat-top    |
| 188586529 | 1370.1888742962965 |  0.018791320898774392 |  0.058041325147725864 | Complex (Other) |
| 188586529 | 1361.9875399505777 |  0.007031629121021899 |  0.051234449909075774 | Complex (Other) |
| 188586529 | 1354.9250196648431 |  0.000879011657343223 |  0.041822279003669305 |    Classical    |
| 197644539 | 2067.8757531985843 |  0.012060364861211367 |   0.7069658423808864  |    Peak-bump    |
| 197644539 | 1347.7232747433834 | 0.0019412270673975034 |   0.2708444790459337  | Complex (Other) |
| 197644539 | 2067.7868639977232 |  0.016666724314445217 |  0.20592682738313384  |    Peak-bump    |
| 197644539 | 1352.2676596009321 |   0.0152775498110793  |   0.1903947031289981  | Complex (Other) |
| 197644539 | 2061.959043744741  |  0.001738219413719514 |  0.08973534486430368  |    Classical    |
| 197644539 | 1333.394112384147  | 0.0024218847405941234 |   0.0884838285070908  | Complex (Other) |
| 197644539 | 1326.8245721649653 | 0.0034692946269747993 |  0.06747994137345259  |    Classical    |
| 197644539 | 2062.4493273108906 |  0.014714193031887346 |  0.06363286340571572  | Complex (Other) |
| 197644539 | 1351.3593394978209 |  0.00565701145664876  |  0.028539575442270593 |    Classical    |
| 197644539 | 1346.5399537109981 | 0.0020769983862293255 |  0.02585706780428554  |    Classical    |
| 197644539 | 1346.0552360949234 |  0.001306950730117433 |  0.024904904568158415 |     Flat-top    |
| 197829751 | 2088.6288339853495 |  0.007947901502939813 |   6.504141848096901   | Complex (Other) |
| 197829751 | 2167.8038630303663 |  0.006178029513494587 |   1.294040914503726   |    Peak-bump    |
| 197829751 | 2117.8598097962554 |  0.015747031570616583 |   0.5983072450965383  |    Peak-bump    |
| 197829751 | 2160.159568728889  |  0.005342511646220579 |  0.47260451535397696  | Complex (Other) |
| 197829751 | 2160.899834590119  |  0.00467904145195315  |   0.3002665519412663  | Complex (Other) |
| 197829751 | 2112.1694807141434 |  0.003374981334908345 |   0.1900005507136212  | Complex (Other) |
| 197829751 | 1377.7322677724155 |  0.004945024689701944 |  0.17470081360318002  |    Peak-bump    |
| 197829751 | 1401.3212811218536 |  0.014658374740234667 |  0.15934262409655053  | Complex (Other) |
| 197829751 |  2118.73064934353  |  0.010366637664614965 |  0.12811687025534368  |     Flat-top    |
| 197829751 | 1403.2934999089357 |  0.017271210579173725 |  0.11112699924548186  |    Peak-bump    |
| 197829751 | 1371.1974554172007 |  0.006349177113874495 |  0.07565965194000257  | Complex (Other) |
| 197829751 | 1416.2142494944687 |  0.003909982719590726 |  0.07494852582557754  |    Classical    |
| 197829751 | 2102.490197225498  |  0.008774981654528106 |  0.07161518558731028  | Complex (Other) |
| 197829751 | 1389.9851502825043 |  0.005885329718069957 |   0.0694293272987676  | Complex (Other) |
| 197829751 | 2089.2482934096506 |  0.002083920914253946 |   0.0679446992915056  |    Classical    |
| 197829751 | 2166.080290124109  | 0.0017895598964998635 |  0.06584129759566149  |    Classical    |
| 197829751 | 2162.0067598615424 | 0.0020561963198671056 |  0.06429070703715567  |    Classical    |
| 197829751 | 2137.927878527621  |  0.002480250856072794 |  0.06148171228869792  |    Classical    |
| 197829751 | 2155.6457479871983 | 0.0020126906316697605 |  0.05614114509468826  | Complex (Other) |
| 197829751 | 2090.353873815406  |  0.019295016990040884 |  0.05427062676173067  | Complex (Other) |
| 197829751 | 1413.6267718931324 |  0.002332651632012922 |  0.05387147779149082  | Complex (Other) |
| 197829751 | 1371.7502421546524 |  0.021810014538101212 |  0.04502879323641751  | Complex (Other) |
| 197829751 | 2134.4917840599037 |  0.014204648322740489 |  0.04412697148070244  |     Flat-top    |
| 197829751 | 1430.8598753180452 |  0.004042871214149078 |  0.04135053552449297  |    Classical    |
| 197829751 | 2108.8013942370308 |  0.02462808036841734  |  0.03114158915047449  |     Flat-top    |
| 197829751 | 1378.5600544286644 | 0.0023796168028451157 |  0.03038869252566101  |    Classical    |
| 197829751 | 1405.657380146628  |  0.012499937812268665 |  0.030383627323273155 |       QPP       |
| 197829751 |  1370.89189480244  |  0.024100226363862248 |  0.029511601227205864 | Complex (Other) |
| 197829751 | 1436.0056048264971 |  0.026792115515297293 |  0.028910361639916227 |     Flat-top    |
| 197829751 | 2111.333362701007  |  0.039703904773310816 |  0.028549067616982504 |    Peak-bump    |
| 197829751 | 1425.0169109281092 |  0.006035490417752881 |  0.026469608222111862 | Complex (Other) |
| 197829751 |  2097.01371983341  |  0.016407711283920365 |  0.02479826688427056  |    Classical    |
| 197829751 | 1398.6323914077104 |  0.007784916639086639 |  0.024365713606510964 | Complex (Other) |
| 197829751 | 1430.068222626958  |  0.02840840159288865  |  0.02373953161625786  |    Classical    |
| 197829751 | 2149.981943475579  |  0.008014513650197076 |  0.021852074896179907 |     Flat-top    |
| 197829751 | 2130.8876210099206 | 0.0023516223578965156 |  0.02150997274168187  |    Classical    |
| 197829751 | 2106.4013666529777 |  0.015174016404303659 |  0.020613727079222155 |     Flat-top    |
| 197829751 | 1365.2876335996698 | 0.0051676833965667805 |  0.019400199639256988 | Complex (Other) |
| 197829751 | 2094.2567284392903 | 0.0026281726170058824 |  0.019187856080137733 |    Classical    |
| 197829751 | 1359.769473618901  |  0.006615341676837881 |  0.019139394663768128 |     Flat-top    |
| 197829751 | 1362.8223120547752 |  0.005824787873156249 |  0.018397069990101156 | Complex (Other) |
| 197829751 | 1417.757288934606  |  0.009145427396967012 |  0.018280303086646743 | Complex (Other) |
| 197829751 | 2133.143176317419  |  0.009621230175286237 |  0.017268078475698223 |    Classical    |
| 197829751 | 2152.2791344632064 |  0.011315844161837927 |  0.01715762940932053  |    Classical    |
| 197829751 | 2161.8873175543854 | 0.0048704963453436905 |  0.017145659319169004 |    Classical    |
| 197829751 | 2131.7862330015378 |  0.002688056198139243 |  0.016003063174670817 |     Flat-top    |
| 197829751 |  2125.40567177473  |  0.005840900803559221 |  0.015806267331994972 |     Flat-top    |
| 197829751 | 2169.6454866091613 |  0.007326474798343151 |  0.015633895811209553 |    Classical    |
| 197829751 | 2155.8804662336192 |  0.005396419068239003 |  0.015599853861499868 |    Classical    |
| 197829751 | 1393.9171067507782 |  0.009134676548025411 |  0.015184483210075816 |    Classical    |
| 197829751 | 2103.0374290678037 |  0.025808818918866012 |  0.014742468270667608 |    Classical    |
| 197829751 | 2140.5375814264517 |  0.007866588763362398 |  0.014293180862131605 | Complex (Other) |
| 198034151 | 2103.938488826839  | 0.0019142973291494149 |   0.6535005885665923  |     Flat-top    |
| 198034151 | 1354.8134297741326 |  0.004891443503184384 |  0.25479884173906653  | Complex (Other) |
| 198034151 | 2089.932661604776  |  0.008519363588371595 |  0.23904474496704098  | Complex (Other) |
| 198034151 | 2167.2121849400783 |  0.010316122592971488 |  0.22607734140721503  |    Peak-bump    |
| 198034151 | 2123.208170973455  |  0.00858592644625092  |  0.18520527258369524  | Complex (Other) |
| 198034151 | 1360.1135554204993 |  0.002856549261956254 |  0.13233244629083518  |    Classical    |
| 198034151 | 2125.0262374931813 |  0.012500065475618959 |  0.13213664329350783  |    Classical    |
| 198034151 | 2154.7942691996873 |  0.004689873072312932 |  0.08665825996601328  | Complex (Other) |
| 198034151 | 2116.4844936769077 |  0.007931529908373031 |   0.0696358350081221  | Complex (Other) |
| 198034151 | 2119.4428619763876 |  0.00763385575452637  |  0.05831873116281394  | Complex (Other) |
| 198034151 | 2098.2106048570795 |  0.007422425247961345 |  0.05242423860835488  |    Classical    |
| 198034151 | 2090.124332762612  |  0.012967446540674154 |  0.05181807362443003  |     Flat-top    |
| 198034151 | 1392.7987724838122 |  0.005085727527661769 |  0.05082609614983247  |    Classical    |
| 198034151 | 1357.278768209987  |  0.013889216299855426 |  0.049618792292116076 |    Classical    |
| 198034151 | 2092.046597780237  | 0.0033962840779247342 |  0.04632133605926092  |    Classical    |
| 198034151 | 2122.070662808219  |  0.007693192944957884 |  0.043457569609202995 | Complex (Other) |
| 198034151 | 1392.943217858031  | 0.0028757715790997417 |  0.039685386872609585 |    Classical    |
| 198034151 | 1405.4432769697103 | 0.0034239103995558624 |  0.03677065813268365  |     Flat-top    |
| 201292296 | 1350.1675019769536 |  0.003963744227417688 |   0.2075659878505638  |    Peak-bump    |
| 201292296 | 1358.423063150962  |  0.003103615347815862 |  0.10340820642753323  | Complex (Other) |
| 201292296 | 1364.5619092534191 | 0.0029461690989868263 |  0.06387948284460665  |     Flat-top    |
| 201292296 | 1373.763158731899  | 0.0018550310768834781 |  0.05142483803555287  |     Flat-top    |
| 201292296 | 1357.606399426738  |  0.004383614830734996 |  0.05077052326871567  | Complex (Other) |
| 201292296 | 1364.0383031829654 | 0.0034378015141554945 |  0.04914799873982301  | Complex (Other) |
| 201292296 | 1332.9228125017078 |  0.012500287510272136 |  0.028384617716634697 | Complex (Other) |
| 201292296 | 1357.2786226468645 |  0.02355504938836217  |  0.028325399636979665 | Complex (Other) |
| 201292296 | 1345.6869123555032 |  0.012500122066317988 |  0.02554653128904727  |    Classical    |
| 201292296 | 2078.9866074572915 |  0.002248082635626522 |  0.024725190719848578 | Complex (Other) |
| 201292296 | 1374.4075899358652 | 0.0026900004266536236 |  0.02439751839709081  |    Classical    |
| 201292296 | 2107.3433176872495 |  0.008046258110048141 |  0.017727218515940724 | Complex (Other) |
| 201292296 | 1349.8161111001637 | 0.0031854039836521964 |  0.015568869728508239 | Complex (Other) |
| 201292296 | 1375.1061862520862 |  0.002644507895216817 |  0.013108769963737998 |    Classical    |
| 201292296 | 2093.679647461881  |  0.006721277715727908 |  0.01301076610166485  |    Classical    |
| 201292296 | 2069.2920424105646 |  0.003557379914152632 |  0.012915502443741067 |    Classical    |
| 201292296 | 2066.7503318136983 |  0.004621893078537526 |  0.012304279010516339 |    Classical    |
| 201292296 | 1350.113335011126  |  0.025622120927425922 |  0.011939714347465102 |    Peak-bump    |
| 201292296 | 1328.6657620673866 |  0.005721363502008701 |  0.01191974301331189  | Complex (Other) |
| 201292296 | 2110.8793364213357 |  0.008577749625585225 |  0.011884723225757066 |    Classical    |
| 201292296 | 2079.282442454581  |  0.00368029481485296  |  0.011626624933289365 |    Classical    |
| 201292296 | 1377.6325178757845 |  0.016688995799454907 |  0.011574546345656023 | Complex (Other) |
| 201292296 |  2092.49493637093  |  0.027504916842143606 |  0.010845034459929348 | Complex (Other) |
| 201292296 | 1360.4869417041948 |  0.006059954582594559 |  0.010181886542953045 |    Classical    |
| 201292296 | 1336.765950129499  |  0.010572601779855894 |  0.009997991002733686 |     Flat-top    |
| 201292296 | 1355.350848612066  |  0.003484961863360267 |  0.009542187888579967 |    Classical    |
| 201753428 | 1363.2037832372328 |  0.006895632032566341 |   0.3754166158820569  | Complex (Other) |
| 201753428 | 1372.7649271761154 | 0.0037621253085427303 |  0.22784543962101722  | Complex (Other) |
| 201753428 | 2091.1937167132537 |   0.0126943585467514  |  0.16512446107423862  | Complex (Other) |
| 201753428 | 1402.9979227923154 |  0.005579718162980593 |   0.1532009718325742  | Complex (Other) |
| 201753428 | 1365.7329638251215 | 0.0053454226504099115 |  0.09233667657791234  | Complex (Other) |
| 201753428 | 2107.804869888049  |  0.005646202394891774 |  0.09145007459896026  | Complex (Other) |
| 201753428 | 1393.1522704167648 | 0.0023965675112517138 |  0.08759651864604501  |    Classical    |
| 201753428 | 2111.463180999516  |  0.010148080567439162 |  0.06474537470617148  |    Peak-bump    |
| 201753428 | 1386.2579134528944 | 0.0031293383106058875 |  0.06312136579983951  | Complex (Other) |
| 201753428 | 1402.9284798622211 | 0.0041765626462223855 |  0.05366492510418053  |    Peak-bump    |
| 201753428 | 1363.3718398918625 |  0.005161882503312768 |  0.03449300258789101  | Complex (Other) |
| 201753428 | 1392.0383984474229 |  0.003688933618050239 |   0.0341060954377026  | Complex (Other) |
| 201753428 |  1386.94679544429  |  0.007753393692667794 |  0.03191459325538348  |     Flat-top    |
| 201753428 | 2088.6270230802625 |  0.011386198919702517 |  0.024414691358158214 |    Classical    |
| 201753428 | 2097.532640448732  |  0.005156949099762555 |  0.023267069722530787 |    Classical    |
| 201753428 | 1397.427198428314  | 0.0064702823424182005 |  0.02296475555798083  |    Classical    |
| 201753428 | 1362.1954427986345 | 0.0021457783512144426 |  0.019063468826417407 |    Classical    |
| 201753428 | 1359.2343058457188 | 0.0029737876466965165 |  0.016327440545907068 | Complex (Other) |
| 201753428 | 2106.588207989037  |  0.008235557377972656 |  0.015948565305156204 |    Classical    |
| 201753428 | 1393.471709806615  |   0.0114998158786676  |  0.014809321229909855 |    Classical    |
| 201753428 | 1388.662054263444  |  0.006809636659187004 |  0.013245189479737185 | Complex (Other) |
| 201753428 | 1356.2467723383959 | 0.0062802415685551324 |  0.013127535456666006 |    Classical    |
| 201753428 | 1372.8329827417326 | 0.0031076457261529186 |  0.012855744865254759 |    Classical    |
| 201753428 | 1379.4343532819537 |  0.002073621261752685 |  0.01281285380670949  |    Classical    |
| 201753428 | 2089.8492596001975 |  0.004427907799589712 |  0.012352698056887434 |    Classical    |
| 201753428 | 1354.888421319445  |  0.005015894759846031 |  0.012332345096992103 | Complex (Other) |
| 201753428 | 2090.7298237274913 | 0.0023866773755024623 |  0.012042587704967689 |     Flat-top    |
| 201753428 | 1378.0399159356505 |  0.004444410935256889 |  0.011856586749502296 |    Classical    |
| 201753428 | 1397.6091397171442 |  0.002034070342324411 |  0.011774294384566453 |    Classical    |
| 201753428 | 2098.235420070876  |  0.007366186500145489 |  0.011258836968829455 |    Classical    |
| 201753428 | 1376.5579771171376 |  0.009691712676700093 |  0.011092825004625384 | Complex (Other) |
| 201753428 | 1378.844078725202  |  0.006395104320113176 |  0.010930378776671246 |    Classical    |
| 201753428 | 1358.0731825982782 |  0.00584725774109484  |  0.010012381460996034 |     Flat-top    |
| 201753428 | 1380.9426769521212 |  0.003288801530088967 |  0.009762838552440423 |    Classical    |
| 201753428 | 1371.1968702649904 |  0.007817698001165576 |  0.009483585050531262 | Complex (Other) |
| 201753428 | 1392.0953420532546 |  0.001870032253486374 |  0.009003998636561539 | Complex (Other) |
| 201792346 | 1375.5856864280465 |  0.006447270867560912 |   2.656523793150775   |     Flat-top    |
| 201792346 | 2130.587868243803  | 0.0014409124793763218 |   1.8364788552403994  |    Peak-bump    |
| 201792346 | 1378.4940095112722 |  0.00439566702679924  |   0.3245625223714431  |    Peak-bump    |
| 201792346 | 2076.9934606326856 |  0.018305248621954723 |   0.2786897234775835  |    Peak-bump    |
| 201792346 | 1359.0842359161904 | 0.0038435725687138763 |  0.26946040555456063  | Complex (Other) |
| 201792346 |  2125.32267996866  |  0.004330872309718916 |   0.2662799665531913  |    Peak-bump    |
| 201792346 | 1361.2856443761077 | 0.0027669909564842186 |   0.2596946681570751  | Complex (Other) |
| 201792346 | 2103.0923081425535 | 0.0036731163904617464 |  0.21020505336983186  |    Peak-bump    |
| 201792346 | 2072.1169704430718 |  0.01250024901404896  |  0.19239293249132483  |    Peak-bump    |
| 201792346 | 2121.3116317017825 | 0.0014875689421946492 |   0.1804228874165763  |    Classical    |
| 201792346 | 2130.9031406185345 |   0.2270009856873694  |   0.1486226525517238  | Complex (Other) |
| 201792346 | 2140.227924751292  | 0.0023360408670048466 |  0.12879061448711016  |     Flat-top    |
| 201792346 | 1370.1467971437098 | 0.0015212941344889038 |   0.1063804334889128  |       QPP       |
| 201792346 | 2097.745071049349  | 0.0027127411919455526 |  0.10484098703395373  |    Classical    |
| 201792346 | 2070.380823995223  |  0.016666851762014108 |  0.09780062387006705  | Complex (Other) |
| 201792346 | 1376.3856843449023 | 0.0031438276044238648 |  0.09671172928665839  |    Classical    |
| 201792346 | 2111.958940213616  |  0.004048023922655668 |  0.09092382762436135  | Complex (Other) |
| 201792346 | 1377.4592917869475 | 0.0017142872775806242 |  0.09072494259132169  |    Classical    |
| 201792346 | 1362.656487866713  |  0.014045011657397436 |  0.08826559325578187  |    Classical    |
| 201792346 | 1368.827348827514  | 0.0018066233696886955 |   0.0879840477438778  | Complex (Other) |
| 201792346 | 2062.887590944205  | 0.0016832571603318373 |  0.08299832426915132  |    Classical    |
| 201792346 | 2088.3950077001305 | 0.0008567564310428654 |  0.07708059189695571  |    Classical    |
| 201792346 | 1372.9815227382521 |  0.002915502010263112 |  0.07220741033151068  |    Classical    |
| 201792346 | 2078.8615484059046 |  0.014148510685165688 |  0.06413365802218562  |     Flat-top    |
| 201792346 | 2066.807133975148  |  0.000906529836578808 |  0.06219059914162839  |    Classical    |
| 201792346 | 2093.1353288743753 | 0.0024377076775584433 |  0.059023675915437224 |    Classical    |
| 201792346 | 2136.779402427607  |  0.003248735898188217 |  0.05709696494117167  |     Flat-top    |
| 201792346 | 2098.146460908231  | 0.0026026857165667087 |  0.05561202723113512  |    Classical    |
| 201792346 | 2135.641929769307  |  0.012499706015202205 |  0.05447501145682332  | Complex (Other) |
| 201792346 | 2124.062978838136  |  0.002362388222401044 |  0.05329067127656595  |    Classical    |
| 201792346 | 2125.9282250025976 |  0.004010485096203832 |  0.04230368841854226  |    Peak-bump    |
| 201792346 | 2062.383410160294  |  0.015798054151567133 |  0.04072952234368232  |     Flat-top    |
| 201792346 | 2064.707083063026  | 0.0025229248184545677 |  0.04003662114461659  |    Classical    |
| 201792346 | 2076.469839718723  | 0.0011361576914932867 |  0.035891643754755176 |    Classical    |
| 201792346 | 1381.3801029999238 |  0.007985806100830934 |  0.03508326656611627  |    Classical    |
| 201792346 | 2112.0131064620127 |  0.014315065926313165 |  0.03447593439987573  |    Classical    |
| 201792346 | 2075.800382058305  |  0.008686091175921375 |  0.034184690951287955 | Complex (Other) |
| 201792346 | 1374.819021240866  | 0.0022522797591898423 |  0.03290259211646118  |    Classical    |
| 201792346 | 1356.2661495106347 |  0.08186618875440552  |  0.032541049755362206 | Complex (Other) |
| 201792346 | 2066.9793602126115 |  0.006124855223624902 |  0.03202768623470942  | Complex (Other) |
| 201792346 | 2104.4798083881865 |  0.008810518622932285 |  0.031009513899511454 |     Flat-top    |
| 201792346 | 2140.3293109150877 | 0.0014195144411964992 |  0.030352408625535454 |    Classical    |
| 201792346 | 1356.9564354454658 | 0.0012516247752060753 |  0.030267141397903874 |     Flat-top    |
| 201792346 |   2088.474175458   |  0.012819672898966804 |  0.02984420529270937  | Complex (Other) |
| 201792346 | 1369.244016856954  |  0.002723169079137091 |  0.027832158239893712 |    Classical    |
| 201792346 | 1361.7592591743621 | 0.0027498374296068694 |  0.026952899102010486 |    Classical    |
| 201792346 | 1354.7550192255774 |  0.004970882114387494 |   0.0253896563083027  |    Classical    |
| 201792346 | 1362.1759289296613 | 0.0028337552518425155 |  0.02532334532707048  | Complex (Other) |
| 201792346 | 1371.3079104731062 |  0.007638774070506726 |  0.025219450698634516 | Complex (Other) |
| 201792346 | 1364.7162223423263 |  0.003262822590209738 |  0.024711041546056967 |    Classical    |
| 201792346 | 2139.8765452645694 |  0.004634068400365672 |  0.024172842324342914 |    Classical    |
| 201792346 | 1367.0856763257632 | 0.0018323066199753756 |  0.023308684634729127 |    Classical    |
| 201792346 | 2123.243547478721  |  0.010458828867441388 |  0.020776060172095767 | Complex (Other) |
| 201792346 | 2108.042298097314  |  0.006329236457906283 |  0.020669550596647657 |     Flat-top    |
| 201792346 | 2119.5602658694565 |  0.007815366064007621 |  0.018755979747356544 | Complex (Other) |
| 201795667 | 1358.2217253685628 |  0.006295413786927847 |   0.3953010110938471  | Complex (Other) |
| 201795667 | 2096.5923021076123 |  0.002319362282444957 |  0.14628219005178322  |    Peak-bump    |
| 201795667 | 2109.470103689435  |  0.009996582798045607 |  0.08677273782592065  | Complex (Other) |
| 201795667 | 2097.324250130394  |  0.004284569592524728 |  0.08445023896031212  |    Peak-bump    |
| 201795667 | 2109.646491829917  | 0.0026723498589459028 |  0.08430626090377835  |     Flat-top    |
| 201795667 | 1370.4468183768333 |  0.004937146841431263 |  0.07259663273732275  | Complex (Other) |
| 201795667 | 1402.7743262389142 |  0.016414271603924724 |   0.067593942525349   |    Classical    |
| 201795667 | 1387.252327837094  |  0.00589604752147384  |  0.06714683422631129  | Complex (Other) |
| 201795667 | 1366.1842968595286 | 0.0029903837015165446 |  0.06563465206572361  |    Classical    |
| 201795667 | 2096.1159106690957 | 0.0032536709913229636 |  0.06403692231855107  |    Peak-bump    |
| 201795667 | 2098.7325893049324 |  0.03044099086986854  |  0.053387639647939356 | Complex (Other) |
| 201795667 | 2093.7367284619186 |  0.007801143935683807 |  0.05124786960359495  | Complex (Other) |
| 201795667 | 2102.7395530489575 |  0.008114809975025585 |  0.04966401140894816  | Complex (Other) |
| 201795667 | 1360.4606397827686 |  0.001593564241508926 |  0.04212715683452406  |    Classical    |
| 201795667 | 1367.060690345038  | 0.0029711524230978067 |  0.04195362005033698  |    Classical    |
| 201795667 | 2102.7131640491093 | 0.0031206466640135693 |   0.0384976284138312  |    Peak-bump    |
| 201795667 | 2103.3478884664696 | 0.0034716920826637367 |  0.036670543973205794 |    Classical    |
| 201795667 | 1402.463221229237  |  0.007577610428937717 |  0.03183458670890238  |    Classical    |
| 201795667 | 1373.2329371857284 |  0.010007985396950324 |  0.030372083830826013 | Complex (Other) |
| 201795667 | 2089.031125254426  |  0.002099933866621018 |  0.029509354222865936 |    Classical    |
| 201795667 | 1379.2593193274972 |   0.0152777152855253  |  0.022051860219544084 |    Classical    |
| 201795667 | 1360.3773055740132 |   0.0138890363369827  |   0.0207068642804219  |    Classical    |
| 201795667 | 1376.0468269239002 | 0.0014456607329659768 |  0.019936919416274068 |    Classical    |
| 201795667 | 2093.0895011489683 |  0.004786684571934919 |  0.019528146087917087 |     Flat-top    |
| 201795667 | 1354.881401751439  | 0.0008522750272282553 |  0.018905398353680658 |    Classical    |
| 201795667 | 1394.2480791253392 |  0.010058814387694091 |  0.018091854569427523 | Complex (Other) |
| 201795667 | 1360.2828601304684 |  0.015536341098814233 |  0.017256436832952637 |    Classical    |
| 201795667 | 1389.9245237794228 |  0.006419293171836924 |  0.017249516034383516 | Complex (Other) |
| 201795667 | 1361.7898196261756 |  0.002766388108065057 |  0.01624243030753214  |    Classical    |
| 201795667 | 1370.777375206808  |  0.012500038944239789 |  0.015906541768660576 | Complex (Other) |
| 201795667 | 1392.0189432801353 | 0.0029535648004379252 |  0.01552427755021224  |    Classical    |
| 201795667 | 1393.9411391877088 | 0.0071361684841363664 |  0.015188802161307025 |    Classical    |
| 201795667 | 1363.4370561060712 | 0.0013815174517495862 |  0.014847810554433405 |    Classical    |
| 201795667 | 2112.074256835015  |  0.005349924754287018 |  0.014556394471060607 | Complex (Other) |
| 201795667 | 2091.5005980277556 | 0.0017369354997899464 |  0.014487829823071952 |    Classical    |
| 201795667 | 1398.6382896506016 |  0.008731823784693222 |  0.014187638280913628 |    Classical    |
| 201795667 | 1376.6759928302833 |  0.002476140793188148 |  0.01401121773021552  |    Classical    |
| 201795667 | 1389.7370258256242 |  0.008011988529670864 |  0.013571423120599113 |    Classical    |
| 201795667 | 1377.971823488959  | 0.0035681653988978426 |  0.013250025684077738 |    Classical    |
| 201795667 | 1379.6732065548788 | 0.0034814793978559123 |  0.01285256433301385  |    Classical    |
| 201878287 | 2132.2835763316416 | 0.0022078385430384013 |  0.42481358108747125  | Complex (Other) |
| 201878287 | 1370.3938304206017 | 0.0017990330263852904 |  0.31629594740734235  | Complex (Other) |
| 201878287 | 1372.3410601439264 |  0.003072077983948364 |  0.20407431412814558  |     Flat-top    |
| 201878287 | 1363.863236985866  |  0.002975274636583161 |   0.1351180129524976  |    Peak-bump    |
| 201878287 | 1380.532723306398  | 0.0010719485354552512 |  0.08823793832273608  |    Classical    |
| 201878287 | 2102.6087889051255 |  0.002425772733296531 |  0.07571040513576643  |    Classical    |
| 201878287 |  2134.93908469604  | 0.0018836880619572368 |  0.07467723136971649  | Complex (Other) |
| 201878287 | 2095.096249943465  | 0.0019574777004987757 |  0.07051515150180487  |     Flat-top    |
| 201878287 | 1363.7826808124664 |  0.002503850139071904 |  0.06850854832547704  | Complex (Other) |
| 201878287 | 1379.1063392668111 | 0.0022319626635674984 |  0.06657039818654531  |    Classical    |
| 201878287 | 2111.858781048705  |  0.002765827784847503 |  0.04043473320371471  |    Classical    |
| 201878287 | 2096.0587558962256 | 0.0010982047962181617 |  0.03894576098609326  |    Classical    |
| 201878287 | 1361.507661127937  | 0.0013159301210522582 |  0.03559808778190865  |    Classical    |
| 201878287 | 2098.032377062086  | 0.0012667663486106066 |   0.0320828440829104  |    Classical    |
| 201878287 | 1387.2785232936405 |  0.003683025980994135 |  0.03018076063598274  |    Peak-bump    |
| 201878287 | 1387.1535241741883 | 0.0012555209118343673 |  0.029433026601759282 |    Classical    |
| 201878287 | 1376.9424541968858 |  0.00089403723556315  |  0.027819189102455733 |    Classical    |
| 201878287 | 1360.0423684503453 | 0.0014804989949328052 |  0.02220439551930764  |    Classical    |
| 201878287 | 1388.357681816876  |  0.010832183552549945 |  0.021987804274446354 | Complex (Other) |
| 201878287 | 1392.465975211072  | 0.0023245186142574303 |  0.021494167469712444 |    Classical    |
| 201878287 | 1390.4798851929024 |  0.007051834931567477 |  0.018477984784832424 |    Peak-bump    |
| 201878287 | 2107.735183700597  |  0.008947348502493537 |  0.01731388716865956  | Complex (Other) |
| 201878287 | 1365.470192579055  | 0.0030309197422488288 |  0.015334051319809916 | Complex (Other) |
| 201878287 | 2118.8990230920413 | 0.0032202716929195527 |  0.015120693247483663 |    Classical    |
| 201878287 | 2116.1323735205874 |  0.007507186661877233 |  0.01463184094375558  |    Classical    |
| 201878287 | 2089.573977385202  | 0.0019584126613270774 |  0.014134384380914966 |    Classical    |
| 201878287 | 2119.818459497675  |  0.012499656688939256 |  0.013622207193009439 |    Classical    |
| 201878287 | 1404.3671898241075 | 0.0035203637572261953 |  0.013029001597745782 | Complex (Other) |
| 201878287 | 1401.9755653766476 | 0.0029027646034320196 |  0.012632026922163253 |     Flat-top    |
| 201878287 | 1391.4562641375167 | 0.0062329718301288185 |  0.012573256387340637 | Complex (Other) |
| 201897406 | 1365.8299481046765 |  0.01236497350724557  |   0.9085423934309247  | Complex (Other) |
| 201897406 | 1371.5661096398976 |  0.003661954544589469 |  0.11954203626139415  | Complex (Other) |
| 201897406 | 1372.0494463606046 |  0.008645371409326292 |  0.06625558851956304  | Complex (Other) |
| 201897406 | 1364.122986322216  | 0.0028932594831684822 |  0.05061156305673575  |    Classical    |
| 201897406 | 1354.770070297961  |  0.002774766532453821 |  0.029365905483371924 | Complex (Other) |
| 201897406 | 1363.1118637471764 | 0.0019345749695818886 |  0.026730711389840955 |    Classical    |
| 201897406 | 1356.9326086299393 |  0.002784915156735866 |  0.02363492798541922  |    Classical    |
| 201897406 | 1361.2660072660592 |  0.008681710701165423 |  0.022384719433698574 |     Flat-top    |
| 201897406 | 1366.3396750193838 |  0.012530827266621202 |  0.01946568292925399  | Complex (Other) |
| 201897406 | 1376.4605789326956 |  0.012500038744242128 |  0.019207333304767316 | Complex (Other) |
| 201897406 | 1357.8756797007018 | 0.0075977249036132885 |  0.01764407239356247  | Complex (Other) |
| 201897406 | 1358.6465251752002 |  0.053028862995238644 |  0.012811938473870077 | Complex (Other) |
| 201897406 | 1364.5146571928549 | 0.0037538229723157682 |   0.0121396484717472  |    Classical    |
| 201938513 | 1397.3590080391077 |  0.014924339086403365 |  0.08871701282037758  |    Peak-bump    |
| 201938513 | 2132.375297450742  | 0.0027454238100255526 |  0.07972619379348034  |    Peak-bump    |
| 201938513 | 2095.105901311781  |  0.014825898995198636 |  0.06028389649961308  | Complex (Other) |
| 201938513 | 2097.8559253076255 | 0.0035799055791017297 |  0.05818307290089386  |     Flat-top    |
| 201938513 | 2136.6085661804445 |  0.025895186438936256 |  0.05057527546350826  |       QPP       |
| 201938513 | 1391.7576714230536 |  0.017341688474451517 |  0.044417858398582144 |    Classical    |
| 201938513 | 2131.9044700238223 |  0.02447617129325257  |   0.0354032218375504  | Complex (Other) |
| 201938513 | 2119.8254170927894 | 0.0024360250453856207 |  0.034630310014913235 |    Classical    |
| 201938513 | 1359.9256147512401 |  0.003803320105903775 |  0.02909879638275603  |    Classical    |
| 201938513 | 2092.8683773394596 |  0.030575537208409546 |  0.025097916624091443 |    Classical    |
| 201938513 | 2092.385038245774  |  0.004855945516959513 |  0.024438880548544928 |     Flat-top    |
| 201938513 | 1365.1576211442975 | 0.0031890156846575224 |  0.017936884730442637 |    Classical    |
| 201938513 | 1356.2561137433195 |  0.005957956737023551 |  0.01724681891566171  |    Classical    |
| 201938513 | 2116.740706519235  |  0.005109759171680937 |  0.017067724192142864 |    Classical    |
| 201938513 | 2091.4447486060963 |  0.011427977372566168 |  0.01674279615042562  | Complex (Other) |
| 201938513 | 1369.3632141438438 | 0.0031474835449125907 |  0.016275869193001835 |    Classical    |
| 201938513 | 2088.6016500689134 |  0.011200760094864762 |  0.01605645132934197  |    Classical    |
| 201938513 | 2126.9739648792524 |  0.014395422649580785 |  0.015560194975097197 |    Classical    |
| 201938513 | 1402.9950524573849 |  0.04240308554287558  |  0.015510052747711445 |     Flat-top    |
| 201938513 | 1372.9743522179147 |  0.02531023417636773  |  0.015311511024659441 | Complex (Other) |
| 201938513 | 2140.0765570835065 |  0.00666957827147962  |  0.014763837591873052 | Complex (Other) |
| 201938513 | 2139.7473969289827 | 0.0057985494761132435 |  0.013887512564742632 | Complex (Other) |
| 201938513 | 1386.8174200524875 |  0.008931239269201295 |  0.013850800235229888 |    Classical    |
| 201938513 | 1358.0464204512025 | 0.0020308368893780745 |  0.013568314360203892 |    Classical    |
| 201938513 | 2119.2018093357615 |  0.006532008884953805 |  0.013226552165653382 |    Classical    |
| 201938513 | 2108.1657113489646 |  0.002974227451949031 |  0.013088816846297258 |     Flat-top    |
| 201938513 | 2091.7933642203634 | 0.0011701314150862493 |  0.012845933215308025 |    Classical    |
| 201938513 | 2102.6920764632323 |  0.01051164110720437  |  0.012451054539181605 |    Classical    |
| 201938513 | 2111.015711958714  |  0.00858752447955731  |  0.01232640438157162  |     Flat-top    |
| 201938513 | 2134.591932553993  |  0.003514842052223081 |  0.012052369401242768 |    Classical    |
| 201938513 |  2132.43779664242  |  0.003292799402068093 |  0.01174425507834731  |    Classical    |
| 201938513 | 1399.5589852135142 |  0.025112898152750144 |  0.011691074743771623 |    Classical    |
| 201938513 | 1401.127021985184  |   0.0110276477665349  |  0.01096642866364772  | Complex (Other) |
| 201938513 | 2102.785132800095  |  0.00815728716579268  |  0.010879499378953605 | Complex (Other) |
| 201938513 |  2119.95041637044  |  0.02334090698614963  |  0.010827053925153596 | Complex (Other) |
| 201938513 | 2092.964211789093  |  0.21637228720201707  |  0.010805382025324883 |    Classical    |
| 201938513 | 2135.5127512600347 |  0.06490326356970995  |  0.010381962801500944 |    Peak-bump    |
| 201938513 | 2089.3349959001584 |   0.0083174535897819  |  0.01021511407187603  |    Classical    |
| 201938513 | 2091.5405831900716 | 0.0069511263031454005 |  0.009389205164180625 | Complex (Other) |
| 201938513 | 2122.4226211983355 | 0.0036073376088706895 |  0.009259981372865433 | Complex (Other) |
| 201938513 | 1370.7451702195103 | 0.0049134512004037935 |  0.009030291191319595 |    Classical    |
| 201938513 | 2134.964148960585  |  0.015543635485483941 |  0.008988866293047959 |    Classical    |
| 206537793 | 2080.206668086483  | 0.0024349528876075797 |  0.07295922918791131  |     Flat-top    |
| 206537793 | 1336.5679639591506 | 0.0025907524629689826 |  0.04653246977211811  |    Classical    |
| 206537793 | 2078.746945619802  |  0.002965531854629961 |  0.04123654001285604  |    Classical    |
| 206537793 | 2082.548329466129  |  0.003803997141895399 |  0.03673133893143388  |    Classical    |
| 206537793 | 1346.3792148246444 |  0.002192140621641508 |  0.032561505285283454 |    Classical    |
| 206537793 |  2084.59276439024  | 0.0032521805762366213 |  0.031794471948372816 |    Classical    |
| 206537793 | 2068.8982152595177 |  0.011981893542884267 |  0.030376498216086345 | Complex (Other) |
| 206537793 | 2071.538538483363  |  0.002720944277991123 |  0.027304541506471658 |    Classical    |
| 206537793 | 2079.749723871608  |  0.008454738073803144 |  0.02511354936278165  |    Peak-bump    |
| 206537793 | 1329.4372092489969 |  0.006718837575638496 |  0.024229178377647487 | Complex (Other) |
| 206537793 | 2466.933923324267  |  0.003162422078965335 |  0.019240162146402007 | Complex (Other) |
| 206537793 | 2065.818985923374  |  0.016159939468059336 |  0.018014447280413348 | Complex (Other) |
| 206537793 | 2081.516388170759  |  0.005499547853764936 |  0.017660821500993018 | Complex (Other) |
| 206537793 | 1342.7986315471487 |  0.009079772170148593 |  0.017267825278867166 |    Classical    |
| 206537793 | 1346.9403289084062 | 0.0035855787176021794 |  0.01708003013325321  |    Classical    |
| 206537793 | 2063.2508687487775 |  0.016209723050636424 |  0.016819932715816277 | Complex (Other) |
| 206537793 | 2069.9412895569217 |  0.011674367831725938 |  0.016603948031151283 | Complex (Other) |
| 206537793 | 1329.6386044827311 |  0.031008839892005067 |  0.013773124022630312 | Complex (Other) |
| 206537793 | 1331.4789381818268 |  0.04582528055460017  |  0.01344261654671075  | Complex (Other) |
| 206537793 | 1344.0111426759008 |  0.014137351953105073 |  0.013424460459527277 |     Flat-top    |
| 206537793 | 1344.8680938959171 |  0.001563590494815417 |  0.013373636908564634 |    Classical    |
| 206537793 | 2065.0411904413363 |  0.002342878064762998 |  0.013076907791550685 |    Classical    |
| 206537793 | 1335.1151494043334 |  0.004150886871830129 |  0.01135482742830951  |    Classical    |
| 206544316 | 2072.509353306757  |  0.06993289209412978  |   0.8375627810368711  |    Classical    |
| 206544316 |  2097.17754167646  | 0.0028443066956392042 |   0.7433860831367858  | Complex (Other) |
| 206544316 | 2091.452563442635  |  0.009116948619313793 |   0.5195410529766218  |    Peak-bump    |
| 206544316 | 1347.283368374419  |  0.003123801792166646 |  0.40976309744705075  | Complex (Other) |
| 206544316 | 2072.1037914996678 | 0.0012200292502038946 |   0.1607132676016354  |    Classical    |
| 206544316 | 1358.1362197142153 |  0.002266250377228597 |   0.1577692957308251  |    Classical    |
| 206544316 | 1335.1026131910637 |  0.001310837032795556 |  0.11037655850499961  |    Peak-bump    |
| 206544316 | 1345.711127130561  | 0.0022051704547838696 |  0.07057456763551961  |    Classical    |
| 206544316 | 2082.148358383577  | 0.0054462892433116495 |  0.059876065365667364 |     Flat-top    |
| 206544316 | 1332.3803301031232 |  0.003856360002790363 |  0.05379334659621582  |       QPP       |
| 206544316 | 1346.2486338712445 |  0.002042408854866837 |  0.04915992214389864  |    Classical    |
| 206544316 | 1340.4541040718013 |  0.008404975375875139 |  0.04883584938098762  |    Peak-bump    |
| 206544316 | 1336.5901439345669 | 0.0076392110248473125 |  0.048345757244881216 |    Peak-bump    |
| 206544316 | 1343.3513724299753 | 0.0073887633370747115 |  0.04635373650042596  |    Peak-bump    |
| 206544316 | 1336.912372573989  |  0.005225959942863836 |  0.04627732270553475  |    Peak-bump    |
| 206544316 | 1341.7416253997055 |  0.006816823285680134 |  0.04625583597815208  |       QPP       |
| 206544316 | 1342.708307218109  |  0.003797313433833666 |  0.04608045465426136  | Complex (Other) |
| 206544316 | 1340.1304874077546 |  0.00784518080190956  |   0.0460361732348209  |       QPP       |
| 206544316 | 1340.7763317499587 |  0.006725925578267335 |   0.0452464688205827  |    Peak-bump    |
| 206544316 | 1346.569471110424  |  0.006073311030092166 |  0.04522546830411689  |    Peak-bump    |
| 206544316 | 1337.5568295853107 |  0.00865549639980671  |  0.04475205752096445  |    Peak-bump    |
| 206544316 | 1337.2346011244697 |  0.006072751184140486 |  0.04473007767209203  | Complex (Other) |
| 206544316 | 1334.0150895783788 | 0.0035694337200619527 |  0.04468738894735691  | Complex (Other) |
| 206544316 | 1341.0943926148045 |  0.007190631487389082 |  0.04466767936094662  |    Peak-bump    |
| 206544316 | 1342.3874689402771 |  0.00800843088516455  |  0.04384189201261757  |    Peak-bump    |
| 206544316 | 1343.0291454116575 |  0.004762528538605765 |  0.04359417257627962  | Complex (Other) |
| 206544316 | 1335.9470753121561 |  0.007924903485830621 |  0.04330427008057858  |    Peak-bump    |
| 206544316 | 1339.808259588269  | 0.0067145475029033825 |  0.04328557612676942  |    Peak-bump    |
| 206544316 | 1333.0484011353053 |  0.007545471518444745 |  0.04320737770583982  |    Peak-bump    |
| 206544316 | 1343.9958262074722 |  0.007150022806504436 |  0.043052685835140214 |    Peak-bump    |
| 206544316 | 1344.6388907306282 | 0.0021662762894106083 |  0.04254284766819283  |    Classical    |
| 206544316 | 1350.115341689144  | 0.0011199551448099387 |  0.041955685711700164 |    Classical    |
| 206544316 | 1338.1985084006437 |  0.007541218924439739 |  0.041892075053603595 |    Peak-bump    |
| 206544316 | 1343.6749882709694 | 0.0034215468450250227 |  0.04144745701079844  | Complex (Other) |
| 206544316 | 1334.334541056972  |  0.006289481931719753 |  0.04051483911026588  |    Peak-bump    |
| 206544316 | 1334.6553813731407 | 0.0020327712699400174 |  0.04043219767672224  | Complex (Other) |
| 206544316 | 1344.7638924333457 | 0.0018019088863289515 |  0.040220936956883335 | Complex (Other) |
| 206544316 | 1334.980388362453  |  0.001429337588902216 |  0.040100595573568154 |     Flat-top    |
| 206544316 | 1331.4386410367458 |  0.006508798397177762 |  0.03999941766885762  |    Peak-bump    |
| 206544316 | 1349.7917276346527 |  0.001352788013523013 |  0.03999528044718492  | Complex (Other) |
| 206544316 | 1379.1457957324146 |  0.012698928796369767 |  0.039918390718036934 |    Peak-bump    |
| 206544316 | 1354.3014826948338 | 0.0013812153120644685 |  0.039899529284328716 |     Flat-top    |
| 206544316 | 1347.7028175350745 |  0.02463453098186946  |  0.039769341622768906 | Complex (Other) |
| 206544316 | 1347.8611526092411 |  0.016664598762438577 |  0.039752669248407146 | Complex (Other) |
| 206544316 | 1333.3706306978982 |  0.006620583715565373 |  0.03974152938267239  |       QPP       |
| 206544316 | 1346.8944749773484 | 0.0016073351653230787 |  0.03949957443169072  |    Classical    |
| 206544316 | 1332.726171491455  | 0.0017093812300656066 |  0.038962501706140906 | Complex (Other) |
| 206544316 | 1354.6223177335987 | 0.0012810608944594638 |   0.0388074822102219  |    Classical    |
| 206544316 | 1355.9098237534527 | 0.0013448301190543267 |  0.03876327378843769  |    Classical    |
| 206544316 | 1335.3026174300492 | 0.0013915942083521356 |  0.038605216528825204 |    Classical    |
| 206544316 | 2098.7455864944664 | 0.0019904401254067002 |  0.03815300747600214  | Complex (Other) |
| 206544316 | 1355.5903779436585 |  0.001210465347034031 |  0.03807681347577219  |     Flat-top    |
| 206544316 | 1351.4056302702795 | 0.0010146432172910276 |  0.03806079664934825  |     Flat-top    |
| 206544316 | 1355.2681542572964 | 0.0011979198071016752 |  0.03785542309947698  |    Classical    |
| 206544316 | 1332.0789341190577 |  0.015278034376023548 |  0.03762642380283754  |    Peak-bump    |
| 206544316 | 1330.7927919501155 | 0.0022948073164466513 |  0.03751833336707622  |    Classical    |
| 206544316 | 1330.4719506737576 |  0.007203288569124796 |  0.03750946056598237  |    Peak-bump    |
| 206544316 | 1329.827490042628  |  0.005673769919136854 |  0.037440483236203526 |    Peak-bump    |
| 206544316 | 1352.0486906441772 |  0.01805516171926872  |  0.03674476630230905  |    Peak-bump    |
| 206544316 | 1351.726466055204  | 0.0008887098522846179 |  0.03665931881739315  |    Peak-bump    |
| 206544316 | 1356.5556595805233 | 0.0012282324509252185 |  0.03648136226501775  |    Classical    |
| 206544316 | 1357.2001061544083 | 0.0011197230813441538 |  0.036100856138309156 | Complex (Other) |
| 206544316 | 1356.2320472647266 |  0.001270376104073679 |  0.03608993072841826  |    Classical    |
| 206544316 | 1350.755625015133  | 0.0013456724783499888 |  0.03587871045185753  |    Classical    |
| 206544316 | 1329.1830291043964 |  0.006748623123687595 |  0.03582942298738434  |    Peak-bump    |
| 206544316 | 1361.3848333440637 | 0.0010262255784688164 |  0.035674909086820916 |    Peak-bump    |
| 206544316 | 1356.8792718059826 | 0.0008400406105103772 |  0.03546970718689102  |    Classical    |
| 206544316 | 1335.6234574956925 |  0.015277021915068528 |  0.035216597005089834 |    Classical    |
| 206544316 | 1330.1483314731206 |  0.007017516362087327 |  0.03480308970831336  |    Peak-bump    |
| 206544316 | 1326.6079602573402 |  0.007856700558794045 |  0.034567550577549566 |    Peak-bump    |
| 206544316 | 1328.863576371781  |  0.007802799250812317 |  0.03439585288459868  |    Peak-bump    |
| 206544316 | 1329.5066485360005 | 0.0065912552362834675 |   0.0343659494530375  |       QPP       |
| 206544316 | 1357.520940413197  | 0.0011022984939416404 |  0.03426282581733897  |    Classical    |
| 206544316 | 1328.5385678641844 |  0.015278064035473488 |  0.033671418965896316 |    Peak-bump    |
| 206544316 | 1327.2496445029649 |  0.007310519963955172 |  0.03335554296649579  |       QPP       |
| 206544316 | 1347.219478753704  | 0.0009730620467876905 |  0.03302445458545722  |    Classical    |
| 206544316 | 1347.9569869854838 | 0.0008536055729547292 |  0.03278966828605401  |    Classical    |
| 206544316 | 2088.7081160530147 |  0.01749115908434594  |  0.03212044416269788  |    Peak-bump    |
| 206544316 | 1326.9301913400789 |  0.00820955802913282  |  0.03181412894052582  |    Peak-bump    |
| 206544316 | 1344.5291670028337 |  0.021421557723421667 |  0.03158800360283953  | Complex (Other) |
| 206544316 | 1328.2177260581377 | 0.0076433349728479245 |  0.03143600998197171  |    Peak-bump    |
| 206544316 | 1360.098722350403  | 0.0026349987185632657 |  0.03118209253236226  |    Peak-bump    |
| 206544316 | 1327.5732643769454 |  0.008321157013908786 |  0.031144562673099396 |    Peak-bump    |
| 206544316 | 1362.0292771782442 | 0.0009720338749769461 |  0.03107545233451059  |    Peak-bump    |
| 206544316 | 1380.0443920264788 |  0.002554241948511744 |  0.03083221399932934  | Complex (Other) |
| 206544316 | 1327.8954952536294 |  0.006805610700074164 |   0.0304738424538189  |       QPP       |
| 206544316 | 1359.1306659184693 |  0.00307660275416955  |  0.030254568784614855 | Complex (Other) |
| 206544316 | 1359.7764999283054 | 0.0008462931388788136 |  0.030242123051561376 | Complex (Other) |
| 206544316 | 1359.452888524036  |  0.000992089954772214 |  0.02980482606422674  |    Classical    |
| 206544316 | 1360.741778030353  | 0.0009216324426957918 |  0.02978155879741562  |    Peak-bump    |
| 206544316 | 1325.641266648469  |  0.008463303331513987 |  0.029763334823896148 |    Peak-bump    |
| 206544316 | 1364.5195491215118 | 0.0017435308281445242 |  0.02969520776815071  | Complex (Other) |
| 206544316 |  1360.41816690222  | 0.0008708008229518794 |  0.02912867880077985  |    Classical    |
| 206544316 | 1357.4417735265129 |  0.001695238546415022 |  0.02893077820211898  |    Classical    |
| 206544316 | 1376.566667675083  |  0.016741875262136535 |  0.028510077674399947 |    Peak-bump    |
| 206544316 | 1373.6153158179682 | 0.0011809430261556357 |  0.02822815764214004  |    Classical    |
| 206544316 | 1372.0056105643807 | 0.0010904871324008867 |  0.028057136332950927 |    Classical    |
| 206544316 | 1364.9237143182636 | 0.0012665510965644104 |  0.027757679626158605 |    Classical    |
| 206544316 | 1381.013819704738  | 0.0019984093125689855 |  0.02766442601420316  | Complex (Other) |
| 206544316 | 1379.724952929791  |  0.002269826127787525 |  0.027650439117486658 |    Classical    |
| 206544316 | 1364.6014932796384 |  0.002824170723371802 |  0.027511885819381354 |    Peak-bump    |
| 206544316 | 1363.3139970814632 | 0.0012539353733439114 |  0.027443028925554724 |    Classical    |
| 206544316 | 1374.8972451167733 | 0.0035202340015868345 |  0.02739777820260214  |       QPP       |
| 206544316 | 1373.9347566233891 |  0.001664422446318616 |  0.027372767306646506 |    Classical    |
| 206544316 | 1380.3707753599688 | 0.0013326945500262933 |  0.027343338390826144 |    Classical    |
| 206544316 | 1379.083296736922  |  0.002116049097642189 |  0.027217745202040122 | Complex (Other) |
| 206544316 | 1365.247324147209  | 0.0010634690765226552 |  0.026909215028894318 |    Peak-bump    |
| 206544316 | 1373.2875416806523 | 0.0020484970971699377 |   0.0268447551161618  |    Classical    |
| 206544316 | 1381.3360361822924 | 0.0023667062659045537 |  0.02679292446909798  |    Classical    |
| 206544316 | 1376.2263945564582 |  0.01021174340558459  |  0.02657912314626687  | Complex (Other) |
| 206544316 | 1361.6237220498442 | 0.0023564096510595408 |  0.02657376804282441  |    Classical    |
| 206544316 | 1366.529262591314  | 0.0016071938224840152 |  0.02657089185609629  |    Classical    |
| 206544316 | 1370.3945141430577 | 0.0014781400882219523 |  0.02654578994330392  |    Classical    |
| 206544316 | 1339.6985354458059 |  0.01476515859075761  |  0.026492994765584976 |    Peak-bump    |
| 206544316 | 1326.2871180384857 |  0.00852952341703425  |  0.02647287168958179  |    Peak-bump    |
| 206544316 | 1347.1333666509727 | 0.0051692776305900965 |  0.02643754937666376  |    Peak-bump    |
| 206544316 | 1356.9292719702084 |  0.012986456502628372 |  0.026399181157693685 |    Classical    |
| 206544316 | 1371.6722804590422 |  0.016666480334518154 |  0.026339955381416313 | Complex (Other) |
| 206544316 | 1372.9639340709837 |  0.002112644440064731 |  0.026211344671605463 | Complex (Other) |
| 206544316 | 1344.2402741017183 | 0.0010440001521310905 |  0.026197211251188457 |    Classical    |
| 206544316 | 1365.1362134868828 |  0.015708915448393243 |  0.026158377799527788 | Complex (Other) |
| 206544316 | 1372.3222740736846 | 0.0020944206439768923 |  0.026145455956285812 |    Classical    |
| 206544316 | 1380.686047684771  |  0.002710909565438018 |  0.026017944124375747 | Complex (Other) |
| 206544316 | 1377.7916500625943 | 0.0017954222488095715 |   0.0256850277698234  |    Classical    |
| 206544316 | 1371.3597833958956 |  0.016666406386556455 |  0.025682172469034148 |    Peak-bump    |
| 206544316 | 1364.8445479510228 | 0.0015993795027675606 |  0.02560373842801944  | Complex (Other) |
| 206544316 | 1368.7792487896586 |  0.016666275227465575 |  0.025594671888175213 | Complex (Other) |
| 206544316 | 1365.9487099344628 |  0.017306979866314274 |  0.025492382167556005 |    Peak-bump    |
| 206544316 | 1340.9860574817455 |  0.015909984843918163 |  0.025447698380872907 | Complex (Other) |
| 206544316 | 1371.034786358423  | 0.0015891383377673366 |  0.025444237265393355 |    Classical    |
| 206544316 | 1363.3681636180463 |  0.014564675534324788 |  0.025352994996084788 |    Peak-bump    |
| 206544316 | 1369.7459082963787 | 0.0020611032792984775 |  0.02514482756298153  |    Peak-bump    |
| 206544316 | 1340.0540971978587 | 0.0013388465813622638 |  0.02512058715357479  |    Classical    |
| 206544316 | 1357.2501063046652 |  0.013734135240537957 |  0.02509316430737163  |    Peak-bump    |
| 206544316 | 1350.8097921343967 |  0.015956363428062312 |  0.02507197393089533  |    Classical    |
| 206544316 | 1342.595805493858  |  0.014530937471611759 |  0.02500906770619693  | Complex (Other) |
| 206544316 | 1362.9931644650555 | 0.0009312688868072759 |  0.024928244771957653 |    Classical    |
| 206544316 | 1347.5403157258263 | 0.0009353581588106089 |  0.024899096035914448 |    Classical    |
| 206544316 | 1357.5751072273124 |  0.014743978829731117 |  0.024881977351527307 |    Peak-bump    |
| 206544316 | 1359.8278888551445 |  0.016093954900851953 |  0.02463938005978683  |    Peak-bump    |
| 206544316 | 1342.951366463604  | 0.0014422231983874467 |  0.024316754742009228 |    Peak-bump    |
| 206544316 | 1365.562600585337  | 0.0016120625889266777 |  0.02423118944471947  | Complex (Other) |
| 206544316 | 1369.425077429858  |  0.016666229396750974 |  0.024144325145373013 | Complex (Other) |
| 206544316 | 1378.1194229051457 | 0.0013645783184066482 |  0.023970398897297462 |    Classical    |
| 206544316 | 1374.5750268373536 |  0.016666431672966994 |  0.02395675158382249  | Complex (Other) |
| 206544316 | 1378.433306979795  |  0.001966512129596976 |  0.023791844595484446 |    Classical    |
| 206544316 | 1376.5041685382625 |  0.002303895847677857 |  0.02378310753807522  | Complex (Other) |
| 206544316 | 1340.3429910621915 |  0.013936582817415461 |  0.023755999567909303 | Complex (Other) |
| 206544316 | 1369.163968259453  |  0.016418880942909934 |  0.02370981455945398  |    Classical    |
| 206544316 | 1366.8556497208056 |  0.01666660831586894  |  0.02365773906043378  |    Peak-bump    |
| 206544316 | 1359.0473324710692 |  0.011143373434839381 |  0.023652675483873953 | Complex (Other) |
| 206544316 | 1377.468043731857  |  0.002604367995453992 |  0.023492780422635362 | Complex (Other) |
| 206544316 | 1343.2735935024116 | 0.0016903082620613567 |  0.023452084497406545 |    Classical    |
| 206544316 | 1376.8916631302477 |  0.01672025210416499  |  0.023391921841169006 | Complex (Other) |
| 206544316 | 1360.794555801995  |  0.015792880310794156 |   0.0233595580046162  |    Peak-bump    |
| 206544316 | 1374.250030721652  |  0.002484587042569365 |  0.023304908865588003 |    Peak-bump    |
| 206544316 | 1345.0125068922416 |  0.013279036161922478 |  0.02326607414633075  |    Peak-bump    |
| 206544316 | 1364.0139951983078 |  0.01517062920037743  |  0.023220706250069667 |    Peak-bump    |
| 206544316 | 1359.1820548746446 |  0.017065248824861993 |   0.0232055808764855  |    Peak-bump    |
| 206544316 | 1341.984684836121  | 0.0017310154076219874 |  0.023162127870310245 |    Classical    |
| 206544316 | 1341.9513509734008 |  0.014204986778280368 |  0.023154724804205662 | Complex (Other) |
| 206544316 | 1346.302801203548  |  0.01510982808955287  |  0.023148156280409338 |    Peak-bump    |
| 206544316 | 1355.3181544902068 |  0.015030794753831178 |  0.023129665736692173 |    Peak-bump    |
| 206544316 | 1343.2388707650955 |  0.012438164012859387 |  0.02309885235825271  |    Peak-bump    |
| 206544316 | 1354.6723179923542 |  0.013421876990129492 |  0.023078896467912058 |    Peak-bump    |
| 206544316 | 1345.2027871969078 |  0.001515396754898787 |  0.023069576016509163 |       QPP       |
| 206544316 | 1366.130653502761  | 0.0012459073775889977 |   0.0230373686771701  |    Classical    |
| 206544316 | 1370.4542358619897 |  0.01685454350945985  |  0.023018572249887792 |    Peak-bump    |
| 206544316 | 1340.3763249661222 | 0.0012367691197013007 |  0.022997601444067706 |    Classical    |
| 206544316 | 1342.4388586267644 |  0.015709364992505546 |  0.022967656235486578 |    Peak-bump    |
| 206544316 | 1362.9098313028726 | 0.0027399013370306377 |  0.022948649226932627 |    Peak-bump    |
| 206544316 | 1357.893163596495  |  0.014228206636591923 |  0.02293290800701675  |    Peak-bump    |
| 206544316 | 1361.4389999737791 |  0.01670734893174514  |  0.02292477818641847  |    Peak-bump    |
| 206544316 | 1346.6250273333883 |  0.016554144047434657 |  0.02283507441575039  |    Peak-bump    |
| 206544316 | 1360.9834446492548 |  0.005013779867683982 |  0.022829682455830502 |       QPP       |
| 206544316 | 1343.912491686762  | 0.0020135749099895526 |  0.022828377608895334 |    Classical    |
| 206544316 | 1355.6403781630647 |  0.014895115139089487 |  0.022789525516449194 |    Peak-bump    |
| 206544316 | 1373.9917004096492 |  0.016069670904139983 |  0.022769708334072436 |    Peak-bump    |
| 206544316 | 1370.0639613170724 |  0.002123414434292783 |  0.02265866139966799  |    Peak-bump    |
| 206544316 | 1366.9112049678492 |  0.01589549259935588  |  0.022650548401334958 |    Peak-bump    |
| 206544316 | 1371.284784087777  |  0.001677847036252607 |  0.02260863887654785  |    Classical    |
| 206544316 | 1354.3542607584432 |  0.015645885588666517 |  0.02257339352643495  |    Peak-bump    |
| 206544316 | 1363.052886560592  |  0.016656908461826207 |  0.02255314215460469  |    Peak-bump    |
| 206544316 | 1361.1153890456462 |  0.015197601849655847 |  0.022503699377813602 |    Peak-bump    |
| 206544316 | 1344.051382551508  |  0.014545981680109007 |  0.022481897659685002 |    Peak-bump    |
| 206544316 | 1370.1278496858877 |  0.017358564356637362 |  0.022459176294307492 |    Peak-bump    |
| 206544316 | 1381.0846517820655 |  0.018944292060913685 |  0.02245801630646671  |    Peak-bump    |
| 206544316 | 1365.304268356167  |   0.0161137274702709  |  0.022456612898143047 |    Peak-bump    |
| 206544316 | 1372.3833845652398 |  0.017816829320037735 |  0.02245328473111785  |    Peak-bump    |
| 206544316 | 1366.5973177875626 |  0.016423784401586594 |  0.02245134310719621  |    Peak-bump    |
| 206544316 | 1373.1903205200015 |  0.045701286787053014 |  0.02241341562857846  |    Peak-bump    |
| 206544316 | 1375.605569462356  |  0.01686209257564897  |  0.022317469853279204 |    Peak-bump    |
| 206544316 | 1355.9653795374002 |  0.016031078380055734 |  0.022316679088413727 | Complex (Other) |
| 206544316 | 1356.1501025007797 |  0.001735509851938555 |  0.02218041122165859  |    Classical    |
| 206544316 | 1379.3069042388288 |  0.01870657474792664  |  0.02211463627889132  | Complex (Other) |
| 206544316 | 1366.2653750569739 |  0.014067354158681012 |  0.022101298641782563 |    Peak-bump    |
| 206544316 | 1369.4861880781064 |  0.015602246585021465 |  0.02199775410428506  |    Peak-bump    |
| 206544316 | 1355.1542648302957 |  0.018466947363500238 |  0.021985604366159706 |    Peak-bump    |
| 206544316 | 1360.4765002456206 |  0.015514667133437816 |  0.021962217415887997 |    Peak-bump    |
| 206544316 | 1356.6084375463447 |  0.017412659050886698 |  0.021953643613850216 |    Peak-bump    |
| 206544316 | 1375.861121667297  | 0.0019371553424575336 |  0.021905224831483938 |    Classical    |
| 206544316 | 1377.1569371300427 | 0.0009041796181576094 |  0.021871959789606765 |    Classical    |
| 206544316 | 1371.7417242391857 |  0.016991510357029647 |  0.021856632489378747 |    Peak-bump    |
| 206544316 | 1360.6570558126573 | 0.0044064705097245655 |  0.021831554353515026 |    Peak-bump    |
| 206544316 | 1358.4028869379317 |  0.011877829435618749 |  0.021811651714941815 | Complex (Other) |
| 206544316 | 1359.5098330268252 |  0.01720111255591685  |  0.021796581778364077 |    Classical    |
| 206544316 | 1363.2348306001368 | 0.0016684211067972434 |  0.02177765662402109  |    Classical    |
| 206544316 | 1354.5389839646627 | 0.0016807606061679647 |  0.021747311861387342 |    Peak-bump    |
| 206544316 | 1364.976491893396  |  0.015503352210740506 |  0.021700492344473465 |    Peak-bump    |
| 206544316 |  1354.99454183541  |  0.013679074168487564 |  0.02164477020039457  |    Peak-bump    |
| 206544316 | 1358.5417760924456 |  0.015838024183580324 |  0.021612925680951633 |    Peak-bump    |
| 206544316 | 1373.3458743729461 |  0.01682437805725614  |  0.02157962019370452  |    Peak-bump    |
| 206544316 | 1354.218148906571  | 0.0021726442939464965 |  0.021570777780029138 |    Classical    |
| 206544316 | 1359.6584442765625 |  0.015130818345594932 |  0.021530793251105518 |    Classical    |
| 206544316 | 1355.1820427403145 | 0.0021942932100111317 |  0.021484702917645926 |    Classical    |
| 206544316 | 1362.2695546340656 | 0.0035327229351740344 |  0.021433678306789883 |     Flat-top    |
| 206544316 | 1362.4028877665278 |  0.014697376855890214 |  0.021409265779464337 |    Peak-bump    |
| 206544316 | 1369.808407805493  |  0.015492578152638213 |  0.021401125912960284 |    Peak-bump    |
| 206544316 | 1361.943166169996  | 0.0025148880361937705 |  0.02130840825718683  |    Peak-bump    |
| 206544316 | 1374.3153077266506 |  0.018280099321666608 |  0.021294528638667876 |    Peak-bump    |
| 206544316 | 1378.758301904575  | 0.0019979246507368484 |  0.021241573647297396 |    Classical    |
| 206544316 | 1372.0639433227984 |  0.018363155818824622 |  0.021152903065203565 |    Peak-bump    |
| 206544316 | 1362.0764993411071 |  0.016159958441477412 |  0.021145742083735763 |    Peak-bump    |
| 206544316 | 1360.307055764129  |  0.018927375704703337 |  0.021122906231454408 |    Peak-bump    |
| 206544316 | 1380.6193821781635 | 0.0018280520987528732 |  0.02110057891301953  |    Classical    |
| 206544316 | 1381.3985350590415 |  0.01955970525414061  |  0.02108878724234553  | Complex (Other) |
| 206544316 | 1368.7084159493488 | 0.0011428676093498719 |  0.021004108720596548 |    Classical    |
| 206544316 | 1366.458429627463  |  0.00210092618814085  |  0.02088774022852735  |    Peak-bump    |
| 206544316 | 1368.8389705928744 |  0.01603411820699489  |  0.02083914353427374  |    Peak-bump    |
| 206544316 | 1365.461212136881  |  0.029852021864294406 |  0.02083291714684332  | Complex (Other) |
| 206544316 | 1361.2723334128577 |  0.018495746792420855 |  0.020755005367212753 |    Peak-bump    |
| 206544316 | 1364.3431608281157 |  0.016380336667406455 |  0.020670087047771735 | Complex (Other) |
| 206544316 | 1361.7584441463173 |  0.014828778547274043 |  0.020564135646877868 |    Peak-bump    |
| 206544316 | 1372.5431051525838 |  0.043597450491919695 |  0.020560477262412613 |    Peak-bump    |
| 206544316 | 1380.754102052245  |  0.015671912560192545 |  0.02053752608283055  |    Classical    |
| 206544316 | 1378.1763664825585 |  0.01627677379736683  |  0.02023573244817589  |    Peak-bump    |
| 206544316 | 1355.5084331350058 |  0.00148622773434248  |   0.0202179392228492  |    Classical    |
| 206544316 | 1356.2862141393784 |  0.01450982021577218  |  0.020207756224879136 |    Peak-bump    |
| 206544316 | 1371.5792257871549 |  0.028273198922873097 |  0.020094662894775794 |     Flat-top    |
| 206544316 | 1375.219463304925  | 0.0015837983465659523 |  0.020014708990966912 |    Classical    |
| 206544316 | 1375.5402925311632 | 0.0017842757259696844 |   0.019999222739569   |    Classical    |
| 206544316 | 1378.8221897849148 |  0.018109426700772847 |  0.01999769918289518  |    Peak-bump    |
| 206544316 | 1372.8639351341217 |  0.028489572167492344 |  0.01999327233436099  | Complex (Other) |
| 206544316 | 1370.0056284552802 |  0.001210481747389979 |  0.019985157873450565 | Complex (Other) |
| 206544316 | 1374.1819759676819 |  0.001058360409868263 |  0.019966126218798674 |    Classical    |
| 206544316 | 1362.7264983242294 |  0.01661265734039779  |  0.01996401277088533  |    Peak-bump    |
| 206544316 | 1369.3514668717767 |  0.001203107591478361 |  0.019913632886064847 |    Classical    |
| 206544316 | 1369.0292470156364 | 0.0013437590750741868 |  0.019837434054247982 |    Classical    |
| 206544316 | 1361.2987222866873 |  0.00494117695459688  |  0.019721931514323332 | Complex (Other) |
| 206544316 | 1365.623711426491  |  0.015579183887458251 |  0.01964557066748107  |    Peak-bump    |
| 206544316 | 1355.8292678617813 |  0.001689721012447297 |  0.01962209403480686  | Complex (Other) |
| 206544316 | 1364.6556597538233 |  0.015488949604377938 |  0.019587044806652187 |    Peak-bump    |
| 206544316 | 1356.7917715138142 | 0.0017299977059772487 |  0.019538537726352723 |    Classical    |
| 206544316 | 1357.757052148117  |  0.013888916666737342 |  0.01939832087842852  |    Classical    |
| 206544316 | 1365.1681578027851 | 0.0015048575896743478 |  0.019364898292076438 |    Classical    |
| 206544316 | 1356.4695481576045 | 0.0027456517573104734 |  0.019192254283652344 |     Flat-top    |
| 206544316 | 1360.1501112625738 |  0.015141753217257808 |  0.019182177628358388 |    Peak-bump    |
| 206544316 | 1357.1153836729172 | 0.0017353494295315921 |  0.01912710620740543  |    Classical    |
| 206592394 | 1376.2584684177748 |  0.004878082964127834 |   0.0726049378087088  | Complex (Other) |
| 206592394 | 1378.8959398788904 |  0.003634170587421427 |  0.02333163960858209  |    Peak-bump    |
| 206592394 | 1378.9653834865173 |  0.006209497541333998 |  0.021088221347426384 | Complex (Other) |
| 206592394 | 2066.817524851122  |  0.00869019007734321  |  0.019946462195032932 | Complex (Other) |
| 206592394 | 1355.014025214566  |  0.006383675068239852 |  0.015316947643454482 |    Peak-bump    |
| 206592394 | 2063.0396510928276 |  0.007634390647219258 |  0.01224309973441251  | Complex (Other) |
| 206592394 | 1375.5806969449454 |  0.01426511165292599  |  0.010713914889853848 | Complex (Other) |
| 206592394 | 1369.4626788488947 |  0.009783285095806732 |  0.010678688471120079 |    Classical    |
| 206592394 | 2093.0456630715325 |  0.012500020238061401 |  0.01064315500896551  |    Classical    |
| 206592394 | 2080.0983347950637 |  0.005769404962389437 |  0.009689402612413245 | Complex (Other) |
| 206592394 | 2098.078992167781  | 0.0010494620243386228 |  0.007713318491973986 |    Peak-bump    |
| 206592394 |  2065.42443566557  |  0.01126036405879869  |  0.007527912958955829 |     Flat-top    |
| 206592394 | 1376.9223507210706 |  0.006436372600006394 |  0.006958157255422814 | Complex (Other) |
| 206592394 | 2095.087330777137  |  0.00545018052547647  |  0.006877151286510896 | Complex (Other) |
| 206592394 | 2081.5039072798254 |  0.010252806215488726 | 0.0068597256896028025 | Complex (Other) |
| 206592394 | 1372.9182175961134 | 0.0037484817371924183 |  0.006576742161093829 | Complex (Other) |
| 206592394 | 2070.6537199798804 |  0.008834740467032278 | 0.0058962510107597454 | Complex (Other) |
| 206592394 | 2098.4081578361584 |  0.009869441655281188 |  0.004877049147244739 | Complex (Other) |
| 206592394 | 1379.0195494977613 | 0.0011061506250141615 |  0.004684053629305351 |    Classical    |
| 206592394 | 1380.7459161533423 |  0.030343213385282668 | 0.0045904751940520905 | Complex (Other) |
| 206592394 | 2097.292883142744  |  0.006482651673723416 |  0.004473199156628915 |    Classical    |
| 206592394 | 2097.577604661032  | 0.0049153284984648805 | 0.0042520542265247485 | Complex (Other) |
| 206592394 | 1380.0931470795085 |  0.013314714511312652 |  0.004204884727546654 | Complex (Other) |
| 206592394 | 1378.173726100805  |  0.003924645464537444 |  0.004086272869777696 | Complex (Other) |
| 206592394 | 2063.736892287844  |  0.006297040945964157 | 0.0040812624478113735 |     Flat-top    |
| 206592394 | 2108.473372454201  |  0.004182774942328858 |  0.004016341910265231 |    Classical    |
| 206592394 | 1372.1251669109013 |  0.007499711907351611 | 0.0036512989962869113 | Complex (Other) |
| 206592394 | 1380.6084180147634 |  0.007552449434434448 | 0.0035254762158407615 | Complex (Other) |
| 206592394 | 2089.940097166889  |  0.00270808974407177  |  0.003415480531229309 |    Classical    |
| 206592394 | 1360.1154503918567 | 0.0008814912848879246 | 0.0033097565209957436 |    Classical    |
| 206592394 | 1379.3014904872782 | 0.0077517662429235825 |  0.00310280728474277  | Complex (Other) |
| 206592394 | 1375.3251436569374 |  0.07742263690946807  | 0.0028184954576062626 | Complex (Other) |
| 206592394 | 2084.917830186713  |  0.004256582564639884 | 0.0027965496305701887 | Complex (Other) |
| 206592394 | 2104.5234130272147 |  0.006612970691033609 | 0.0027815455707342895 |     Flat-top    |
| 206592394 | 2085.395612069913  |  0.002809773007877729 |  0.002756982761198845 |     Flat-top    |
| 206592394 | 2077.717746006707  |  0.012633535478345895 |  0.002742534094066107 |    Classical    |
| 206592394 | 1356.9598752257205 |  0.004503309424538141 |  0.002608706261332472 |     Flat-top    |
| 206592394 | 2066.5786303225477 |  0.010311031009579568 |  0.002379383539288682 |    Classical    |
| 207080123 | 1334.7038639822633 |  0.005872961338266227 |  0.15422925737353443  | Complex (Other) |
| 207080123 | 1346.1342907974556 | 0.0058710781247757315 |  0.10321464339692987  | Complex (Other) |
| 207080123 | 2075.6576006157316 |  0.01261928160990142  |  0.020048975256724555 |     Flat-top    |
| 207080123 | 1344.9384806805238 |  0.008432245959277348 |  0.017348901353587687 |    Peak-bump    |
| 207080123 | 2080.0213857707904 |  0.006320478005806231 |  0.012414681338505096 | Complex (Other) |
| 207080123 | 1338.0024668229892 |  0.01952409458416146  |  0.009155481013519484 | Complex (Other) |
| 207080123 | 2069.343785134857  | 0.0023484152108800894 |  0.009087860066188558 |    Classical    |
| 207080123 | 1344.663485814612  |  0.005338305711312293 |  0.009026412052571486 |    Classical    |
| 207082763 | 1327.4064093128968 | 0.0035933047166599357 |   0.3468909459733821  | Complex (Other) |
| 207082763 | 1352.7551352235685 |  0.00199269050210386  |  0.09797405466931264  |    Classical    |
| 207082763 | 1352.555137483839  | 0.0019095172556071374 |  0.028559502312029306 |     Flat-top    |
| 207082763 | 1343.624645739161  | 0.0024055569318449893 |  0.026512713475184357 |    Classical    |
| 207082763 | 1333.0023448373265 |  0.001826686690007965 |  0.02550740863275447  |    Classical    |
| 207082763 | 1327.3730752734934 | 0.0008662677289808721 |  0.024983933192459062 |    Classical    |
| 207082763 | 1335.6759932875036 |  0.01527788771004941  |  0.020343496008982553 | Complex (Other) |
| 207082763 | 1333.2773490077986 |  0.010015156158796818 |  0.019474611865309743 |    Peak-bump    |
| 207082763 | 1346.0926918351067 | 0.0033793513694037654 |  0.018605250946959973 | Complex (Other) |
| 207082763 | 1347.0176865558822 | 0.0013273994383249594 |  0.017349448130600464 |    Classical    |
| 207082763 | 1352.5231933949055 |  0.005608806079450002 |  0.015640891888557995 |    Peak-bump    |
| 207082763 | 1350.171828518288  |  0.011025137802764757 |  0.014761230722208474 |     Flat-top    |
| 207082763 | 1337.9440756356032 |  0.004427969062661032 |  0.01403408715644816  |    Classical    |
| 207082763 | 1330.743974240442  |  0.006750825891779386 |  0.012519742382877341 | Complex (Other) |
| 207082763 | 1333.3134606604178 | 0.0026165561663615464 |  0.012251635850179743 |    Classical    |
| 207082763 | 1325.720260860434  | 0.0032165005702556706 |  0.011413718134179796 |    Classical    |
| 207082763 | 1343.8107563729839 |  0.006891408592431677 |  0.01092386606019391  | Complex (Other) |
| 207132076 | 1375.8841085492645 |  0.006200338033373788 |  0.04682720703919885  | Complex (Other) |
| 207132076 | 1355.319964756242  | 0.0022666643685594063 |  0.037775037563569036 | Complex (Other) |
| 207132076 | 2095.793406281103  |  0.003209723692753852 |  0.033193280464646646 |    Classical    |
| 207132076 | 2120.2226845307277 |  0.018768216754785776 |  0.02572610749631199  | Complex (Other) |
| 207132076 | 1365.607624492674  |  0.006050843024141738 |  0.022903948262561702 |    Classical    |
| 207132076 | 1360.0811604966239 | 0.0077892696889872845 |  0.022244308579051353 |    Classical    |
| 207132076 | 1386.1688518829394 | 0.0009527157147853827 |   0.0191914144647638  |       QPP       |
| 207132076 | 1376.1938324157531 |  0.002330991438883878 |  0.01896087998288598  | Complex (Other) |
| 207132076 | 1386.506351600585  |  0.004730920583692899 |  0.018521469732643236 |    Classical    |
| 207132076 | 1372.778531898461  |  0.002420608611424792 |  0.01542132946317154  |    Classical    |
| 207132076 | 1364.5826125131375 |  0.007480531772972968 |  0.013348853637717095 | Complex (Other) |
| 207132076 | 1380.5188463367213 |  0.007347368155067166 |  0.012834223648259924 |    Classical    |
| 207132076 | 1380.0507901076462 | 0.0018769940815001266 |  0.012028806028117733 |    Classical    |
| 207132076 | 2132.458699244055  |  0.005298949366251008 |  0.011713256661469829 |    Classical    |
| 207132076 | 1377.6924502858078 |  0.006782859460796072 |  0.011555184064199198 |    Classical    |
| 207132076 | 1373.6021494184074 | 0.0043542372181720615 |  0.01116254294552066  |    Classical    |
| 207132076 | 2136.6336422201666 |  0.004855430104926351 |  0.010139880378873478 |    Classical    |
| 207132076 | 1399.1771101546956 |  0.002947522738917282 |  0.009581080355700822 |    Classical    |
| 207138379 | 1358.1199622675763 |  0.002502857276446741 |   0.9805037365087612  | Complex (Other) |
| 207138379 | 2110.7906945090863 |  0.024280856662159997 |   0.975178697921897   |    Peak-bump    |
| 207138379 | 1356.6560467194677 |  0.002190803777666946 |   0.3926886362355033  |     Flat-top    |
| 207138379 | 1355.3796331794242 |  0.004099562080073524 |  0.26215538670673544  | Complex (Other) |
| 207138379 | 1379.843798132702  |  0.002655978722293176 |  0.22249540079483388  |    Peak-bump    |
| 207138379 | 1358.0866283462146 | 0.0030100939807394932 |   0.1308644414982012  | Complex (Other) |
| 207138379 | 1403.2436999807683 | 0.0012999836591619095 |  0.11550123587200645  |    Classical    |
| 207138379 | 2109.715692214889  | 0.0038523339672524885 |  0.11004826408851576  |     Flat-top    |
| 207138379 | 2123.2823499931465 |  0.002657702551287052 |  0.10332240927045722  | Complex (Other) |
| 207138379 | 1360.1158292034706 | 0.0015148281463959491 |  0.10103148367459591  |     Flat-top    |
| 207138379 | 1361.1339006849648 | 0.0029440746189674395 |   0.1008776569340053  | Complex (Other) |
| 207138379 | 1388.2313060420165 |  0.00982394755341457  |  0.08046567425791684  | Complex (Other) |
| 207138379 | 1373.1909850366796 |  0.003050583433318174 |  0.06368874439885897  |    Classical    |
| 207138379 | 2121.725414441343  | 0.0022523048914643404 |   0.058226563997547   |     Flat-top    |
| 207138379 | 2126.7476009741777 | 0.0027608370605173562 |  0.04965015364267478  |    Peak-bump    |
| 207138379 | 2109.4948582947354 | 0.0026991686200248995 |  0.045396730432595955 |    Classical    |
| 207138379 | 2106.7337362528674 |  0.004768824926435178 |  0.04136645856852228  |    Classical    |
| 207138379 | 1364.6145043310853 |  0.004512948964206411 |  0.03894392447535355  |    Peak-bump    |
| 207138379 | 1365.3256240066662 |  0.010253383253537179 |  0.03811768581295616  |    Classical    |
| 207138379 | 1358.619970981602  | 0.0016214542325506123 |  0.038058029419896444 |    Classical    |
| 207138379 | 2091.462740238272  |  0.004646113247958951 |  0.035413747438218124 | Complex (Other) |
|  20892891 | 1375.4039399845576 |  0.016666663421812312 |  0.12758574366313935  |    Peak-bump    |
|  20892891 | 2088.5991826644304 |  0.009592447018760893 |  0.07421399046619948  |    Classical    |
|  20892891 | 1364.4399406849823 |  0.002323565520243896 |  0.04974733090371808  |    Classical    |
|  20892891 | 2104.2702670542803 |  0.009807354745817136 |  0.043977952408407406 |     Flat-top    |
|  20892891 |  2109.63136549897  | 0.0026090153314453322 |  0.02055608490727301  | Complex (Other) |
|  20892891 | 1372.1789330026306 | 0.0044780221986337665 |  0.015137698596745519 |    Classical    |
|  20892891 | 1359.187050006946  |  0.004794498988347655 |  0.014054161451256375 |    Classical    |
|  20892891 | 1379.0317088356458 |   0.0497203904825655  |  0.013789829962357225 |     Flat-top    |
|  20892891 | 1373.8081051492438 |  0.006620178510556307 |  0.013621989514967625 |    Classical    |
|  20892891 | 1368.8705733866457 |  0.004119852809341237 |  0.01360255660768861  |    Classical    |
|  20892891 | 1356.711983973479  |  0.021491884159986627 |  0.012231031177097007 | Complex (Other) |
| 215197039 | 1337.4284272765778 |  0.00539502226503281  |  0.10472033325259478  |     Flat-top    |
| 215197039 | 2077.0476423016953 |  0.003925982795311016 |   0.0379378542666553  | Complex (Other) |
| 215197039 | 1337.7423230495776 | 0.0033308568426670434 |  0.025873273085933124 |    Classical    |
| 215197039 | 1328.4281933161255 |  0.006708448790776857 |  0.022473929917120827 |    Classical    |
| 215197039 | 1328.725424574907  |  0.003414806659177924 |   0.0199187864045407  | Complex (Other) |
| 215197039 | 2063.4654753602563 |  0.004426464236998644 |  0.019643282451390354 |    Classical    |
| 215197039 | 1351.6160629878314 |  0.005382750278361242 |  0.01499288237342955  | Complex (Other) |
| 215197039 | 1347.339660120962  |  0.005538124101462155 |  0.013440381555968495 |    Classical    |
| 215197039 | 1345.1729791395321 |  0.017407951445076248 |  0.01278343443192731  | Complex (Other) |
| 215197039 | 1327.3851053146323 |  0.002054405900935674 |  0.012250832032683734 |    Classical    |
| 215197039 | 2068.869753296861  |  0.003375010557965714 |  0.012056121403100528 |    Classical    |
| 215197039 | 2077.5018110599353 |  0.006943925320616512 |  0.009994965255604504 |    Classical    |
| 215197039 | 2076.874030301235  | 0.0009862740876583293 |  0.009674736383958882 | Complex (Other) |
| 218973487 | 2107.1393154563552 | 0.0027967917736291853 |   1.6299713945116237  | Complex (Other) |
| 218973487 | 1359.092643017431  | 0.0036838634777752515 |   0.8703181043729618  | Complex (Other) |
| 218973487 | 2105.7879619952787 |  0.01217574200254827  |  0.20109099876795367  | Complex (Other) |
| 218973487 | 1366.8328880335378 |  0.018055425959822322 |  0.13757307180839962  |    Peak-bump    |
| 218973487 | 1370.3259001440103 |  0.007771762666742297 |   0.061583209224501   | Complex (Other) |
| 218973487 | 1364.3065158770348 |  0.007056921301816551 |  0.04915512015432655  | Complex (Other) |
| 218973487 | 1356.239859844047  |  0.024485350750788996 |  0.027333990116281792 | Complex (Other) |
| 218973487 | 2106.6254403483767 | 0.0037385486989258187 |  0.024681510756355496 | Complex (Other) |
| 218973487 | 1363.3912430649646 |  0.009788587151143608 |  0.021137395749704746 |     Flat-top    |
| 219176544 | 1526.5159885441126 |  0.003298406879651135 |  0.14707928790606317  |    Peak-bump    |
| 219176544 | 2154.7114514217205 |  0.003699024524847461 |   0.122847299019752   |    Peak-bump    |
| 219176544 | 2076.8667433476576 |  0.003117342174172693 |   0.1121613745311032  |     Flat-top    |
| 219176544 | 1458.6983434407712 |  0.004348106613649553 |   0.1066146417017475  | Complex (Other) |
| 219176544 | 2246.6950088531353 |  0.005333709174912016 |  0.10599545668423893  |    Classical    |
| 219176544 | 1608.3086272598762 |  0.004017830187313406 |  0.07195402214128266  |    Classical    |
| 219176544 | 1338.3169207837534 |  0.015611810980908867 |  0.06309010250550151  | Complex (Other) |
| 219176544 | 1511.5703909306555 | 0.0056844653086328125 |  0.061438256826967796 |    Peak-bump    |
| 219176544 | 1333.184911635964  |  0.004836464870182839 |  0.060689356600196476 |    Peak-bump    |
| 219176544 | 1443.9551361159051 |  0.004083008595317426 |  0.056419762017080766 | Complex (Other) |
| 219176544 | 1344.6295283462716 |  0.005302480472293703 |  0.047419747845784954 | Complex (Other) |
| 219176544 | 2075.9014464815405 |  0.01058265300395232  |  0.04610217462754784  |     Flat-top    |
| 219176544 | 1507.337108094275  | 0.0031009549983669004 |  0.04051571846765989  | Complex (Other) |
| 219176544 | 1602.1545812600766 | 0.0025929164564649477 |  0.03082925911847778  |    Classical    |
| 219176544 | 2162.182418677424  |  0.019337298424993814 |  0.030201466328971138 |    Classical    |
| 219176544 | 1350.6365783484491 |  0.028051255558294696 |  0.027691048124897977 |    Peak-bump    |
| 219176544 | 1499.6385832314534 | 0.0028870919995984904 |  0.024933145341164198 |    Classical    |
| 219176544 | 2177.1687409495207 |  0.004896279011397858 |  0.023534171065839438 | Complex (Other) |
| 219176544 | 1330.0279236829329 |  0.008796635919646927 |  0.021641145143674212 |     Flat-top    |
| 219176544 | 1331.305719207113  |  0.004182061508765072 |  0.021164272711557075 |    Classical    |
| 219176544 | 1452.9274520605195 |  0.014071354422310308 |  0.02108643478589811  |    Classical    |
| 219176544 | 1501.909391243199  |  0.011160659042920785 |  0.01945077955927732  |    Classical    |
| 219176544 | 2082.3168441128223 |  0.060416156416325306 |  0.018725192755197906 |    Classical    |
| 219176544 | 1495.1677851767179 | 0.0025075876333169847 |  0.018495442728593048 |    Classical    |
| 219176544 | 2339.8568995041733 |  0.012552378118768394 |  0.018422760641020886 |    Classical    |
| 219176544 | 1352.0060445427669 |  0.05154011714519259  |  0.018374496816029318 |    Classical    |
| 219176544 | 2335.8986370695984 |  0.02048473681579012  |  0.01817275993127976  |    Classical    |
| 219176544 | 1521.5744082247304 |  0.013815973142404318 |  0.017593683889061573 |    Classical    |
| 219176544 | 1448.1537972635858 |  0.008973528213022676 |  0.017513977292685556 | Complex (Other) |
| 219176544 | 2082.2168423276116 |  0.004055130676327527 |  0.016799833501841555 | Complex (Other) |
| 219176544 | 2206.773092837669  |  0.015575853865899889 |  0.015678512744861317 | Complex (Other) |
| 219176544 | 1460.8914137127226 |  0.012959413605141405 |  0.015472968365143558 | Complex (Other) |
| 219176544 | 1618.376515606904  |  0.04074568105936693  |  0.015237350881581735 |    Classical    |
| 219176544 | 1430.4188266226834 |  0.01677831056814814  |  0.014335903844515885 | Complex (Other) |
| 219176544 |  1452.14133131048  |  0.01361738649597908  |  0.014229587022652979 | Complex (Other) |
| 219176544 | 1518.3425100955733 |  0.006629274790678343 |  0.014042706331000243 | Complex (Other) |
| 219176544 | 2234.116006723683  | 0.0014188261460963236 |  0.013999391905280989 |    Classical    |
| 219176544 | 2233.303515247437  |  0.11076937290929613  |  0.013840249743718447 |     Flat-top    |
| 219176544 | 2166.926940000288  | 0.0028015442867799687 |  0.01366787000584413  |    Classical    |
| 219176544 |  2273.80282828319  |  0.009882260526730016 |   0.0134742425365304  | Complex (Other) |
| 219176544 | 1454.2705233703634 |  0.005221589314591911 |  0.013368200687095544 |     Flat-top    |
| 219176544 | 2276.2472166657826 | 0.0020063173159664697 |  0.013092467907114935 |    Classical    |
| 219176544 | 1442.8509537778161 |  0.005344801817905158 |  0.012256951038930652 |    Classical    |
| 219176544 | 2161.356014648337  |  0.016147207858086682 |  0.011594070539114432 |    Classical    |
| 219176544 | 1508.5662615704375 |  0.011419607235715945 |  0.010699251120778852 | Complex (Other) |
| 219993473 | 1363.517988658122  |  0.006320807184727691 |   0.1698130497238477  |    Peak-bump    |
| 219993473 | 1393.0263342692315 |  0.019720414911194133 |  0.14099259318390223  | Complex (Other) |
| 219993473 | 2094.092661331851  | 0.0025559002118628604 |  0.09900409107030717  |    Classical    |
| 219993473 | 2095.070450070427  |  0.002914739024403581 |  0.06158680628186941  |    Classical    |
| 219993473 | 2117.0899568873497 |  0.012499931982481945 |  0.05965383429601412  | Complex (Other) |
| 219993473 | 1363.9568828941917 |  0.00321201447787534  |  0.04629360433462315  |    Classical    |
| 219993473 |  1379.98753059167  | 0.0034537954528534223 |  0.04583287739811914  | Complex (Other) |
| 219993473 | 1363.772158442787  |  0.001721848163343788 |  0.034075393166503654 |    Classical    |
| 219993473 | 2094.5009993555677 | 0.0023714441508608654 |  0.03363005265836061  |    Classical    |
| 219993473 | 1394.438815286776  |  0.006541486131409588 |  0.02975179281490936  |    Peak-bump    |
| 219998026 | 1399.4554436287724 |  0.009337194056774804 |  0.07238163632728756  |     Flat-top    |
| 219998026 | 2132.7953429294175 | 0.0036956757872542174 |  0.013712380113875877 |    Classical    |
| 219998026 |  1400.04154513795  |  0.013319052679663738 |  0.008485384474192337 | Complex (Other) |
| 219998026 | 2140.374335134767  | 0.0059026766936749915 |  0.008339136312741857 |     Flat-top    |
| 219998026 | 1400.7901434621579 |  0.011148257554773156 |  0.00813999227062856  | Complex (Other) |
| 219998026 | 1394.8485633757944 |  0.01527757553718542  |  0.007437905913543874 |    Classical    |
| 219998026 | 2104.5038718747487 | 0.0056911248434958666 |  0.006939425383144515 | Complex (Other) |
| 219998026 | 1394.262459929708  |  0.018495628623550205 |  0.006653386502908254 | Complex (Other) |
| 219998026 | 1370.0972271793637 | 0.0074116026150243255 |  0.004455979050576153 |     Flat-top    |
| 219998026 | 2125.6023942315837 |  0.004975189157307158 |  0.004454731034063908 | Complex (Other) |
| 219998026 | 2141.588191548931  | 0.0019175489698861974 |  0.004313217131834524 |    Classical    |
| 219998026 | 2121.8732749736096 |  0.009667854606734295 |  0.00428580456275407  | Complex (Other) |
| 219998026 | 1361.9860194250357 |  0.008152350660227667 |  0.004171282837492907 |    Classical    |
| 219998026 | 1375.4958729619746 |  0.009839176036843415 |  0.003669922306639095 | Complex (Other) |
| 219998026 | 1394.887451749782  |  0.007537889113555509 |  0.003432831439120765 |    Classical    |
| 219998026 | 1378.6403241194923 |  0.12941562876065846  |  0.003421744673517857 |    Peak-bump    |
| 219998026 | 1364.072159631645  |  0.20035920507065597  | 0.0034039039513276137 |    Peak-bump    |
| 219998026 | 1398.0026880225782 | 0.0013664854642226995 |  0.003346888809454107 |    Classical    |
| 219998026 | 2106.6274912777067 |  0.003298424547736021 | 0.0033042606639039906 |    Classical    |
| 219998026 | 1387.2514160837145 |  0.004061072837392189 | 0.0031893283186370525 |    Classical    |
| 219998026 | 1377.8000454954974 |  0.00726335568346144  |  0.003121572925588678 |     Flat-top    |
| 219998026 | 1361.8637953739105 |   0.1320325411521846  |  0.003116426833356778 |       QPP       |
| 219998026 | 1354.9456133074707 |  0.05356287585456801  |  0.003072472840458529 |    Peak-bump    |
| 219998026 | 2112.796932420015  |  0.004314237542012941 |  0.00294930118613701  |    Classical    |
| 219998026 | 1401.9873440519611 |  0.050929175018663134 |  0.002902934760696807 |    Peak-bump    |
| 219998026 | 1392.899976710341  |  0.03402988639043986  | 0.0028128229128896454 |    Peak-bump    |
| 219998026 | 1359.5970922861454 |  0.17216901197265547  | 0.0027831662703938775 |    Classical    |
| 219998026 | 1392.9333096530218 |  0.04127687626698269  | 0.0025033252014272644 |    Peak-bump    |
| 219998026 | 1392.7319231079134 |  0.002174125106767851 | 0.0024861721601419084 |    Classical    |
| 220432563 | 1623.655678925661  |  0.00390339386485234  |   1.9674995476251769  | Complex (Other) |
| 220432563 | 1561.2781517877345 | 0.0030124933844675995 |  0.49875668914712357  |    Peak-bump    |
| 220432563 | 1370.3811092760836 | 0.0034048529322917116 |  0.48227758485945527  |    Peak-bump    |
| 220432563 | 2226.788703608021  | 0.0034552384294587544 |  0.46026402011437173  | Complex (Other) |
| 220432563 | 1369.069976773197  |  0.001643581631728707 |  0.26158387453714405  |     Flat-top    |
| 220432563 | 2380.6889398100534 |  0.004963339668303459 |  0.21266275302471227  | Complex (Other) |
| 220432563 | 1522.549636444799  |  0.00327512488609329  |  0.20593413329688692  |    Peak-bump    |
| 220432563 | 2058.330071024226  | 0.0031944468553457696 |  0.20210832474866658  | Complex (Other) |
| 220432563 | 2154.088132849468  |  0.015277745151865536 |  0.12556665936562195  | Complex (Other) |
| 220432563 | 1350.030788420206  |  0.025004279223284166 |  0.11818107103367592  |    Peak-bump    |
| 220432563 | 2257.1964538000557 |  0.004498734921161159 |  0.11520577380302677  | Complex (Other) |
| 220432563 | 1448.3536182679868 | 0.0048204461707261935 |  0.10332434041801553  |    Peak-bump    |
| 220432563 | 1552.0324493884816 | 0.0024789714921799265 |  0.08852241634235058  |     Flat-top    |
| 220432563 | 1565.725317588554  |  0.01280391472463892  |  0.08751003464937024  |    Classical    |
| 220432563 | 2204.173823632251  |  0.002748568049598316 |   0.0763232326991714  | Complex (Other) |
| 220432563 | 1607.0667412497003 |  0.005148819735394136 |  0.07590061942935011  |    Classical    |
| 220432563 | 1488.6308401648848 |  0.002933997586182481 |  0.07582800833132386  | Complex (Other) |
| 220432563 | 2038.0408284733282 |  0.002497687873863775 |  0.07416064620194773  |     Flat-top    |
| 220432563 | 2156.243682407796  |  0.016666609166411564 |  0.07361089913330265  | Complex (Other) |
| 220432563 | 2049.4799111822895 | 0.0031759202790545096 |  0.07196106241455547  |    Peak-bump    |
| 220432563 | 1645.7253241454857 | 0.0018790334682152409 |  0.07193044278609328  |    Classical    |
| 220432563 | 2036.706081653628  | 0.0021552636840910366 |  0.06982546585818561  |    Classical    |
| 220432563 | 2118.8532388117537 |  0.012500136675404047 |  0.06964506213631327  |     Flat-top    |
| 220432563 | 1500.6111740243014 |  0.00435677591778308  |  0.06793369204773425  |    Peak-bump    |
| 220432563 | 2299.6235649494743 |  0.003574729699001282 |  0.06603517508079348  | Complex (Other) |
| 220432563 | 2152.247857945944  |  0.012499987854973396 |   0.065208147159449   | Complex (Other) |
| 220432563 | 2163.1436725813455 |  0.015277724824437079 |  0.06493810828591395  |    Classical    |
| 220432563 |  2146.16173981527  | 0.0029971316450663026 |   0.0585775397368371  |     Flat-top    |
| 220432563 | 1652.2142894116635 | 0.0015832369635281876 |  0.05818011361899522  |    Peak-bump    |
| 220432563 | 2056.8147678557875 |  0.01388902117640637  |  0.05716199554232304  | Complex (Other) |
| 220432563 | 2076.849849714925  | 0.0034353838837161083 |  0.057082340869972104 |    Classical    |
| 220432563 | 1456.409095714867  |  0.002873290070834718 |   0.0565189735729732  | Complex (Other) |
| 220432563 | 2326.816427379282  |  0.002373562212836172 |  0.05435752018716644  |    Classical    |
| 220432563 | 1630.871011158967  |  0.013889005157984753 |  0.05269252180719208  |    Peak-bump    |
| 220432563 | 1488.2836246914026 | 0.0039001540126481532 |  0.052355168049249334 | Complex (Other) |
| 220432563 | 2386.673736014119  | 0.0027738527847376107 |  0.052048054985709635 | Complex (Other) |
| 220432563 | 2075.5220454318287 |  0.007888736348325338 |  0.04940310265399639  |    Peak-bump    |
| 220432563 | 1634.7988216963552 |  0.00207405090138885  |  0.04916264715616936  |    Classical    |
| 220432563 | 2109.408687122356  |  0.012500143981314436 |  0.04837867199831447  | Complex (Other) |
| 220432563 | 2079.0429455769968 | 0.0037928858587061463 |  0.048102405801593306 |     Flat-top    |
| 220432563 | 1487.0919804390833 |  0.012499772748458328 |   0.0479437569632275  | Complex (Other) |
| 220432563 | 2049.5521348940506 | 0.0035819962820752326 |  0.04536587840315276  | Complex (Other) |
| 220432563 | 2273.761432840432  | 0.0012639731174760077 |  0.044015497531218806 |    Peak-bump    |
| 220432563 | 1468.4242214651224 | 0.0026295826610764628 |  0.04361688224640736  |    Classical    |
| 220432563 | 1474.8935712726511 |  0.002484127365436206 |  0.04249174349626317  |     Flat-top    |
| 220432563 | 1554.1865805631235 |  0.005405517248618571 |  0.042345696612561934 |    Classical    |
| 220432563 | 1471.2255724844667 |  0.005307066321649083 |  0.04217694170331954  | Complex (Other) |
| 220432563 | 1442.8439388499357 |  0.005332657560068441 |  0.04171883282076716  | Complex (Other) |
| 220432563 | 1335.0860779770867 |  0.00877157138802044  |   0.0408693499313415  |    Classical    |
| 220432563 | 2207.241831919078  | 0.0022806381341508035 |  0.03810109378347093  |    Classical    |
| 220432563 | 2102.4613683566063 | 0.0038677665534837613 |  0.037440971114713006 | Complex (Other) |
| 220432563 | 1462.4354124129313 |  0.002820905418126326 |  0.03724602492741613  | Complex (Other) |
| 220432563 | 2179.1407955820932 |  0.001293891972150625 |   0.0355688903758995  |     Flat-top    |
| 220432563 | 2085.0138763216432 |  0.00288709544027394  |  0.034815586938117704 | Complex (Other) |
| 220432563 | 2188.285144348266  |  0.008029535895945761 |  0.03402455930462933  |    Peak-bump    |
| 220432563 | 2130.5436109890384 |  0.001117331002151173 |  0.033713428258399514 |    Classical    |
| 220432563 | 1574.8127209980312 |  0.001798013205355762 |  0.03345025086132525  |    Classical    |
| 220432563 | 1536.197992277028  |  0.002770500637740944 |  0.03317438479447876  |    Classical    |
| 220432563 | 2222.158241007969  |  0.016666343173911382 |  0.03312980420126421  |    Peak-bump    |
| 220432563 | 2379.7861504007333 |  0.002043011398112943 |  0.03285546245313231  |     Flat-top    |
| 220432563 | 2219.3527373612096 |  0.002963543450836008 |   0.0326521338777952  |    Classical    |
| 220432563 | 2338.3330833128625 |  0.002622135156468989 |  0.032624074088261956 |     Flat-top    |
| 220432563 | 1454.8007776562222 | 0.0017282160842968307 |  0.03251954976300231  |     Flat-top    |
| 220432563 | 1447.1633517372595 | 0.0024187955445781986 |  0.03213268964250293  |    Classical    |
| 220432563 |  2162.50895227906  | 0.0016282987273461523 |  0.032109366776958415 |    Classical    |
| 220432563 | 2107.2211604554077 |  0.003113232178131897 |  0.03129441041068748  |    Peak-bump    |
| 220432563 | 1608.919517444048  |  0.02293645260657694  |  0.030443074698324857 |     Flat-top    |
| 220432563 | 1345.4668199863538 | 0.0012637735573376816 |  0.03030677342381638  |    Classical    |
| 220432563 | 1590.6987201204934 |  0.002465510346582519 |  0.030017517345227063 |     Flat-top    |
| 220432563 | 2137.354767006076  |  0.012858207500921665 |  0.029715938105161932 |     Flat-top    |
| 220432563 | 2178.3644135282234 |  0.004026963642275564 |  0.02897083169653014  |    Classical    |
| 220432563 | 2079.9596282459693 | 0.0018667847225009929 |  0.028656017406094914 |    Classical    |
| 220432563 | 2378.5153001923313 | 0.0028546786452845656 |   0.0284172466874687  |    Classical    |
| 220432563 | 1636.1279990933697 | 0.0009809990739088708 |  0.02809281173696454  |    Classical    |
| 220432563 | 1452.0577448894742 | 0.0028718832236099066 |  0.027546148793383907 |    Classical    |
| 220432563 | 1481.6059618634363 |  0.008162759648272554 |  0.02742825573033536  |    Classical    |
| 220432563 | 1369.9255463183988 |  0.01834349773991898  |  0.026836402174334584 | Complex (Other) |
| 220432563 | 2121.2643743676813 | 0.0015745504374760964 |  0.026721486330203326 |    Classical    |
| 220432563 | 1355.9058836112401 |  0.032730376323086126 |  0.026127934739006875 | Complex (Other) |
| 220432563 |  1400.51616001898  |  0.005786976446121194 |  0.02573410773703544  | Complex (Other) |
| 220432563 | 1649.3642568738248 |  0.004319901594780676 |  0.025098076336297348 |    Classical    |
| 220432563 | 2155.261741026741  |  0.001717013611661986 |  0.02491744012865771  |    Classical    |
| 220432563 | 2104.1975074183288 | 0.0032618462664816615 |  0.024863411443134753 |    Classical    |
| 220432563 | 2304.1790667431906 |  0.00342481713461601  |  0.024826186658104543 | Complex (Other) |
| 220432563 | 2316.9650771401843 |  0.009666728439753284 |  0.02475860691403775  |    Classical    |
| 220432563 | 1555.349060376837  |  0.01415302304451204  |  0.024330537533883145 | Complex (Other) |
| 220432563 | 2210.025117818261  |  0.012499772405028349 |  0.022686060672536534 |    Classical    |
| 220432563 | 2094.5612572761092 | 0.0019268824549248632 |  0.02266279263199622  |    Classical    |
| 220432563 | 2179.3963488026952 | 0.0019403201008009365 |  0.02257050242985925  |    Classical    |
| 220432563 |  2342.76364182847  | 0.0010212800214755922 |  0.022308762413265404 |    Classical    |
| 220432563 | 1344.855697520739  |  0.005644321936255532 |  0.022234401630261802 |     Flat-top    |
| 220432563 | 1632.4710246035725 | 0.0013925322491151343 |  0.02140308080748099  | Complex (Other) |
| 220432563 | 1602.0389653685936 | 0.0033462009287981665 |  0.020862136394939723 | Complex (Other) |
| 220432563 | 1631.1904582940135 | 0.0029392149188524775 |  0.020356284791436696 |    Classical    |
| 220432563 | 1590.3139997457529 |  0.007101096431487983 |  0.019647801604025572 |    Classical    |
| 220432563 | 2084.7374832644346 |  0.012500181624075467 |  0.019203669871955764 | Complex (Other) |
| 220432563 | 2357.0595379900537 |  0.013454582015471157 |  0.019183845151418355 | Complex (Other) |
| 220432563 | 2195.2031176812343 |  0.004241320732694571 |  0.01874204794572165  |    Classical    |
| 220432563 | 2038.5394484694882 |  0.007390149818903709 |  0.018516434886741706 | Complex (Other) |
| 220432563 | 1397.3091869648806 |  0.00847537422445878  |  0.01846242221361649  | Complex (Other) |
| 220432563 | 2197.0072579794632 |  0.01388867611358986  |  0.018456608957213794 | Complex (Other) |
| 220432563 | 1575.0877185620802 | 0.0056518638627169136 |  0.018450590781944998 |     Flat-top    |
| 220432563 | 1390.138299258416  |  0.003741054409868437 |  0.01830622233025525  |    Classical    |
| 220432563 | 2384.3625967149624 | 0.0030063156216693994 |  0.018298367651241154 |    Classical    |
| 220432563 | 2384.6028774367364 | 0.0029358363799183336 |  0.018043581225633654 |    Classical    |
| 220432563 | 1341.5500782000875 |  0.012500245279594095 |  0.01769108854029522  |    Classical    |
| 220432563 | 2359.010936642747  |  0.004702029047366755 |  0.017604836184869077 |    Classical    |
| 220432563 | 2337.5483604247393 |  0.007290456302164356 |  0.017580417088898015 | Complex (Other) |
| 220432563 | 1379.4298448526654 |  0.005900174351439929 |  0.016879814753118172 |    Classical    |
| 220432563 | 2135.647814762243  |  0.009126011248276725 |  0.01682456320083192  |    Classical    |
| 220432563 | 2272.8975589490556 |  0.004495672388498919 |  0.01678045878389023  | Complex (Other) |
| 220432563 |  2075.76371710378  |  0.001686759007092078 |  0.01675819288488889  |    Classical    |
| 220432563 | 2343.209475459234  |  0.003758993135069269 |  0.016474501074738468 |    Classical    |
| 220432563 | 2161.1367330605963 |  0.012329999117768725 |  0.016378688560010568 |    Classical    |
| 220432563 | 1564.465611680847  |  0.013616572968328659 |  0.016267863053366804 |    Classical    |
| 220432563 | 2052.9994230111674 | 0.0047081015100504334 |  0.016235151029560524 |    Classical    |
| 220432563 | 1592.5695442699225 |  0.01063576909773824  |  0.016155204170748227 | Complex (Other) |
| 220432563 | 2119.5935245450755 |  0.00640699306895681  |  0.016042813700739456 | Complex (Other) |
| 220432563 | 2366.3457264864765 |  0.012015812614257432 |  0.015844576275175104 | Complex (Other) |
| 220432563 | 2363.787368904581  | 0.0012410304482589462 |  0.015681828197787295 |    Classical    |
| 220432563 | 1480.3962579924894 |  0.005455608525794961 |  0.015556521703568249 |     Flat-top    |
| 220432563 | 2262.9657889540495 |  0.004449574292113804 |  0.015356947600379312 |    Classical    |
| 220432563 | 2314.1192664352784 |  0.013767071980616625 |  0.01532000547459167  |     Flat-top    |
| 220432563 | 2292.808359590951  |  0.006277744005577933 |  0.015159738874835904 |    Classical    |
| 220432563 | 1527.1939904389756 |  0.009177431317649117 |  0.015146877442242968 |    Classical    |
| 220432563 | 1537.831296504126  | 0.0074432597163061895 |  0.015131564345275184 |     Flat-top    |
| 220432563 | 1351.1030275960827 | 0.0014161660142104008 |  0.014816085871447338 |    Classical    |
| 220432563 | 2176.0435980887933 |  0.004004771052022158 |  0.014808494731403776 |    Classical    |
| 220432563 | 1393.953608545143  |  0.018166228904914542 |  0.014767332103702513 |    Peak-bump    |
| 220432563 | 1458.3451863801654 |  0.004332852890984064 |  0.014554871964480576 |     Flat-top    |
| 220432563 | 1581.595991279602  |  0.00934749302554638  |  0.014380358391216541 | Complex (Other) |
| 220432563 | 2082.5402267458517 |  0.007765678359371143 |  0.014367998339042232 | Complex (Other) |
| 220432563 | 1563.179516917205  |  0.006877737411790174 |  0.014258060436762365 |    Classical    |
| 220432563 | 1356.433671111187  |  0.007730713904010261 |  0.014252355678898931 | Complex (Other) |
| 220432563 | 1335.6277539741532 | 0.0043219400880072254 |  0.014110777385939244 |    Classical    |
| 220432563 | 2360.3609441247922 |  0.004746268428811629 |  0.013950804876127432 | Complex (Other) |
| 220432563 | 2302.2790892867597 |  0.03342439373899855  |  0.013925829342815499 |    Classical    |
| 220432563 | 1660.7588583314434 |  0.020562636873806918 |  0.013827702624515714 | Complex (Other) |
| 220432563 | 2175.6463784940806 |  0.009706206609368152 |  0.013786113867711225 | Complex (Other) |
| 220432563 | 2179.0060745740275 |  0.00750718826732049  |  0.01376978044505539  | Complex (Other) |
| 220432563 | 2040.0130852399252 |  0.002696446844671231 |  0.013693997544641512 |    Classical    |
| 220432563 | 1447.4189049890165 |  0.004610834245566698 |  0.013687338797333748 |    Classical    |
| 220432563 | 2263.8727153929053 | 0.0042749106069889615 |  0.01360677819029954  | Complex (Other) |
| 220432563 | 1630.4765633880559 |  0.007702445069877498 |  0.013603028395239747 |    Classical    |
| 220432563 | 1448.1244538740486 | 0.0032873303215827884 |  0.013577036461148495 |    Classical    |
| 220432563 | 2330.5539134380365 |  0.007097155312162331 |  0.013501957575372314 |    Classical    |
| 220432563 | 2106.3280931913873 |  0.002546890187888946 |  0.01320798456259431  |    Classical    |
| 220432563 | 1368.9671973243055 |  0.005898704559857224 |  0.013082396712200572 |    Classical    |
| 220432563 | 1445.2494784446988 | 0.0022501270348386764 |   0.0129454769552928  |    Classical    |
| 220432563 | 1444.3814290905163 |  0.013888754534089309 |  0.012709984035781163 | Complex (Other) |
| 220432563 | 1620.0459434395427 |  0.011859402806200322 |  0.01252861070956901  | Complex (Other) |
| 220432563 | 2149.974247385164  |  0.007034740811075228 |  0.012511719727246184 |    Classical    |
| 220432563 | 2120.9060376572493 |  0.00848648315924094  |  0.01248889667559494  |     Flat-top    |
| 220432563 | 2346.0330891241865 |  0.001823675790719729 |  0.012475634526494028 |    Classical    |
| 220432563 | 2196.7308732442016 |  0.008254641763068919 |  0.012461105441222364 |     Flat-top    |
| 220432563 | 1355.1350359420883 | 0.0031813832500654604 |  0.012412711331471593 | Complex (Other) |
| 220432563 | 1573.8196741968457 |  0.016916326929132638 |  0.012385421950533049 | Complex (Other) |
| 220432563 | 2225.974831608726  | 0.0035892396587359154 |  0.012307608663800984 |    Classical    |
| 220432563 | 1647.3239546796565 |  0.011249032983602875 |  0.012274526130667152 | Complex (Other) |
| 220432563 | 1675.1576995964003 |  0.010353425735994968 |  0.01222114925604545  | Complex (Other) |
| 220432563 | 2312.573445306186  |  0.013769088112336016 |  0.012154708120144297 |     Flat-top    |
| 220432563 | 1402.6370091319516 |  0.003047864887714582 |  0.012072608478161051 | Complex (Other) |
| 220432563 | 1452.8063500957444 |  0.01146981161911561  |  0.01206186824967781  |    Classical    |
| 220432563 | 1650.2698230490412 |  0.013786917418421986 |  0.011968796579113206 |     Flat-top    |
| 220432563 | 1678.6563693790076 | 0.0036487604478292416 |  0.011924377191846913 |    Classical    |
| 220432563 | 1678.1577500964656 |  0.016404264563410962 |  0.011830902638416463 |     Flat-top    |
| 220432563 | 1399.5689298656512 |  0.01702078069359198  |  0.011798050997078091 |    Classical    |
| 220432563 | 2175.1047151647763 |  0.00841152819096744  |  0.011643833572544393 |    Classical    |
| 220432563 | 2193.1531454521864 |  0.006839450014772834 |  0.011640521782603885 |    Classical    |
| 220432563 | 1371.1491771310268 |  0.029651324720822794 |  0.011565898973927347 |    Classical    |
| 220432563 | 1397.0064063839307 |  0.11602526146407921  |  0.011506515789864835 | Complex (Other) |
| 220432563 | 1375.8145232191503 |  0.030374039083596177 |  0.011439392516199964 |    Classical    |
| 220432563 | 1447.3119615156406 |  0.005055093348821064 |  0.011213221542913931 |     Flat-top    |
| 220432563 | 1402.4814525153245 | 0.0032794198232603093 |  0.010775592987652738 |    Classical    |
| 220432563 | 1404.527298515785  |  0.08638913430771442  |  0.010748569462055269 |    Peak-bump    |
| 220432563 | 1509.1623972724417 | 0.0031475955110862753 |  0.010501531422936417 |    Classical    |
| 220473309 | 1430.5926795542355 |  0.027081365393666006 |  0.16157743394101076  | Complex (Other) |
| 220473309 | 2304.680482084855  |  0.012138549352142656 |  0.15159316557348945  | Complex (Other) |
| 220473309 | 1374.0713576764945 |  0.011520363240801489 |  0.13865076817497446  |    Peak-bump    |
| 220473309 | 1647.1974207380592 |  0.006263179029798262 |   0.126992588889827   | Complex (Other) |
| 220473309 | 1660.993425123661  |  0.020565561352613386 |  0.11600028767385062  |    Peak-bump    |
| 220473309 | 2226.276378223161  |  0.011968803197412985 |  0.06575889059664375  | Complex (Other) |
| 220473309 | 2194.2143815697536 |  0.007212942453431864 |  0.051119795642293964 | Complex (Other) |
| 220473309 | 1680.9465171355812 | 0.0065214681456784865 |  0.04461503736239192  | Complex (Other) |
| 220473309 | 1545.7729284836432 |  0.016666214027787483 |  0.037300635823187545 | Complex (Other) |
| 220473309 | 1485.543558464441  |  0.00892342890203949  |  0.03364119830032064  | Complex (Other) |
| 220473309 | 2301.7249698940764 |  0.003786465540337789 |  0.03334242416909039  | Complex (Other) |
| 220473309 | 2340.696906607063  |  0.00985577352309545  |  0.02657411763778783  | Complex (Other) |
| 220473309 | 2181.746442340383  |  0.006856155589878568 |  0.026171010518596605 | Complex (Other) |
| 220473309 | 2042.3671255328686 |  0.009712026440968658 |  0.02506910153300801  |    Peak-bump    |
| 220473309 | 2081.4400752390015 |   0.0313989705960906  |  0.024715004295909004 | Complex (Other) |
| 220473309 | 2353.473310721645  |  0.01388892594005557  |  0.023521839201473105 | Complex (Other) |
| 220473309 | 2066.2300629376145 |  0.00711574037720791  |  0.02349869793360626  |     Flat-top    |
| 220473309 | 2366.228933901128  | 0.0037660266763077056 |   0.0217002845712555  |    Peak-bump    |
| 220473309 | 1387.0118242326487 |  0.016666780953778666 |  0.02007788025558055  | Complex (Other) |
| 220473309 | 2305.284639964561  |  0.004002345121703571 |  0.019913575669522343 |    Classical    |
| 220473309 | 2161.7993019388186 | 0.0031905259459487616 |  0.019830149351528936 | Complex (Other) |
| 220473309 | 2058.141017705206  |  0.003484457343079272 |  0.019444224430013923 | Complex (Other) |
| 220473309 | 2205.5836783816794 | 0.0064287547063323295 |  0.019040421427909626 |    Classical    |
| 220473309 | 1458.138373992042  |  0.007128586527654701 |  0.01884752352173935  | Complex (Other) |
| 220473309 | 1587.1695659253896 |  0.04680265343772401  |   0.0187513460799964  | Complex (Other) |
| 220473309 | 1480.1922521856259 | 0.0031212860565785158 |  0.018641342682081508 | Complex (Other) |
| 220473309 | 2226.6888695997013 |  0.013888597660971674 |  0.018320636087590048 |    Classical    |
| 220473309 | 2051.0297768246687 |  0.002001435061362527 |  0.01824741126325935  |    Classical    |
| 220473309 | 2285.5432744336968 |  0.004651485876716792 |  0.01747950056778269  |    Peak-bump    |
| 220473309 | 2209.536394752845  |  0.006951810496777033 |  0.01731053329128418  | Complex (Other) |
| 220473309 | 1512.2888826555277 | 0.0033621312743196286 |  0.01688062617998387  |    Classical    |
| 220473309 | 2078.7691916269437 | 0.0036537072747460653 |  0.016423434701161477 |     Flat-top    |
| 220473309 | 1405.7273041969063 |  0.027163385049187264 |  0.01607709031128346  |    Peak-bump    |
| 220473309 | 2276.4239901602123 |  0.017681676506377506 |  0.01564907534784654  |    Peak-bump    |
| 220473309 | 2211.326641798547  |  0.016036752195572303 |  0.015309942871472915 | Complex (Other) |
| 220473309 | 1512.8194270911993 |  0.011387532293948299 |  0.015174099355660609 | Complex (Other) |
| 220473309 | 1461.8577786661795 |  0.01744568046959868  |  0.014914039303100424 | Complex (Other) |
| 220473309 | 2372.7525919504587 | 0.0042361686120889926 |  0.014721709204604139 | Complex (Other) |
| 220473309 | 1539.5216611105207 |  0.006157237461625732 |  0.014467383608818274 | Complex (Other) |
| 220473309 | 2264.608939909647  |  0.00591213600772795  |  0.014284797892057721 |     Flat-top    |
| 220473309 | 2183.9672548634426 |  0.16723439387353808  |  0.014259196008667319 | Complex (Other) |
| 220473309 | 2040.6004293839396 |  0.005564324722649162 |  0.013903979349790818 | Complex (Other) |
| 220473309 | 1660.6198086915763 |   0.0652745425221739  |  0.013761051529058488 |    Peak-bump    |
| 220473309 | 2156.5729042403595 |  0.004323616202321883 |  0.013353597296154929 |    Classical    |
| 220473309 | 1400.8675375634973 |  0.004687097567402785 |  0.013273390852845512 | Complex (Other) |
| 220473309 | 2340.7857953245707 |  0.004029039615715838 |  0.013157338770269145 | Complex (Other) |
| 220473309 | 1638.2264964101416 |  0.003349982553831906 |  0.012563196767416684 | Complex (Other) |
| 220473309 | 1388.0368386777475 |  0.007375090816784266 |  0.012534074408416362 | Complex (Other) |
| 220473309 | 2245.539890848602  |  0.018205085617417786 |  0.012447110784700177 | Complex (Other) |
| 220473309 | 1500.6099483918908 |  0.007704005626905758 |  0.012438943397219626 | Complex (Other) |
| 220473309 | 2071.5718277556225 |    5.19657483718447   |  0.012167145678573243 |    Classical    |
| 220473309 | 1362.1017104011805 |  0.009011320811065442 |  0.011947954417006024 | Complex (Other) |
| 220473309 | 1387.7673904976725 |  0.10585447796321165  |  0.011750781489137552 |    Peak-bump    |
| 220473309 | 1577.832160609545  | 0.0020493458334767925 |  0.011624268507591129 |    Classical    |
| 220473309 | 2240.546928612607  | 0.0054892715421004466 |  0.011608100915158848 | Complex (Other) |
| 220473309 | 2300.602763973753  |  0.002284208901587075 |  0.011435062822981568 |    Classical    |
| 220473309 | 2040.8629338074372 | 0.0035728270664880137 |  0.011267119348888022 | Complex (Other) |
| 220473309 | 2312.7123430321467 |  0.005133422334301006 |  0.011036336091789889 |    Classical    |
| 220473309 | 1547.9131693305746 |  0.007760922622638652 |  0.010765327949254555 |    Peak-bump    |
| 220473309 | 2308.901270889115  |  0.05076536457018622  |  0.010437854454462991 |    Classical    |
| 220473309 | 1537.0064340182287 |  0.01114173931046342  |  0.010350287169458294 | Complex (Other) |
| 220473309 | 2323.2094756110882 | 0.0023845089083532394 |   0.0102349003942801  | Complex (Other) |
| 220473309 |  2255.99244913476  |  0.004136133692099975 |  0.009839605559935904 |    Classical    |
| 220473309 | 2345.892730507988  |  0.004296965980650368 |  0.009722991455701102 | Complex (Other) |
| 220473309 | 1431.538512827646  |  0.012617608571123984 |  0.009699542545776652 |    Peak-bump    |
| 220473309 | 1519.1567926458674 |  0.006639600551338365 |  0.009636984740965193 |     Flat-top    |
| 220473309 | 2366.0817105928368 |  0.006238177825719309 |  0.00962311465406196  | Complex (Other) |
| 220473309 | 2198.5254351367985 |  0.006734287379294945 |  0.009532518665086087 |    Peak-bump    |
| 220473309 | 1587.8278943535984 |  0.008331037806534968 |  0.009380964387577073 |    Classical    |
| 220473309 | 1681.5229146929275 | 0.0041154445967215795 |  0.009294980589853008 | Complex (Other) |
| 220473309 | 2369.8261820674334 |  0.05167411649761693  |  0.009205821193603247 |    Peak-bump    |
| 220473309 | 2051.8922935028445 |  0.00546245668356752  |  0.00917959774079713  |    Peak-bump    |
| 220473309 | 2263.6547940293312 |  0.004722097167174736 |  0.009141935982973193 | Complex (Other) |
| 220473309 | 1456.9453290245021 | 0.0057340149688576625 |  0.008944176855627761 |    Classical    |
| 220473309 | 2090.1985692126214 |  0.005435075520005244 |  0.008682023170072828 |    Classical    |
| 220473309 | 1442.177372971533  |  0.034307806877768014 |  0.008660485827370445 | Complex (Other) |
| 220473309 | 2372.8595371714814 |  0.011260452596947525 |  0.008646005414029712 |    Classical    |
| 220473309 | 1539.6202701839163 | 0.0064997556005386425 |  0.008619338259846732 | Complex (Other) |
| 220473309 | 1671.7519192606085 |  0.019555451997866905 |  0.008541050255042704 | Complex (Other) |
| 220473309 | 2350.5274685735535 |  0.004936654507448339 |  0.008314879881748394 |    Peak-bump    |
| 220473309 | 2190.9588616547494 |  0.03840719567941076  |  0.008210466497826419 |    Peak-bump    |
| 220473309 | 1444.1870876176843 |  0.05096790515463301  |  0.00801018191852576  |    Peak-bump    |
| 220473309 | 2275.436509964532  |  0.01666633249436535  |  0.007936224163547556 |    Classical    |
| 220473309 | 1381.0770146564425 |  0.00355724110924368  |  0.007919225791099826 |    Classical    |
| 220473309 | 1572.4488899947796 |  0.002133912102506479 |  0.00786396261413036  |    Classical    |
| 220473309 | 1631.4125659995582 |  0.005408281311765018 |  0.007827406597963327 |    Classical    |
| 220473309 | 2235.2748207431805 | 0.0049666871785094355 |  0.007809408045493238 |    Classical    |
| 220473309 | 1475.192330661886  |  0.004164071724799456 |  0.007704604736661791 | Complex (Other) |
| 220473309 | 1443.2551470339556 |  0.006221023439200021 |  0.007621238992019608 | Complex (Other) |
| 220473309 | 1459.2258634865739 |  0.003119526998388075 |  0.007524502622603402 | Complex (Other) |
| 220473309 | 2181.8075529215803 |  0.012499894818785483 | 0.0075158654764575505 |    Classical    |
| 220473309 | 1670.2907821848328 |  0.007675631187593041 |  0.007490836448644789 | Complex (Other) |
| 220473309 | 2051.4520072603996 |  0.004858263903294865 |  0.007461745020439392 |    Peak-bump    |
| 220473309 | 2291.0751213702733 | 0.0019622972229621314 | 0.0074488494031901276 |    Classical    |
| 220473309 | 1567.867004762602  |  0.012088673712805937 | 0.0074426670818837914 | Complex (Other) |
| 220473309 | 2161.6840240988236 |  0.009520450914573313 |  0.007297687650502427 | Complex (Other) |
| 220473309 | 2208.405857700432  |   0.0043977336328173  |  0.007083195954863952 |     Flat-top    |
| 220473309 | 2223.4292135839833 | 0.0038632227611098318 |  0.007033054761057644 | Complex (Other) |
| 220473309 | 2339.3649647046486 |  0.008665484227814163 |  0.007007911804355449 | Complex (Other) |
| 220473309 | 2288.6432203335703 | 0.0027038352761295753 |  0.006992065388203406 |    Classical    |
| 220473309 | 2057.904902526603  |  0.01878885650658746  |  0.006979500720491805 | Complex (Other) |
| 220473309 | 1506.1362244491002 |  0.005615485722427171 |  0.006747664216724125 |    Peak-bump    |
| 220473309 | 2379.0582173474845 | 0.0031111513546423167 |  0.006674548997167573 |    Peak-bump    |
| 220473309 | 2378.6318232842973 |  0.03898537368730155  |  0.006631512168486564 |    Peak-bump    |
| 220473309 | 1498.046110036405  |  0.010365068667747796 |  0.006470582601685315 | Complex (Other) |
| 220473309 | 1590.8431493228645 | 0.0032465061347491646 |  0.006460456707904072 |    Classical    |
| 220473309 | 2315.042873545341  |  0.00313156291744059  |  0.006410766160187653 |    Classical    |
| 220473309 | 2040.442093374551  |  0.06881254780625636  |  0.006212298191827781 |    Peak-bump    |
| 220473309 | 2329.121938064648  |  0.026085262595631573 |  0.006120658664284351 |    Classical    |
| 220473309 | 2279.0128264092464 |  0.016228771106005437 |  0.006051651377075196 | Complex (Other) |
| 220473309 | 2123.3699118163872 |  0.04759271570873552  |  0.006047051877745346 |       QPP       |
| 220473309 | 2155.659016003679  |  0.002753613140532845 |  0.006030877829545145 |     Flat-top    |
| 220473309 | 2106.096063673352  |  0.15742330930113232  |  0.005999440790585453 |    Peak-bump    |
| 220473309 | 2196.6629613781433 |  0.007569503649527878 |  0.005994505944670769 |    Classical    |
| 220473309 | 1488.6157252286378 |  0.004618355946952505 |  0.005955217174372418 | Complex (Other) |
| 220473309 | 2222.4722876442943 |  0.004200289798091808 |  0.005938310882391606 |    Classical    |
| 220473309 | 2167.2354041356402 |  0.03581397631369439  |  0.005886487228929926 |    Peak-bump    |
| 220473309 | 2252.867510426264  |  0.048154432067954785 | 0.0058715372901061436 |    Classical    |
| 220473309 | 1470.9521141028995 |  0.007847992505246308 |  0.005794456626719069 |     Flat-top    |
| 220473309 | 2313.6428886343915 | 0.0037431251196257138 |  0.005768169976726023 | Complex (Other) |
| 220473309 | 2097.444529293857  |   0.396023808612907   |  0.005764375187994775 |    Classical    |
| 220473309 | 1519.4331763584346 |  0.018447935672066953 |  0.005648947314617292 | Complex (Other) |
| 220473309 | 2147.1020509342065 |  0.012500056853361897 |  0.00561198036060262  |    Classical    |
| 220473309 | 2352.9746982073375 | 0.0066889025794272024 |  0.005601681404746595 |     Flat-top    |
| 220473309 | 1486.0588274084762 |  0.02073982641781995  |  0.005599064994067149 | Complex (Other) |
| 220473309 | 2181.0145040548787 |  0.004015225412891345 |  0.005542996256074906 |    Classical    |
| 220473309 | 2278.4670042219177 |   0.4098424380503914  |  0.005490618311507545 |    Classical    |
| 220473309 | 2230.6554660841266 |  0.06312984130138287  |  0.005433992331697501 |    Peak-bump    |
| 220473309 | 2327.003896313678  |  0.01705486439964797  |  0.005432253467273718 |    Classical    |
| 220473309 | 2277.2892504378524 |   0.4586789637787282  |  0.005403166488067157 |    Classical    |
| 220473309 | 1471.2562768023215 |  0.00928003036223042  |  0.005332133057169841 |    Classical    |
| 220473309 | 2361.9011204488793 |  0.05987946188362355  |  0.005303392040186372 |    Classical    |
| 220473309 | 2184.806135083062  |  0.007996930450444573 |  0.005254472517613573 |    Classical    |
| 220473309 | 1476.5311967201908 |  0.002146129842173553 |  0.005250720176788848 |     Flat-top    |
| 220473309 |  1580.45573956941  | 0.0044057975010568995 |  0.005249547410237421 | Complex (Other) |
| 220473309 | 2237.2914448429674 |  0.010205846653086376 |  0.005234849283848764 | Complex (Other) |
| 220473309 | 1446.1315219776452 |  0.005824346619265971 |  0.00520802108786822  |    Classical    |
| 220473309 | 2380.3026764887154 |  0.010460235968265855 |  0.005207698331894717 |     Flat-top    |
| 220473309 | 1514.8707713886706 |  0.06497013907740846  |  0.005141563406520833 |    Classical    |
| 220473309 | 2367.0178285587253 |  0.003289950035465358 |  0.005104299005571744 |    Classical    |
| 220473309 | 1471.8923794231532 |  0.007191854810080205 |  0.005031033642361349 |     Flat-top    |
| 220473309 | 2278.766998093987  |  0.11592644683894039  |  0.005001004769537243 | Complex (Other) |
| 220473309 | 1590.0084334743633 |  0.010054707666670394 | 0.0049430916378995216 |    Classical    |
| 220473309 | 2193.3018922826195 | 0.0010164659587188268 |  0.004935400201186546 |    Classical    |
| 220473309 | 1658.1683845402097 | 0.0016991637121639104 |  0.004924396143169418 |    Classical    |
| 220473309 | 1511.3111250085735 | 0.0034782131230071426 |  0.004918060747701736 |    Classical    |
| 220473309 | 1480.9339083816863 |  0.007047238026408109 | 0.0049111952062181885 | Complex (Other) |
| 220473309 | 2303.218003582611  |  0.009525420295275923 |  0.004889901897350946 |    Classical    |
| 220473309 | 1560.0087934975165 |  0.00883248215695693  | 0.0048112742362547145 |    Classical    |
| 220473309 | 1359.991949739863  |  0.06593137561762512  | 0.0047939461704704645 |    Classical    |
| 220473309 | 2251.9300316438944 |  0.005862249500352559 |  0.004742299227807223 | Complex (Other) |
| 220473309 | 2105.3460514216504 |  0.00511361141966426  |  0.004713872788178808 | Complex (Other) |
| 220473309 | 2140.7867343067783 |   0.5643023838919343  |  0.004657285049917137 |    Classical    |
| 220473309 | 2058.625748221992  |  0.004772369244008813 |  0.004577782133958541 |    Classical    |
| 220473309 | 1673.0908315420336 |  0.00604991135921504  |   0.0045588175367135  |    Classical    |
| 220473309 | 1518.2568092646102 |  0.012541139489915764 |  0.004549598563653223 | Complex (Other) |
| 220473309 | 2380.9401838527647 |  0.009209338012085799 |  0.004547816718723063 |    Classical    |
| 220473309 | 2247.4037414435566 |  0.01864195592942322  |  0.004535551496024581 |    Classical    |
| 220473309 | 2103.721023318145  |  0.00876091608953298  |  0.004497912930383152 |    Classical    |
| 220473309 | 2233.7373520008705 |  0.014249659439053253 |  0.00449541395829689  | Complex (Other) |
| 220473309 | 2063.225835981762  |   0.6056193655589479  | 0.0044721912776233275 | Complex (Other) |
| 220473309 |  2316.64980058756  |  0.22068986737584573  |  0.004446526487441593 |    Peak-bump    |
| 220473309 | 1574.1488705124557 |  0.01569441168254325  |  0.004372702990512289 |    Classical    |
| 220473309 |  2054.04094481298  |   0.816230049614993   |  0.00433896030678671  |       QPP       |
| 220473309 | 2222.2375698926635 |  0.003004102694959429 |  0.004333688858765505 | Complex (Other) |
| 220473309 | 1431.7926793656204 |  0.007427676292163273 |  0.004242067226259527 | Complex (Other) |
| 220473309 | 2286.9085286188574 |  0.06024182147441611  |  0.004223919765512063 | Complex (Other) |
| 220473309 | 1555.1394243178656 |  0.006563746834404712 |  0.004211933498320386 | Complex (Other) |
| 220473309 | 1446.2620767519927 |  0.011728721129499674 |  0.00420677436496919  |    Peak-bump    |
| 220473309 | 1362.5933856932281 | 0.0056008767166109644 | 0.0041916989691449524 | Complex (Other) |
| 220473309 | 1527.7441175613117 |  0.003438304461886412 | 0.0041802950358540425 |    Classical    |
| 220473309 | 2330.009432267515  |  0.006955763006170625 |  0.004129763632471861 |    Classical    |
| 220473309 | 1463.1188732143914 |  0.039022750439144056 |  0.004121944211791906 |    Classical    |
| 220473309 | 1540.577194586965  |  0.008534362644866374 |  0.004098920000671025 |     Flat-top    |
| 220473309 |  2358.66082503056  |  0.02179232336249565  |  0.004019512345926346 | Complex (Other) |
| 220473309 | 2300.3916559127047 |  0.003228946138654662 | 0.0040039063463412905 |     Flat-top    |
| 220473309 | 1546.868743051621  |  0.009769377338915138 |  0.004000245217216314 |    Classical    |
| 220473309 | 1591.065369838157  |  0.009109078261696284 | 0.0039928670528190935 | Complex (Other) |
| 220473309 | 1439.2565458623692 |  0.007721068740439307 |  0.003992521381378511 | Complex (Other) |
| 220473309 | 1514.8457719509915 |  0.07689551831295996  |  0.003947046385502473 |    Classical    |
| 220473309 | 2249.3314780436285 |  0.005234227412255999 |  0.003936196473671272 |    Classical    |
| 220473309 | 2377.9193144043224 |  0.02477518348991577  |  0.003923275372369028 |     Flat-top    |
| 220473309 | 2116.523988273716  | 0.0036761331422349667 |  0.003913182878483634 |    Classical    |
| 220473309 |  2335.64413721269  |  0.11075180230968024  |  0.003910142261507321 |    Classical    |
| 220473309 | 2257.4826995600715 |  0.013888622288050101 | 0.0038880014474358404 |    Peak-bump    |
| 220473309 | 1478.822826286924  |  0.015593875031256959 |  0.003857214173417889 | Complex (Other) |
| 220473309 | 1506.5862162905203 |  0.01204996844526736  | 0.0038459647506003947 |    Classical    |
| 220473309 | 2118.5920751680483 |  0.09304560926538737  | 0.0038359234058671365 |    Classical    |
| 220473309 | 1670.0852229337618 |  0.012187017196803793 |  0.003800133353685009 |    Classical    |
| 220473309 | 2257.0452078693797 |  0.23263551276311334  | 0.0037944953652728763 |    Classical    |
| 220473309 | 2045.5477325232823 |   0.9648677772827607  | 0.0037917513207412767 |       QPP       |
| 220473309 | 2309.5679311190506 |  0.058262432837585844 | 0.0037909361724588475 | Complex (Other) |
| 220473309 | 1404.7245186334808 |  0.010343279748535451 |  0.003770671255772795 |    Classical    |
| 220473309 |  2167.30623721482  |  0.24154203435432853  | 0.0037486439399501137 |       QPP       |
| 220473309 |  2315.88175335428  |  0.006048118103390852 |  0.003746252190586441 |    Classical    |
| 220473309 | 1447.632901000277  |  0.007734431126650834 | 0.0037274639403437337 |    Classical    |
| 220473309 | 1674.506133704878  |  0.01225350725298381  | 0.0037253051532615267 | Complex (Other) |
| 220473309 | 2342.777458155805  |   0.2091881772689247  |  0.003722467356019221 | Complex (Other) |
| 220473309 | 2225.640280289148  |  0.012499688002604543 |  0.003721906431609745 |    Classical    |
| 220473309 | 2118.2740150941413 |  0.054517598773081065 |  0.003709087810880529 |    Peak-bump    |
| 220473309 | 2037.192036560865  |  0.004656092872237155 |  0.00370842222347334  |     Flat-top    |
| 220473309 | 1527.0344110536835 |  0.018951822636745434 | 0.0037045003081659367 |     Flat-top    |
| 220473309 | 2040.722653667798  |   0.190162255617853   | 0.0037004763814392216 | Complex (Other) |
| 220473309 | 2299.3138936028154 |  0.16107640120456554  | 0.0036964670471120176 |    Peak-bump    |
| 220473309 | 2066.732850376962  |  0.04253186394525035  | 0.0036813289182802134 |    Classical    |
| 220473309 | 2351.905250664015  |   0.1812401511262634  | 0.0036764307197356683 |    Peak-bump    |
| 220473309 | 2285.472442311141  |  0.016788349875012137 | 0.0036690632601582562 |    Peak-bump    |
| 220473309 | 1507.6695295791635 |  0.027515391915261086 |  0.003663185557456483 | Complex (Other) |
| 220473309 | 1413.3356849582653 |  0.07135484508457691  | 0.0036630504282180176 |    Peak-bump    |
| 220473309 | 2356.3788742564916 |  0.046865444370181294 | 0.0036494559307400642 |    Classical    |
| 220473309 | 1444.5190305385565 |  0.10043261996160346  |  0.003613985579979162 |     Flat-top    |
| 220473309 | 2290.436243932123  |   0.9708625028211896  | 0.0036121070544665734 |    Classical    |
| 220473309 | 1461.6091705896815 |  0.10287432573354582  |  0.003606797903881853 |    Peak-bump    |
| 220473309 | 2132.2047252180314 |   0.193844867703808   |  0.00360041131988198  |       QPP       |
| 220473309 | 2134.086688475723  |  0.009017630158114921 |  0.003584963089078075 | Complex (Other) |
| 220473309 | 2063.4744523079576 |  0.05821134491679901  | 0.0035794557559798434 |    Classical    |
| 220473309 | 2290.520964636934  |   0.6862647134414667  | 0.0035748104935324765 |    Classical    |
| 220473309 | 1387.7396123322224 |  0.006754125613578054 | 0.0035723526715480958 |    Peak-bump    |
| 220473309 | 1411.4551147163704 | 0.0053869055611771395 |  0.003565123027262862 | Complex (Other) |
| 220473309 | 1482.421386424297  |  0.019121506482190884 | 0.0035593644914606593 | Complex (Other) |
| 220473309 | 2184.2686406856315 |   1.9649198245364194  | 0.0035496402918404613 |    Classical    |
| 220473309 | 2184.2325299447957 |  0.12876349826629135  |  0.003549078764118363 |    Peak-bump    |
| 220473309 | 2053.946498633895  |   1.2451078270586904  | 0.0035383910529342977 |       QPP       |
| 220473309 | 2264.308946465821  |  0.015335272145770702 |  0.003528736438324076 | Complex (Other) |
| 220473309 | 1378.983932829319  |  0.006563062037555446 | 0.0035124336859049254 |    Classical    |
| 220473309 | 1674.417243294093  |  0.06877642489869247  | 0.0035031151052666853 |    Classical    |
| 220473309 | 1669.8977195536006 |  0.18626035525581353  |  0.003498381267127648 |    Peak-bump    |
| 220473309 | 1392.381336742965  |  0.013512985086006695 |   0.0034964123982133  |    Classical    |
| 220473309 | 2299.4513916403357 |  0.08594439729336324  | 0.0034916731067902163 |    Peak-bump    |
| 220473309 | 1442.9134816312835 |  0.011392420492238776 |  0.00347866457852386  |    Classical    |
| 220473309 | 2196.2379670732134 |  0.005089068807653463 |  0.003473013258012414 |    Classical    |
| 220473309 | 1591.8986967212877 |  0.010033747743346502 |   0.0034620464011621  |    Peak-bump    |
| 220473309 | 1434.630174318671  |  0.007553457704736505 | 0.0034241835290432787 |    Classical    |
| 220473309 | 2123.462968373228  |   2.1598252839127237  | 0.0034230055847035423 |    Classical    |
| 220473309 | 2264.0506187632163 |   0.2225092676130221  | 0.0033974189202019556 |    Peak-bump    |
| 220473309 | 1397.379996644712  |  0.019103835335506456 |  0.00336525246563002  |    Peak-bump    |
| 220473309 | 2309.2318232870907 |  0.033682256651110576 | 0.0033648909542065564 |    Classical    |
| 220473309 | 1447.6662340913124 |  0.03770745656343159  | 0.0033584297852928824 |    Classical    |
| 220473309 | 2161.5354128892654 |  0.04023575118298289  |  0.003357680507178884 |    Peak-bump    |
| 220473309 | 1457.7883771977413 |  0.004272325307560158 | 0.0033575836641235313 |    Classical    |
| 220473309 | 2359.162215377047  |  0.28532141196871474  | 0.0033563908597236125 |    Peak-bump    |
| 220473309 | 1359.7933348983709 |   0.0812683909469107  | 0.0033512595861351357 |    Peak-bump    |
| 220473309 | 1552.7269712006434 |  0.11047384550578795  |  0.003319437740564979 |       QPP       |
| 220473309 | 2316.9247976094634 |  0.06375003389714701  | 0.0033180849150580283 | Complex (Other) |
| 220473309 | 1456.8161634470089 |  0.04123514325567024  | 0.0033162675198632474 | Complex (Other) |
| 220473309 | 1461.7355579440664 |  0.03506317957650495  |  0.003301469977824212 |    Peak-bump    |
| 220473309 | 2355.095537417445  | 0.0070993234917782555 |  0.003301212656513397 |    Classical    |
| 220473309 | 1578.7863157882462 |  0.23344325509362693  |  0.003299471305616697 | Complex (Other) |
| 220473309 | 2381.4943568573294 |  0.003268748156756026 | 0.0032967044533104284 |    Classical    |
| 220473309 | 2261.670114342972  |  0.008540920856263743 | 0.0032784000468664143 |    Classical    |
| 220473309 | 2212.8030040827334 |  0.00965630376866602  | 0.0032700218997308017 |    Classical    |
| 220473309 | 2230.730464750016  |   0.646485160552286   |  0.003268485576675806 |    Classical    |
| 220473309 | 2368.916453340828  |   0.464660293738702   | 0.0032552380175392415 | Complex (Other) |
| 220473309 | 2325.712237962399  |   3.6397160303584855  | 0.0032459651169436388 |    Classical    |
| 220473309 | 2351.858028301069  |   0.6714165202354402  |  0.003244905887141769 |    Classical    |
| 220473309 | 1578.8446484133465 |   0.1189057949556061  | 0.0032342960466105186 |    Peak-bump    |
| 220473309 | 1461.6800030650757 |  0.22803820981756953  |  0.003230773498944073 |    Classical    |
| 220473309 | 2325.674738201713  |  0.21893607131807716  | 0.0032164805185688206 |    Peak-bump    |
| 220473309 | 2290.5834635172546 |  0.21394718235778756  | 0.0032109029353999397 | Complex (Other) |
| 220473309 | 1444.3509757642082 |  0.36081750364590537  | 0.0032051718804062546 |    Peak-bump    |
| 220473309 | 2377.4706975011445 |  0.004293688284856702 |  0.003196000183102843 |    Classical    |
| 220473309 | 2356.278873983101  |  0.05779772749405204  |  0.003192839086992305 |    Classical    |
| 220473309 | 2264.143672292147  |   0.4143919135592322  | 0.0031899932205046166 |    Peak-bump    |
| 220473309 | 2257.228537742789  |  0.043160155409505706 | 0.0031732682734351148 | Complex (Other) |
| 220473309 | 2316.585912390853  |   0.6638537975676533  |  0.003171922559978446 |    Classical    |
| 220473309 | 2289.8015330602825 |  0.009349008817990475 |  0.003171066456775007 | Complex (Other) |
| 220473309 | 2211.091923703724  |  0.02395596144406376  |  0.003125658707932022 |    Classical    |
| 220473309 | 2335.746914890103  |  0.19726067189530022  |  0.003075527383357146 |    Classical    |
| 220473309 | 2344.5538437358377 | 0.0064562688372571935 | 0.0030613367011598225 |    Classical    |
| 220473309 | 1377.0894612749305 |   0.0849049467119048  |  0.003039148375049372 |    Peak-bump    |
| 220473309 | 1379.4575502625455 |  0.021563067460089905 | 0.0030315592050560447 |    Classical    |
| 220473309 | 2264.1117285436276 |   1.7112525927975033  | 0.0030176738099489953 |    Classical    |
| 220473309 | 1378.3811467239382 |  0.007526301569877988 |  0.002990640049400306 |    Classical    |
| 220473309 | 1373.3241227660599 |  0.004990938109241925 |  0.00298144414186452  |    Classical    |
| 220523369 | 2132.0565858787163 |  0.007877007103387523 |    0.95147937146447   | Complex (Other) |
| 220523369 | 1380.2697178647984 | 0.0038623722245508755 |   0.8124728918556379  | Complex (Other) |
| 220523369 | 2127.2691685205523 |  0.00647603504841995  |   0.7104551458735604  | Complex (Other) |
| 220523369 | 2103.088895567885  | 0.0033911269911580887 |  0.48701176504769306  | Complex (Other) |
| 220523369 | 1373.782267175194  |  0.02238615929618037  |   0.4443038358266732  |     Flat-top    |
| 220523369 | 2067.2776285281734 | 0.0019000611527385896 |  0.13933778487606974  | Complex (Other) |
| 220523369 | 2061.9969932480526 |  0.014894092719467992 |  0.12567800812310237  |    Classical    |
| 220523369 | 2089.045858805776  | 0.0023928904514434117 |  0.09616286053897061  | Complex (Other) |
| 220523369 | 1328.0500344956279 |  0.012500228514883577 |  0.09535252343265799  |    Classical    |
| 220523369 | 1358.708681301215  |  0.011007965232445637 |  0.08455995007317907  |    Peak-bump    |
| 220523369 | 1357.4211769833385 |  0.006246296120949545 |  0.05938734558934322  |    Classical    |
| 220523369 | 1398.776403666542  |  0.012499773346260063 |  0.05739796905033012  | Complex (Other) |
| 220523369 | 2117.6540427075633 |  0.004225768092442697 |  0.05246912213091237  |     Flat-top    |
| 220523369 | 1365.0906303091922 |  0.00398789941237796  |  0.05090732831522393  | Complex (Other) |
| 220523369 | 2088.763913108985  |  0.02090579290831734  |  0.04554938827775801  | Complex (Other) |
| 220523369 | 2093.9347536070636 | 0.0063230638930183184 |  0.04433008122800408  | Complex (Other) |
| 220523369 | 2096.680581917218  | 0.0067444754710249905 |   0.0436199534520012  |     Flat-top    |
| 220523369 | 2066.8012334057903 | 0.0024616532616004226 |  0.04217398200268585  |    Classical    |
| 220523369 | 2120.0262334659537 |  0.009030557465576428 |  0.038574256599645196 | Complex (Other) |
| 220523369 | 1374.122543124104  |  0.013457324139673002 |  0.037765457306700334 | Complex (Other) |
| 220523369 | 1326.126387494361  |  0.008405028199206943 |  0.035190634905583384 |    Classical    |
| 220523369 | 1391.2584759638924 | 0.0012705663033142224 |  0.03329657993849877  |    Classical    |
| 220523369 | 1339.7849295071615 | 0.0037579522368105245 |  0.031314363050443994 |    Classical    |
| 220523369 | 2136.438439169812  |  0.006628641651875919 |  0.027031102136513274 |    Peak-bump    |
| 220523369 | 2105.0555523054004 |  0.004856309750947115 |  0.026804254870338218 | Complex (Other) |
| 220523369 | 1330.079237246306  |  0.005092528970803694 |  0.025039726475578616 |    Classical    |
| 220523369 | 2069.777658873942  |  0.003018623178742694 |  0.02473121720232374  |    Classical    |
| 220523369 | 1402.3805035316602 | 0.0031319814003345353 |  0.02447171140846849  | Complex (Other) |
| 220523369 | 1334.3862505405045 |  0.004469989237394904 |  0.023871359205597242 |    Classical    |
| 220523369 | 2076.974959407529  |  0.007118958446881667 |  0.023706299753539994 |    Classical    |
| 220523369 | 2121.944260231081  |  0.00271385689298838  |  0.02366095238149102  | Complex (Other) |
| 220523369 | 2089.4264157951116 |  0.006000058420119724 |  0.02255699180238513  |    Classical    |
| 220523369 | 1405.926263775977  |  0.01152261933581189  |  0.022385535883328922 | Complex (Other) |
| 220523369 | 1366.5184046032066 |  0.012717998726148582 |  0.021456785969168557 |    Classical    |
| 220523369 | 2132.2440823128804 |  0.003481639851108991 |  0.021220421800035583 |     Flat-top    |
| 220523369 | 2091.2986421766213 | 0.0027535675657042818 |  0.021137814224421403 | Complex (Other) |
| 220523369 | 2081.5347147381317 |  0.004354678850805491 |   0.0206281267629278  | Complex (Other) |
| 220523369 |  2065.86233177942  |  0.003178974118233914 |  0.020302116656661706 | Complex (Other) |
| 220523369 | 1356.4336729761956 |  0.005961568466665243 |  0.020123012741347646 |    Classical    |
| 220523369 | 2075.4318878594677 |  0.00420252134803539  |  0.018502562665592137 |    Classical    |
| 220523369 | 1387.0140885667063 | 0.0027636015792980636 |  0.018131911230091724 |     Flat-top    |
| 220523369 | 1380.4961043972937 |  0.003408530842860243 |  0.017752920498641078 | Complex (Other) |
| 220523369 | 2064.6484254643156 |  0.007556520685021428 |  0.017251132157859228 |    Classical    |
| 220536421 |  2105.75992543306  |  0.009224090796890506 |   0.2312219835122873  |    Peak-bump    |
| 220536421 | 1360.9351955503803 |  0.006492202862167527 |  0.11893330194183127  | Complex (Other) |
| 220536421 | 2090.8876458082677 |  0.026389675652451924 |  0.05240604094915757  | Complex (Other) |
| 220536421 | 1358.5712856557939 |  0.004373242533762035 |  0.01690598787487385  | Complex (Other) |
| 220536421 | 1351.248980520829  | 0.0038316633831170805 |  0.01345775014449102  | Complex (Other) |
| 220536421 | 2111.0418541939366 |  0.009101039705649098 |  0.012871451788824873 | Complex (Other) |
| 220536421 | 2092.026543613496  |  0.012694872836110045 |  0.012396500526222987 | Complex (Other) |
| 220536421 | 1326.434608364223  |  0.01666709492644462  |  0.012330459538206773 | Complex (Other) |
| 220536421 | 1404.9488644984751 |  0.010154241550293186 |  0.012174088266043825 | Complex (Other) |
| 220536421 | 1405.966901584384  |  0.01388863073133318  |  0.011249103756430734 |     Flat-top    |
| 220536421 | 1387.0657560936472 |  0.003091083626908322 |  0.009685777354985436 |    Peak-bump    |
| 220536421 | 2134.972159151303  | 0.0010787236565316075 |  0.009548562291509466 |     Flat-top    |
| 220536421 | 1330.3958179555589 |  0.005235100628436617 |  0.007856754074098693 |    Peak-bump    |
| 220536421 | 1347.5489293973264 |  0.010499814178962246 |  0.007742742398861413 | Complex (Other) |
| 220536421 | 1380.5782909022078 |  0.001367845346876219 | 0.0073348295551838305 |    Classical    |
| 220536421 | 2138.788752167659  |  0.005061673493183283 | 0.0057309030940155825 |    Classical    |
| 220536421 | 1357.5740533569856 |  0.005819720462639382 | 0.0057113535582733466 |    Classical    |
| 220536421 | 1390.0254543554531 | 0.0030551037136196833 |  0.00568822073941333  | Complex (Other) |
| 220536421 | 1390.893501600268  | 0.0033145382470117367 |  0.005559180581756751 |     Flat-top    |
| 220536421 | 1379.4185737705784 | 0.0028532689186648724 |  0.004996499895367212 |     Flat-top    |
| 220536421 | 1356.3795959143827 |  0.014536701956225926 |  0.004993604752101755 | Complex (Other) |
| 220536421 | 1380.9560667459382 |  0.010564634950599878 |  0.004965801369409939 | Complex (Other) |
| 220536421 | 2141.917851739257  |  0.07782090508238518  |  0.004346987782273937 |    Classical    |
| 220536421 | 2126.8792193317963 |  0.004464891052510635 |  0.004212931794883579 |    Classical    |
| 220536421 | 1374.7713601745472 |  0.004187373485789103 |  0.004096035167604928 | Complex (Other) |
| 220536421 |  1359.44212720237  |  0.004468542196902114 |  0.003899917891103777 |     Flat-top    |
| 220536421 | 1392.1768215376999 |  0.005846049358741144 |  0.003868443584040371 |    Peak-bump    |
| 220536421 | 1344.5780478180982 |  0.004420867512110895 |  0.003743966221158246 |    Classical    |
| 220536421 | 2098.372407213662  |  0.012500034052275247 |  0.003741921710097129 |    Classical    |
| 220536421 | 2066.3858948803527 |  0.006786819558100258 | 0.0035798912685772732 |    Peak-bump    |
| 220536421 | 1362.574096561671  |  0.031519364868001054 | 0.0034760625035921144 | Complex (Other) |
| 220536421 | 1394.1212429934678 |  0.002779349781844655 | 0.0034690246457053098 |    Classical    |
| 220536421 | 2094.7348935335094 |  0.004562222644476852 | 0.0034195781498904676 | Complex (Other) |
| 220536421 | 1356.683765985617  |  0.00790727824120543  | 0.0032825709820307747 | Complex (Other) |
| 220536421 | 1405.7377391450048 |  0.006596311770413738 | 0.0032520060918668214 |     Flat-top    |
| 220536421 | 1366.4463387506198 |  0.007115941946404466 | 0.0032290165293821227 |    Classical    |
| 220536421 | 2124.2931429867162 |  0.002824039918809758 |  0.003218594453996415 |     Flat-top    |
| 220536421 | 1403.1572284516963 |  0.020599007234524704 |  0.003105508718922456 | Complex (Other) |
| 220536421 | 2123.918147681831  | 0.0072405208585524915 |  0.003097952572173046 | Complex (Other) |
| 220536421 | 1331.4166752873448 |  0.010617159218123486 |  0.003071133452850594 |    Classical    |
| 220536421 | 2066.6136772923383 | 0.0011843560924518276 | 0.0030303040714624307 | Complex (Other) |
| 220536421 | 1388.4907453925355 |  0.001996310115550472 |  0.003015733400440701 |     Flat-top    |
| 220536421 | 2120.9181815276174 |  0.003173764768770199 | 0.0029697450051777707 |    Classical    |
| 220536421 | 1372.7699697452654 |  0.00626248944720272  |  0.002966705149443305 | Complex (Other) |
| 220536421 | 2083.012560752021  |  0.002321451066575423 |  0.002931937601126311 | Complex (Other) |
| 220536421 | 1380.9116225353969 |  0.003203040549510305 |  0.002870377073181274 | Complex (Other) |
| 220536421 | 1400.544768935412  |  0.041220284941095975 | 0.0028206431341606386 |    Peak-bump    |
| 220536421 | 1329.638855334519  |  0.04242228859195056  | 0.0026124151794810757 | Complex (Other) |
| 220536421 | 1400.4392149128273 |  0.017412972423955703 |  0.002531794973972712 |    Classical    |
| 220536421 | 1335.2653712074666 |  0.008778622674909038 | 0.0025060203076103793 |    Classical    |
| 220539110 | 1356.0142936302395 |  0.004947826255597853 |  0.39620768468931766  |    Peak-bump    |
| 220539110 | 1356.1073502729841 | 0.0038787043540386124 |   0.1741662645156501  | Complex (Other) |
| 220539110 | 1372.2685629747625 | 0.0016270855829392345 |  0.06910227465515018  |     Flat-top    |
| 220539110 | 1368.8560514636374 |  0.003209088017842548 |  0.06709185163845865  |    Classical    |
| 220539110 | 1381.2671615248514 |  0.005925382664391969 |  0.06146936946506876  | Complex (Other) |
| 220539110 | 1380.518554121225  |  0.005018976342716478 |  0.04257857996247161  | Complex (Other) |
| 220539110 | 2078.683316750085  |  0.010221743131386771 |  0.03956089722371492  | Complex (Other) |
| 220539110 | 1327.851288853182  | 0.0047216304076233145 |  0.037390423814287255 |    Peak-bump    |
| 220539110 | 2123.6459179739845 |  0.002689810985408868 |  0.033898915450299216 |    Classical    |
| 220539110 | 1329.5527198183127 | 0.0035371660178397895 |  0.030067820705553028 | Complex (Other) |
| 220539110 | 1380.743553056545  | 0.0023662328993802233 |  0.021670230754074593 |    Peak-bump    |
| 220539110 | 1396.9489739340568 |  0.002262832865050491 |  0.020867501167258662 |    Classical    |
| 220539110 | 2076.138831419564  |  0.004515692765326246 |  0.020412433665508045 | Complex (Other) |
| 220539110 | 1352.2781384516716 | 0.0073787945967495406 |  0.019645716154913728 | Complex (Other) |
| 220539110 | 2139.5415090551082 | 0.0034253217600349562 |  0.017895947087221198 |    Peak-bump    |
| 220539110 | 1401.1433630486595 | 0.0015302264303244798 |  0.01691207417147167  |    Classical    |
| 220539110 | 1379.8588347405432 | 0.0015075194494248278 |  0.01575502895698455  | Complex (Other) |
| 220539110 | 2082.320865209762  |  0.003431030885361235 |  0.015444612778128697 | Complex (Other) |
| 220539110 | 2134.5346598273222 | 0.0026375423338390173 |  0.015426401688367841 |    Classical    |
| 220539110 | 2065.5955785441706 | 0.0034240000668230223 |  0.014125848466462698 |     Flat-top    |
| 220539110 | 2133.909670352576  |  0.005015471520258838 |  0.012846588039531648 | Complex (Other) |
| 220539110 | 2088.427878395522  |  0.001171746242002567 |  0.012649783972457418 |    Classical    |
| 220539110 | 2119.5765154454216 |  0.008191174084957247 |  0.011930647991133192 | Complex (Other) |
| 220539110 | 1377.917174086782  | 0.0024533826078579454 |  0.011812700150557465 |    Classical    |
| 220539110 | 1351.0364568587802 | 0.0028443452119697402 |  0.01157181069871549  | Complex (Other) |
| 220539110 | 1403.6377687802676 |  0.003284325673289504 |  0.011247247450500764 |     Flat-top    |
| 220539110 | 1389.056006264257  |  0.007949421486848789 |  0.011167086464679898 | Complex (Other) |
| 220539110 | 2085.3903434975327 |  0.004282116066240234 |  0.010912500886789078 |     Flat-top    |
| 220539110 | 1397.3045251825947 | 0.0033934765971511726 |  0.010451152530059016 |    Classical    |
| 220539110 | 1380.8699413270315 | 0.0015190206065481579 |  0.00954528066000604  |    Classical    |
| 220539110 | 2075.520764532063  |  0.004936011762005177 |  0.008886616227795963 | Complex (Other) |
| 220539110 | 2080.5736209541037 | 0.0028876906412278946 |  0.008604759217718527 |    Classical    |
| 220539110 | 1399.1045024954133 | 0.0031608691906004544 |  0.008304829781620393 |    Classical    |
| 220539110 | 2071.331799372112  |  0.013889026437070535 |  0.007631702374016891 | Complex (Other) |
| 220539110 | 1386.5226911674554 |  0.003671922920987765 |  0.007279613628172088 |    Classical    |
| 220539110 | 1393.207354432596  |  0.004708209306757171 |  0.006865838074905706 | Complex (Other) |
| 220539110 | 1398.7420072269047 |  0.007861329865123766 |  0.006850828302334522 |    Classical    |
| 220556639 | 1343.036296389489  |  0.016725486912996496 |   0.4541015483551698  |    Peak-bump    |
| 220556639 | 2066.908094792274  |  0.003949073561550778 |  0.29347905885946757  | Complex (Other) |
| 220556639 | 1340.4945903758094 |  0.007309247785715441 |   0.2747324506541806  |     Flat-top    |
| 220556639 | 2083.474976462096  |  0.004283574290169119 |   0.2481617794182993  | Complex (Other) |
| 220556639 | 1364.1767590554518 | 0.0033797273501206273 |  0.11123140943460941  | Complex (Other) |
| 220556639 | 2124.719334346323  |  0.002851796689860087 |  0.10480936121104423  |     Flat-top    |
| 220556639 | 1405.9555840468743 |  0.002561796125727323 |  0.07670226771599742  |    Classical    |
| 220556639 | 1352.0544583270835 |  0.004502194060029529 |  0.06312776301619927  | Complex (Other) |
| 220556639 | 1340.6445927688737 | 0.0015242705998420548 |  0.06269435729603767  |     Flat-top    |
| 220556639 | 2070.3692594462036 |  0.003517781273262582 |  0.06232865530643772  |    Classical    |
| 220556639 | 1389.9488798482846 |  0.005559672537791118 |  0.05997113755970496  | Complex (Other) |
| 220556639 | 1402.7709195763832 |  0.004210036916576248 |  0.05715068526556277  | Complex (Other) |
| 220556639 | 1342.5307332716159 |  0.007015637435416718 |  0.05465794825073145  | Complex (Other) |
| 220556639 | 2126.4929191316146 | 0.0009089628276959599 |  0.05403953030361863  |    Classical    |
| 220556639 | 2077.8901993859163 | 0.0015316379709206438 |  0.050877954959446026 |    Classical    |
| 220556639 | 1333.0930803209967 | 0.0029909537569311135 |  0.04726022302760158  |     Flat-top    |
| 220556639 | 2118.4138554296687 |  0.00246722296584311  |  0.04504603679324792  | Complex (Other) |
| 220556639 | 1352.532239905177  |  0.003183610130072435 |  0.04457762975508017  | Complex (Other) |
| 220556639 | 2134.363632407579  | 0.0009829350072251154 |  0.042942356403962156 |    Classical    |
| 220556639 | 1398.880703366204  | 0.0028950406500908212 |   0.0410905662410781  | Complex (Other) |
| 220556639 | 1351.6391770541306 | 0.0010447137051484954 |  0.03489806714860988  |    Classical    |
| 220556639 | 2138.6691028864443 |  0.001894563706141397 |  0.03244053350421283  | Complex (Other) |
| 220556639 |  2140.28434584226  | 0.0064510612835985675 |  0.030664206038248487 | Complex (Other) |
| 220556639 | 2081.359680521896  | 0.0009513284770618956 |  0.02990335682853451  |    Classical    |
| 220556639 | 1333.3125288577394 |  0.002669588109952196 |  0.02892528347971446  |    Classical    |
| 220556639 | 2062.2941207124977 |  0.005722708519518628 |  0.027720529026206808 | Complex (Other) |
| 220556639 | 1337.1542618572698 | 0.0014454537382661227 |  0.026694794274602085 |    Classical    |
| 220556639 | 2131.1081310681025 |  0.009328397967392226 |  0.02607157195875709  |     Flat-top    |
| 220556639 | 1360.6142448167784 | 0.0015338567484875526 |  0.024360333559476866 |    Classical    |
| 220556639 | 1378.2225821781576 |  0.002643550801144747 |  0.022599823827768817 |    Classical    |
| 220556639 | 2080.8166198199224 |  0.003541069248531821 |   0.022396108771638   |    Classical    |
| 220556639 | 1332.1138950377963 |  0.01250022188717976  |  0.022152332262528218 |    Peak-bump    |
| 220556639 | 2141.6065386995647 |  0.007347882114062178 |  0.02140397340042144  | Complex (Other) |
| 220556639 | 1364.568426683807  |  0.002554719703018571 |  0.02079473069479021  |    Classical    |
| 220556639 | 1338.177888607815  | 0.0035620393064374443 |  0.019330170548384373 |    Classical    |
| 220556639 | 2070.5942626798806 |  0.005680173687485063 |  0.019252809834201967 | Complex (Other) |
| 220556639 | 1392.547460322754  | 0.0028753229714648717 |  0.01883896977674948  | Complex (Other) |
| 220556639 | 1359.3642376428757 |  0.007293525780431474 |  0.018042161215202857 | Complex (Other) |
| 220556639 | 2072.4456771870455 |  0.007318793991089478 |  0.017791476425571107 |    Classical    |
| 220556639 | 2065.680296164098  |  0.006103965639873692 |  0.017541962389423627 |    Classical    |
| 220556639 | 1402.975082744773  | 0.0024265317747659623 |  0.01751801976162648  |    Classical    |
| 220556639 | 1378.5364694482919 |  0.013888833904014946 |  0.017314582338228357 | Complex (Other) |
| 220556639 | 1393.1418970052016 |  0.007969057304566922 |  0.016552016552448423 | Complex (Other) |
| 220556639 | 2116.9305348723956 | 0.0038156691218033125 |  0.016365188849798984 |    Classical    |
| 220556639 | 2063.2080282999696 |  0.00972445702393217  |  0.015993035955327972 | Complex (Other) |
| 220556639 | 1360.4295216029873 |  0.009771471328408898 |  0.01576087603330034  |    Classical    |
| 220556639 | 2134.4997410291003 | 0.0013456328662290306 |  0.015657883908856585 |    Classical    |
| 220556639 | 1404.4458900630002 |  0.01136042460612103  |  0.014993378774115884 | Complex (Other) |
| 220556639 | 2134.0330828356878 |  0.006392745853098329 |  0.014686248075290953 |     Flat-top    |
| 220570408 | 1351.6043344666587 | 0.0033855677302857936 |  0.02636064867719612  |    Peak-bump    |
| 220570408 | 1403.142947717615  |  0.004593427926114956 |  0.020195809146760557 | Complex (Other) |
| 220570408 | 1390.6986880200495 |  0.013888712440391204 |  0.016147218196395197 | Complex (Other) |
| 220570408 | 1349.354318250043  |  0.04390247615310727  |  0.015408528128807442 |    Peak-bump    |
| 220570408 | 1336.7791754870652 |  0.007985417635653927 |  0.012425944193351413 | Complex (Other) |
| 220570408 | 1336.8375095897782 |  0.019261292603004364 |  0.009606321817557717 |    Classical    |
| 220570408 | 1329.1846109818762 |  0.011729657938782966 |  0.009269389046680176 |    Peak-bump    |
| 220570408 | 1340.995894411912  |  0.05625914844732014  |  0.008343489678942273 |    Peak-bump    |
| 220570408 | 1399.4041191131912 |  0.021787673157302626 |  0.008042019933452327 |     Flat-top    |
| 220570408 | 1330.5804689149854 |  0.013050008415330237 |   0.0080129738207666  |    Peak-bump    |
| 220570408 | 1341.6778476961604 |  0.020833603266207937 | 0.0074249365395631095 | Complex (Other) |
| 224225152 | 1376.2795633995881 |  0.006206828257952963 |  0.08955156168864731  | Complex (Other) |
| 224225152 | 2111.8401962999646 |  0.004316087627422429 |  0.06229133806768994  | Complex (Other) |
| 224225152 | 2088.482212977619  |  0.009491719398343533 |  0.057097919895693794 | Complex (Other) |
| 224225152 | 1374.5601587336334 |  0.005173913979745365 |  0.053490853093738244 | Complex (Other) |
| 224225152 | 1362.9728114217467 |  0.013259776854166287 |  0.050614197594888166 | Complex (Other) |
| 224225152 | 1379.2489319426866 |  0.006049372880700389 |  0.04146285619710355  |    Peak-bump    |
| 224225152 | 2090.225269081362  |  0.005216531433627129 |  0.03569237258250191  | Complex (Other) |
| 224225152 | 2090.1349914719513 |  0.002676735039833565 |  0.034356371570292366 |    Peak-bump    |
| 224225152 | 2090.8197120422915 |  0.002599570001057839 |  0.033887116021543484 |    Classical    |
| 224225152 | 2091.4905429893997 | 0.0011085562228401195 |  0.030777479490634363 |    Classical    |
| 224225152 | 1372.8449172267472 |  0.013888609317881698 |  0.030580968844228007 | Complex (Other) |
| 224225152 | 2111.3346563009645 |  0.007811090763196781 |  0.024319801278310793 |     Flat-top    |
| 224225152 | 2105.775087570409  | 0.0026374739211384845 |  0.02106422537093189  | Complex (Other) |
| 224225152 | 2109.958308655694  |  0.003511315702306432 |  0.018358404870190803 |    Classical    |
| 224225152 | 1373.8060084463912 |  0.02427897134294329  |  0.018255697886708555 | Complex (Other) |
| 224225152 | 1364.114471625306  | 0.0014372718169677198 |  0.017899749557338085 |     Flat-top    |
| 224225152 | 1371.8588253455262 |  0.019202333739154247 |  0.017031463213433296 |    Classical    |
| 224225152 | 2111.4263201611625 | 0.0026584826203915187 |  0.016245079681397545 | Complex (Other) |
| 224225152 | 1375.8573512506262 |  0.011006917746032494 |  0.01528481494494316  | Complex (Other) |
| 224225152 | 2096.3696736091106 | 0.0031876302882020723 |  0.014601204138541601 |    Classical    |
| 224225152 | 1369.0783167651587 | 0.0043728711886413234 |  0.014259444355280593 |     Flat-top    |
| 224225152 | 2102.7918183493784 |  0.015280920756417836 |  0.014077725198630375 | Complex (Other) |
| 224225152 | 1363.5450305653014 |  0.00862199469580065  |  0.010922466983558143 |     Flat-top    |
| 224225152 | 1354.683924300917  |  0.004287589880112231 |  0.010620744227083034 |    Classical    |
| 224225152 | 2098.5849260791583 |  0.004795611159733685 |  0.009879165682181279 |     Flat-top    |
| 224225152 | 1380.244738224794  | 0.0050749859741409655 |  0.009797990093661113 | Complex (Other) |
| 224225152 | 2108.3583541253947 |  0.04224041933739121  |  0.009631721020966655 |    Classical    |
| 224225152 | 2108.3083554985487 |   0.0330113004753208  |  0.009171728158146708 |    Classical    |
| 224225152 | 2112.0651893198365 |  0.005531187950445532 |  0.008893073324027556 |    Classical    |
| 224225152 | 2105.165379760424  |  0.011707850334026573 |  0.008581481716650963 | Complex (Other) |
| 224225152 | 2095.0210754546533 |  0.29485794318186287  |  0.007930726562169754 |    Classical    |
| 224225152 | 2093.2863666583244 |  0.004524997068920486 |  0.007687352262432223 |    Classical    |
| 224225152 | 1378.2850685831665 |  0.014486322874688038 |  0.007666458640787521 |    Classical    |
| 224225152 | 1354.900592128745  | 0.0024019607312006502 |  0.007550211073023894 |    Classical    |
| 224225152 | 1379.4253160832088 |  0.001371104306241438 |  0.007433461173115052 |    Classical    |
| 224225152 | 1358.3075451547736 | 0.0011123230084207482 | 0.0073327359618369226 |    Classical    |
| 228507309 | 2108.530141927558  | 0.0027717951701845666 |   0.1235394674595307  |     Flat-top    |
| 228507309 | 1378.4638146192942 |  0.003011119831083652 |  0.10574611510660126  | Complex (Other) |
| 228507309 | 1379.7665849967075 |  0.005300168188647261 |  0.09600870577091114  |    Peak-bump    |
| 228507309 | 1361.6983950604126 | 0.0010769966783080469 |  0.060181260906926104 |    Classical    |
| 228507309 | 1369.6971419547021 | 0.0033662388269572905 |  0.04962521378468254  | Complex (Other) |
| 228507309 | 2090.595245157855  | 0.0016931582765374205 |  0.030716753044345735 |    Classical    |
| 228507309 | 1369.1679704033286 | 0.0033058599044242425 |  0.027836242194152705 |    Classical    |
| 228507309 | 1374.6888260602104 |  0.007389035682226282 |  0.02364780819249024  |    Classical    |
| 229141941 | 1397.9000649822337 |  0.003815397558705302 |   0.9280057238737465  | Complex (Other) |
| 229141941 | 2110.6693843646617 |  0.001765253129220152 |   0.4524043137286786  |    Peak-bump    |
| 229141941 | 1389.4543674880438 |  0.005958969533931841 |  0.22710140150814206  |    Peak-bump    |
| 229141941 | 1373.4558340794254 |  0.003743329569668009 |  0.16071323526091597  | Complex (Other) |
| 229141941 | 1371.1377699349575 |  0.002346611991084942 |  0.15374151421951365  |     Flat-top    |
| 229141941 | 2108.645781613169  | 0.0050253514482994565 |  0.12107842814386949  | Complex (Other) |
| 229141941 | 1360.6793368553915 |  0.009544132129361838 |  0.10637727214707815  | Complex (Other) |
| 229141941 | 1369.6085943026249 | 0.0021561815613070404 |  0.10507509890484568  | Complex (Other) |
| 229141941 | 2108.583281805967  | 0.0011208398426284804 |  0.10185735744532176  |    Classical    |
| 229141941 | 2121.013745934459  |  0.002265609565428346 |  0.09236218029216126  |     Flat-top    |
| 229141941 | 2138.1981062998034 |  0.00444017810572294  |  0.09209938161409115  | Complex (Other) |
| 229141941 | 1355.5736972696698 |  0.003756449986145058 |  0.07642415226069632  | Complex (Other) |
| 229141941 | 1377.012780809687  | 0.0038940534521768088 |  0.07028254128355615  | Complex (Other) |
| 229141941 | 1359.1237584574385 |  0.002025485373817326 |   0.0675191335973171  | Complex (Other) |
| 229141941 | 1405.810991398322  |  0.001544579793414872 |  0.05523769379590582  | Complex (Other) |
| 229141941 | 1373.423889555667  | 0.0026278179806976994 |  0.05034875194050148  |    Classical    |
| 229141941 | 2134.1871065375417 | 0.0016984056021045943 |  0.04978688918737051  |    Classical    |
| 229141941 | 1388.4307686844377 |  0.002624803402744971 |  0.04483673539279187  |     Flat-top    |
| 229141941 | 1375.7891703653374 |  0.003254649399689821 |   0.0402525716825467  |    Classical    |
| 229141941 | 1373.7850015027855 | 0.0021946959220737667 |  0.03858354163514077  | Complex (Other) |
| 229141941 |  2134.24127181613  | 0.0016041846477245498 |  0.03675672994270762  |    Classical    |
| 229141941 | 1370.2738763232926 | 0.0022929660355753673 |   0.0354806366532987  |    Classical    |
| 229141941 | 2138.498097347095  | 0.0024003358617654094 |  0.03251918061434278  |    Classical    |
| 229141941 | 1366.4266236529618 |  0.005374596935014565 |  0.032387134979480425 | Complex (Other) |
| 229141941 | 1387.3960578102974 |  0.003563781186938602 |  0.03167944957176261  |    Classical    |
| 229141941 | 2095.0540534673355 |  0.011694889722382846 |  0.029205732179054644 |     Flat-top    |
| 229141941 | 1380.280827412497  |  0.003753810698258107 |  0.027851345257207782 |    Classical    |
| 229141941 | 2124.8470167575606 | 0.0015866516676539687 |  0.02599105653148881  |     Flat-top    |
| 229141941 | 2120.592918521588  |  0.004119740010926663 |  0.02586342186247048  |    Classical    |
| 229141941 | 1387.233559491102  | 0.0026401136227664056 |  0.02567429845562319  | Complex (Other) |
| 229141941 |  1396.89036143063  |  0.005653297709773811 |  0.024626694138291993 |    Classical    |
| 229141941 | 1394.050132874153  |  0.003443492991677582 |  0.024444372603501963 |    Classical    |
| 229141941 | 1361.5140703698492 |  0.004500104598105688 |  0.02410364616353411  |    Classical    |
| 229141941 | 2108.718003607386  | 0.0041267183325430406 |  0.02380496459012771  |     Flat-top    |
| 229141941 | 2125.2553426153513 |  0.006582276988818896 |  0.022826195085603018 |     Flat-top    |
| 229141941 | 1402.4819100663367 |  0.003368677565485739 |  0.021762207467149852 | Complex (Other) |
| 229141941 | 2121.7470684749624 |  0.01511677519540297  |  0.02005152572302371  | Complex (Other) |
| 229147922 | 2132.2791404140494 |  0.001212205763057848 |   1.2171993212876364  |     Flat-top    |
| 229147922 | 2102.618189887745  |  0.004287520845537552 |  0.31631367031404656  | Complex (Other) |
| 229147922 | 2091.8499804932635 |  0.007599039478403364 |   0.3051394448132556  |    Peak-bump    |
| 229147922 | 2090.631900982679  |  0.002732410786295929 |  0.20659150434963403  |     Flat-top    |
| 229147922 | 1389.7754744263111 | 0.0022492322185707356 |   0.1815886333621688  |     Flat-top    |
| 229147922 |  2127.15699778583  |  0.003917685192112645 |  0.16349679258618743  | Complex (Other) |
| 229147922 | 1400.9183774124895 |  0.009379837153290329 |  0.15609803509697118  |    Peak-bump    |
| 229147922 | 1357.7807908697034 |  0.009558455713913904 |  0.13433272643102945  | Complex (Other) |
| 229147922 | 1362.7795026761294 |  0.004437071816771298 |   0.1183883240506689  | Complex (Other) |
| 229147922 | 2141.341409412827  |  0.004206634045406124 |  0.07787247125148156  | Complex (Other) |
| 229147922 | 2110.361282955682  |  0.003716075014927524 |  0.07490604119376743  |     Flat-top    |
| 229147922 | 2138.401216055108  | 0.0028144442399851833 |  0.06840215710475372  |    Classical    |
| 229147922 |  2095.8014344815   |  0.00210019915573404  |  0.05802199642551664  |    Classical    |
| 229147922 | 2096.4139430698283 |  0.001896569723201512 |  0.05528646350523703  |    Classical    |
| 229147922 | 2110.3182273984125 | 0.0043926005755525604 |  0.052327051276008785 |    Classical    |
| 229147922 | 2141.235856989347  | 0.0035648676689365604 |  0.05173456271164989  |    Classical    |
| 229147922 | 1366.0003879584522 | 0.0022378719937615715 |   0.0483942335921661  |    Classical    |
| 229147922 | 2098.693138705851  | 0.0025160010187255653 |  0.04643609528492709  |    Classical    |
| 229147922 | 2121.6237411138113 | 0.0012807702104071185 |  0.044851602042697225 |     Flat-top    |
| 229147922 | 2093.2805616774185 |  0.00235998550175855  |  0.04273768302856373  | Complex (Other) |
| 229147922 | 1380.6185611625526 |  0.012499918347664696 |  0.03670022102517301  |    Classical    |
| 229147922 | 2116.0432233548295 |  0.005912184291496339 |  0.036448779898516914 |    Classical    |
| 229147922 | 1363.7267411574637 | 0.0068396099681530065 |  0.03581140685740025  | Complex (Other) |
| 229147922 | 1402.5002898587072 |  0.001398686879536974 |  0.03349649612938521  |     Flat-top    |
| 229147922 | 1370.8782319599798 |  0.007345579349401477 |  0.03240206065988538  |    Peak-bump    |
| 229147922 | 1379.3032821250602 |  0.004214413323831542 |   0.0262030944557623  |    Classical    |
| 229147922 | 1366.5837298458557 | 0.0070061719586118855 |  0.02439907391598284  | Complex (Other) |
| 229147922 | 2132.1513651340197 |  0.00308824516117453  |  0.024245559533529137 |    Classical    |
| 229147922 | 2090.302727451157  |  0.005283012607949548 |  0.02393546813752445  |    Classical    |
| 229147922 | 2098.172299122336  |  0.011268952944142869 |  0.023180837641586072 |    Classical    |
| 229147922 | 2090.429118997858  |  0.005097103165512623 |  0.020424660775989367 |     Flat-top    |
| 229147927 | 1363.7267427977556 |  0.010719773032211551 |   0.3967780452986157  |    Peak-bump    |
| 229147927 | 2135.077691156021  |  0.00435460833422494  |  0.21146367618040474  | Complex (Other) |
| 229147927 | 2127.326440522092  |  0.006994780903823994 |  0.07049232139189521  | Complex (Other) |
| 229147927 | 2090.3638415272526 |  0.003991579273519636 |  0.06712356046316503  | Complex (Other) |
| 229147927 | 1405.8071594648827 |  0.005888727504371043 |  0.06067675091346103  |     Flat-top    |
| 229147927 | 2117.9959956463836 | 0.0029242785749726756 |  0.05347911544296058  | Complex (Other) |
| 229147927 | 2093.0569483709273 |  0.002770942873033226 |  0.03204436698596669  |    Classical    |
| 229147927 | 1373.719925857178  |  0.012500092089193969 |  0.030729538723628158 |     Flat-top    |
| 229147927 | 1370.0226682708728 |  0.002999641349665281 |  0.028206202145891535 |    Classical    |
| 229147927 | 1362.3197739025907 |  0.01250022793330042  |  0.023833447568832655 |    Classical    |
| 229147927 | 1362.6572799442226 |  0.001214568032346635 |  0.023791777062650565 | Complex (Other) |
| 229147927 | 1394.3226469511314 |  0.012499833078156646 |  0.02306315051430141  | Complex (Other) |
| 229147927 | 1400.453109444399  |  0.007331305272478833 |  0.021700162201646056 | Complex (Other) |
| 229147927 | 2095.3292070009456 |  0.011911521090741752 |  0.020279989604820026 |    Classical    |
| 229147927 | 1377.7991135386935 |  0.025797087963138544 |  0.01937477481777472  | Complex (Other) |
| 229147927 | 2091.2652487052937 |  0.008707378010827495 |  0.01597760056565134  |    Classical    |
| 229147927 | 1365.862887534184  |  0.004600775523672169 |  0.01362524328269088  |     Flat-top    |
| 229147927 | 1357.5710655564405 |  0.015482064361182914 |  0.013559189044870745 | Complex (Other) |
| 229147927 | 2119.6779279472626 |  0.022489391890708067 |  0.012833401215114892 | Complex (Other) |
| 229147927 | 1387.4366043535906 |  0.006587713847178024 |  0.01277745742217784  |    Classical    |
| 229147927 | 2116.0446135301877 |  0.010029455713060959 |  0.011780755167640544 |    Classical    |
| 229147927 | 1369.943500657679  |  0.006897002112487726 |  0.011451698687140466 |     Flat-top    |
| 229147927 | 1402.1600200961984 |  0.008504968541285355 |  0.011150802814394511 | Complex (Other) |
| 229147927 | 1389.9921403495523 |  0.002057731447460845 |  0.01096758061112224  | Complex (Other) |
| 229147927 | 1402.3308498667868 |  0.00800450063202807  |  0.010773590718858861 |    Classical    |
| 229147927 | 1389.474089346767  |  0.004890976367134005 |  0.010749250554888734 |    Classical    |
| 229147927 | 1390.408803142603  |  0.003343173117787013 |  0.010326187404325338 |    Classical    |
| 229147927 | 1372.0532452895015 |  0.004194802483213038 |  0.009688769729892188 |    Classical    |
| 229147927 | 1405.861324796862  |  0.06899794406119626  |  0.009684025418755904 |    Classical    |
| 229147927 | 2141.8066739911787 |  0.00949753842947422  |  0.00918102736805615  | Complex (Other) |
| 229147927 | 1380.9713404795405 |  0.00666034590207287  |  0.00911323395032948  | Complex (Other) |
| 229147927 | 1361.9169887673431 |  0.003526744160827731 |  0.009063189817995365 |    Classical    |
| 229147927 | 1398.0239847875368 |  0.005601948709355067 |  0.008895243670382413 | Complex (Other) |
| 229147927 | 1375.4685481877057 |  0.009863948066763138 |  0.00885581404122715  | Complex (Other) |
| 229147927 | 1354.583491667923  |  0.013539999319097322 |  0.008701445244797323 |    Classical    |
| 229147927 | 2091.508308984436  |  0.008365237853921702 |  0.008652901925568557 |    Classical    |
| 229147927 | 1393.4893244241744 |  0.005081422456527799 |  0.008117827788448384 |    Classical    |
| 229147927 | 1363.0920097832693 |  0.028487949950638025 |  0.00797030893542272  |    Peak-bump    |
| 229147927 |   2130.312508733   |  0.09900680656077727  |  0.007209855524447639 |    Classical    |
| 229807000 | 1349.8238486746895 | 0.0032321037033263894 |  0.48210710732874185  | Complex (Other) |
| 229807000 | 2080.3457450587075 |  0.002328130985332626 |   0.2024760038662785  | Complex (Other) |
| 229807000 | 1333.6614629532182 | 0.0031369425910134116 |   0.2004412319682236  |    Peak-bump    |
| 229807000 | 1341.011439577373  | 0.0021442165102378793 |  0.11416046926416112  | Complex (Other) |
| 229807000 | 1328.9156159025579 | 0.0016562678846115293 |  0.10721774674986573  |     Flat-top    |
| 229807000 | 1342.1975416278701 |  0.019444293073581406 |  0.10594662915548159  |     Flat-top    |
| 229807000 | 2064.6403072148355 |  0.002649333055178246 |  0.04616615402991808  | Complex (Other) |
| 229807000 | 2055.540267668507  |  0.005024451397127859 |  0.04244793902228783  | Complex (Other) |
| 229807000 | 1328.839226653401  | 0.0053796014931355935 |  0.040522320408993395 |    Peak-bump    |
| 229807000 | 2051.5346749808014 |  0.00656830375984072  |  0.04004556190198394  | Complex (Other) |
| 229807000 | 2036.9469105253922 | 0.0026906401430369146 |  0.039585407804855866 |    Classical    |
| 229807000 | 2043.351212179234  |  0.010836714765004009 |  0.028387466927264904 | Complex (Other) |
| 229807000 | 1350.2543981873325 |  0.002427011633164503 |  0.02831607647760115  |    Classical    |
| 229807000 | 1347.2294372495498 | 0.0012533782094300123 |  0.023543266507338956 |    Classical    |
| 229807000 | 1339.9350584998208 | 0.0041884706944390875 |  0.023527088518949135 |    Classical    |
| 229807000 | 1340.979495368767  | 0.0016625290781312023 |  0.02233920370382214  |    Classical    |
| 229807000 | 1338.2350685791953 | 0.0038892478772454514 |  0.01983934839609358  |    Classical    |
| 229807000 | 1335.783685246544  |  0.009854078973387685 |  0.018923550350892215 | Complex (Other) |
| 229807000 | 1326.9072719157011 | 0.0012543764393190369 |  0.01861902974338192  |    Classical    |
| 229807000 | 2055.8472143958115 |  0.002970768852519343 |  0.017921527380443836 | Complex (Other) |
| 229807000 | 2068.1916870366817 | 0.0009003787132325471 |  0.017713751170075787 | Complex (Other) |
| 229807000 | 1335.4309077376865 |  0.011654800650275202 |  0.01701124584091729  |    Peak-bump    |
| 229807000 | 1327.9531110848066 |  0.013360338751702654 |  0.016762794865758268 | Complex (Other) |
| 229807000 | 1328.7933931019045 |  0.008519696047871575 |  0.016732944675270867 |    Peak-bump    |
| 229807000 | 1334.3072967293742 | 0.0032240482269355036 |  0.01620804230384909  |    Classical    |
| 229807000 | 2079.9818617098013 | 0.0021929555548951354 |  0.016103981612034746 |    Classical    |
| 229807000 | 2052.666631357547  | 0.0011357968508238553 |  0.01604099292722516  |    Classical    |
| 229807000 |  1332.32118312699  |  0.002088562102615375 |  0.015555946589643543 |    Classical    |
| 229807000 | 2036.7552392371053 | 0.0015093854194707826 |  0.014572881880074773 |    Classical    |
| 229807051 | 2065.1194838165943 |  0.005034615371948488 |   0.7999695041449184  | Complex (Other) |
| 229807051 | 1340.8503420279417 |  0.005756540378769204 |   0.4284096567151665  | Complex (Other) |
| 229807051 | 1335.4559185316948 |  0.01392523887151681  |  0.15116119667567696  |    Classical    |
| 229807051 | 2063.4625398327594 |  0.003152296863601898 |  0.13521307798764748  |    Peak-bump    |
| 229807051 | 1332.7961940705736 | 0.0019805837683892773 |  0.12638371522342995  |    Peak-bump    |
| 229807051 | 1328.6031232194027 |  0.031972775472557675 |  0.09871094618593879  | Complex (Other) |
| 229807051 | 2045.8151490551957 |  0.03353134881329382  |   0.0622437968666385  |     Flat-top    |
| 229807051 | 2062.793094692837  |  0.004803546160019417 |  0.05850146145017199  | Complex (Other) |
| 229807051 | 2077.5263542738253 | 0.0023566343247699174 |  0.05341561557151664  |    Classical    |
| 229807051 | 1330.0545189221907 | 0.0026396185039152566 |  0.049771028836462006 |    Classical    |
| 229807051 | 2040.9497793982966 |  0.00414753454041324  |  0.03557562480708265  | Complex (Other) |
| 229807051 | 2078.874947574092  | 0.0063492001699797474 |  0.02997527974166303  |    Classical    |
| 230982053 | 1356.5902911831984 |  0.006077939125720028 |   4.732058956988839   | Complex (Other) |
| 230982053 | 1356.7277926796462 |  0.005362542716651783 |  0.20326353805399178  | Complex (Other) |
| 230982053 | 1356.1805643962637 |  0.00112199063924601  |  0.11636819246378305  |    Classical    |
| 230982053 | 1370.6334136174394 |  0.005409845044485286 |  0.07525872367443576  |    Classical    |
| 230982053 | 1356.259731957224  |  0.01527806758451271  |  0.03232174217481454  | Complex (Other) |
| 230982053 | 1364.5778493025657 |  0.008053818037074043 |  0.02535140757782295  |    Classical    |
| 230982053 | 1357.025018075995  |  0.010683741112552677 |  0.021877059954529043 |     Flat-top    |
| 231017428 | 2105.0496462715637 | 0.0024733763662672737 |   0.1100450084019905  |    Peak-bump    |
| 231017428 | 1377.2485720863049 |  0.002010504897174517 |  0.08077487790256954  | Complex (Other) |
| 231017428 | 1355.3165440571736 | 0.0009643243938474387 |   0.0776623431665886  | Complex (Other) |
| 231017428 | 2092.069060196139  |  0.002926064686220558 |  0.04322370339471904  | Complex (Other) |
| 231017428 |  1397.05385922835  | 0.0048415084401239586 |  0.04252990729792061  | Complex (Other) |
| 231017428 | 1372.1194221926187 |   0.0147106242995343  |  0.039177246330359905 | Complex (Other) |
| 231017428 | 1372.0777555613165 | 0.0033660815846431056 |  0.03748825272347145  |     Flat-top    |
| 231017428 | 2098.416307662201  |  0.01527779644490286  |  0.032463795708415843 | Complex (Other) |
| 231017428 | 1399.549637942632  |  0.002430368876435106 |  0.030150233556314632 |    Classical    |
| 231017428 | 2088.9593095189557 |  0.007718945395489658 |  0.029830406374462992 | Complex (Other) |
| 231017428 | 1358.4651922842904 |  0.004121934655648056 |   0.0260023865535548  | Complex (Other) |
| 231017428 | 2112.748200493792  | 0.0021170310599447867 |  0.02274075234298334  |    Classical    |
| 231017428 | 2106.5149177022276 | 0.0070961145163596405 |  0.02214955393447582  |     Flat-top    |
| 231017428 | 2104.9704798731846 |  0.001081745595350725 |  0.02111366819850924  |    Classical    |
| 231017428 | 1361.9263338289622 |  0.004050738388434658 |  0.019685792621791154 |    Peak-bump    |
| 231017428 | 2105.642699565199  |  0.003281128088140358 |  0.01734986535638927  |     Flat-top    |
| 231017428 | 1363.5819001348052 |  0.005728163269613531 |  0.014559499520389041 |    Classical    |
| 231017428 | 1399.728800466215  | 0.0014408815366458738 |  0.013756945631727024 |     Flat-top    |
| 231017428 | 1377.908290378726  |  0.013666458739630849 |  0.013008945951088702 | Complex (Other) |
| 231017428 | 2106.953804215993  |  0.01982971973518948  |  0.012981604465036378 |    Peak-bump    |
| 231017428 | 1389.2901146064887 |  0.012788083544923735 |  0.011953805754821634 |       QPP       |
| 231017428 | 1378.073567108958  |  0.00571488325112529  |  0.011660788584478499 |    Classical    |
| 231017428 | 1354.783203527281  |  0.00873487592173402  |  0.011464822717970558 |    Peak-bump    |
| 231017428 | 2109.7982285965295 |  0.003876394091271356 |  0.011006387637172432 | Complex (Other) |
| 231017428 | 1363.7791234730093 | 0.0031012552147421106 |  0.010798079736118016 |    Classical    |
| 231017428 | 2108.7121260562244 |  0.013370121606038876 |  0.010324108547897115 | Complex (Other) |
| 231017428 | 1401.8954147907061 |  0.004703938756116143 |  0.009994232039033157 | Complex (Other) |
| 231017428 | 1402.6259517866768 |  0.010128206671710271 |  0.00981676002633558  | Complex (Other) |
| 231017428 | 2091.445444475745  |  0.009616353877908724 |  0.009546532980856615 |    Classical    |
| 231017428 | 2102.5829831796555 |  0.03470063685056144  |  0.008682120144187455 |    Classical    |
| 231017428 | 1376.6582974834575 |   0.146193958352757   |  0.008670339947595362 | Complex (Other) |
| 231017428 | 2093.1371226488614 |  0.012127742295372798 |  0.008594828469688509 | Complex (Other) |
| 231017428 | 2107.676022090385  |  0.004702529665648453 |  0.008240048803220157 |     Flat-top    |
| 231017428 | 2109.8662835799114 |  0.010765140312208522 |  0.008167030820811716 |    Classical    |
| 231017428 | 2090.192655959119  | 0.0031471188456989765 |  0.008005056701155144 |    Classical    |
| 231017428 | 2096.251025250678  |  0.002322591668692757 |  0.007744106076704171 |    Classical    |
| 231017428 | 2108.3329621249004 |   0.0094076981941491  |  0.007612043876724095 | Complex (Other) |
| 231017428 | 1400.606557532878  |  0.011947701818852213 |  0.007601625544235047 | Complex (Other) |
| 231017428 | 2110.195447422915  |  0.01135947810862704  |  0.007267756697265759 | Complex (Other) |
| 231017428 | 2105.3538118328092 |  0.011897289065381268 |  0.007134605816122019 | Complex (Other) |
| 231017428 | 1361.1166054509042 |  0.008191851834733931 |  0.007117920399034472 |    Classical    |
| 231017428 | 1373.6152531708778 |  0.01450760012932638  |   0.0070141185383783  |    Classical    |
| 231017428 | 2093.028788670576  | 0.0009662760483558113 |  0.006991435262356904 |    Classical    |
| 231017428 | 2095.2746330237205 |  0.008756934713885115 | 0.0069265003868419495 |    Classical    |
| 231017428 | 1405.500874415472  |  0.005205916836797857 |  0.006896969453312751 |    Classical    |
| 231017428 | 2090.0829326890544 |  0.008881572788195223 |  0.006875519276487663 |    Classical    |
| 231017428 | 1370.812478059151  |  0.007481927157969479 |  0.006813163045420678 |    Peak-bump    |
| 231017428 | 1361.6638318979615 |  0.014990252267627855 |  0.006763636549733665 |    Classical    |
| 231017428 | 1368.6735860524702 |  0.00349371027875161  |  0.006759368839231783 |     Flat-top    |
| 231017428 | 1363.1499531234679 |  0.010875560495660144 |  0.006542619067256283 | Complex (Other) |
| 231017428 | 2093.6093475435946 |  0.012792301226652125 |  0.006332385569888466 | Complex (Other) |
| 231017428 | 1369.488865553624  |  0.021919888800622556 |  0.006312430629946908 |    Classical    |
| 231017428 | 1376.8916296002592 | 0.0032999713974155073 |  0.006237019841777269 |    Classical    |
| 231017428 | 1364.5485719371225 |   0.0341823357129364  |  0.006231421830368289 | Complex (Other) |
| 231017428 | 2103.952426983301  | 0.0024680882520061826 |  0.006194405768867206 |    Classical    |
| 231017428 | 2112.0148747026606 |  0.00845393481420056  |  0.006064728098566841 |    Classical    |
| 231017428 | 1389.108172950596  | 0.0011726516437828836 |  0.006038994894949745 |    Classical    |
| 231017428 | 1390.5789828897132 |  0.00991122598073924  |  0.005905829317101596 |    Classical    |
| 231017428 | 1381.2568755001814 | 0.0058063795991074585 |  0.005841183110394277 | Complex (Other) |
| 231017428 | 1363.6041224844737 |  0.006204621415224491 | 0.0053262390995736375 | Complex (Other) |
| 231017428 | 1378.8693950452978 |  0.008154568282135656 |  0.005289315137024797 | Complex (Other) |
| 231017428 | 1376.109689034148  |  0.014568701692009516 |  0.005177965323577727 |    Classical    |
| 231017428 | 1386.3221007680663 |  0.02324743728254986  |  0.004740496187080723 | Complex (Other) |
| 231020638 | 1371.794292090801  | 0.0037080375015213583 |   0.2520731063577958  | Complex (Other) |
| 231020638 | 1400.6952809825586 |  0.002947756859505205 |   0.1651728294151913  | Complex (Other) |
| 231020638 | 2104.9495129570487 |  0.003074860179220017 |  0.14543510448988328  | Complex (Other) |
| 231020638 | 1378.773421248505  |  0.003671947832892452 |  0.12633753100143474  | Complex (Other) |
| 231020638 | 2090.060605117914  |  0.00828898501858441  |  0.07965679282261151  | Complex (Other) |
| 231020638 | 1373.0234553073185 | 0.0034757831892700004 |  0.06798564771630278  | Complex (Other) |
| 231020638 | 1370.002628002121  |  0.01485305446676384  |  0.06174777277027976  | Complex (Other) |
| 231020638 | 2078.8701983287565 |  0.012500187772005076 |  0.057173772875343865 |     Flat-top    |
| 231020638 | 2079.2688153701342 | 0.0038229725972936065 |  0.054689893033983195 | Complex (Other) |
| 231020638 | 1358.549811363134  | 0.0023218045212421256 |  0.05328972812203148  |     Flat-top    |
| 231020638 | 2063.4907068253747 | 0.0009942768733206808 |  0.05262478718524177  |    Classical    |
| 231020638 | 2111.8230662547494 | 0.0009647593788582809 |  0.04855896507324675  |     Flat-top    |
| 231020638 | 2106.7856130524174 | 0.0022971614031308874 |  0.04540651513261573  |     Flat-top    |
| 231020638 | 1386.9608291978207 | 0.0056712759784773355 |  0.03610273994375601  |    Classical    |
| 231020638 | 2085.2383320843196 | 0.0024578540061247086 |   0.0357589981129941  | Complex (Other) |
| 231020638 | 2065.3699215900715 | 0.0017523142301057964 |  0.03285233148375144  |    Classical    |
| 231020638 | 2106.8120017563383 | 0.0016754598347398133 |  0.031006623760265306 |    Classical    |
| 231020638 | 1400.4591756302095 |  0.003350398489859316 |  0.027484117122272833 | Complex (Other) |
| 231020638 | 2067.250521889828  |  0.00912343123309401  |  0.027481961998086613 |    Classical    |
| 231020638 | 2084.199432568168  |  0.013889035496476316 |  0.027466437596473048 |    Classical    |
| 231020638 | 1364.2512325608511 |  0.001711897045715328 |  0.02696363910528199  |    Classical    |
| 231020638 | 2070.882544839908  |  0.012500253002441465 |  0.026584144293077205 |    Classical    |
| 231020638 | 1371.4748483200526 |  0.007472567936180905 |  0.024042791756775816 |     Flat-top    |
| 231020638 | 2077.8729605442686 | 0.0009252235859292891 |  0.023642402633563764 |    Classical    |
| 231020638 | 1373.4956758437495 | 0.0021388591732028972 |  0.023600190226653495 |    Classical    |
| 231020638 | 2110.2230834208417 | 0.0056201767786272765 |  0.022761280073491985 |     Flat-top    |
| 231020638 | 1391.9676910312096 | 0.0013946951961618468 |  0.021666753342106437 |     Flat-top    |
| 231020638 | 1380.7747913303149 |  0.007774855799095049 |  0.01979568540966714  |       QPP       |
| 231020638 | 2108.510599525408  | 0.0016623142669971495 |  0.019593569952508494 |    Classical    |
| 231020638 | 1387.3497124443197 |  0.008172361832023904 |  0.01922074016052866  | Complex (Other) |
| 231020638 | 1389.234405465459  |  0.024243832786858023 |  0.01885383017224096  |    Peak-bump    |
| 231020638 | 2103.0370196845547 |  0.001924371374436828 |  0.018630686937002983 |    Classical    |
| 231020638 | 2084.3966568581836 |  0.007919036626755681 |  0.018275905803306625 |     Flat-top    |
| 231020638 | 2092.375896745739  |  0.006432597249357397 |  0.01736389415874129  | Complex (Other) |
| 231020638 | 1393.6648803677026 |  0.007117116773342365 |  0.017185173694131084 | Complex (Other) |
| 231020638 | 1388.613582089214  |  0.002303469560160168 |  0.01591782342680903  | Complex (Other) |
| 231020638 | 2112.3827820675297 |  0.006245733140625963 |  0.015211895827984101 | Complex (Other) |
| 231020638 | 2084.670270796715  |  0.002264773597830925 |  0.015150043107952205 |    Classical    |
| 231020638 | 2085.480001141476  | 0.0009769336507025222 |  0.01514409774600245  |    Classical    |
| 231020638 | 2104.434237546272  |  0.004959439219862155 |  0.014352178108210656 |    Classical    |
| 231020638 | 2084.1285984858014 |  0.008145834519916212 |  0.013949631429511555 |    Classical    |
| 231020638 | 2098.509241424019  |  0.00587295465258404  |  0.013613529642506061 | Complex (Other) |
| 231020638 | 2066.050493692451  |  0.003506462367386126 |  0.013511085652256671 |    Classical    |
| 231020638 |  2097.17451934972  |  0.004670734901192192 |  0.013387972596635267 | Complex (Other) |
| 231020638 | 1399.1494845210868 |  0.005107784424383006 |  0.012628834234873487 |    Classical    |
| 231020638 | 1398.0842309918146 | 0.0032995607030972007 |  0.012360399555132795 | Complex (Other) |
| 231020638 | 2069.346401706133  |  0.007918654215410995 |  0.012146553787906855 | Complex (Other) |
| 231267979 | 1340.2738339231475 |  0.008062247586908601 |  0.14652961180018864  |    Peak-bump    |
| 231267979 | 2079.1595285045714 |  0.005774932587425615 |  0.10993863287785532  | Complex (Other) |
| 231267979 | 1342.0710424545534 |  0.004147284267915983 |  0.06905616075789978  |    Classical    |
| 231267979 | 1333.5516085145803 | 0.0025166468198156732 |  0.05676602874687198  |     Flat-top    |
| 231267979 | 2064.9915632399575 |  0.004943529064154027 |  0.054447863435762356 | Complex (Other) |
| 231267979 | 2077.298446626988  |  0.003504086284754182 |  0.04672121094477477  | Complex (Other) |
| 231267979 | 1334.457167864178  | 0.0024516695275058503 |  0.044455279882368304 | Complex (Other) |
| 231267979 | 1346.9834903966805 | 0.0025718294490288435 |  0.03272686936300695  |    Classical    |
| 231267979 | 1334.1404999620588 |  0.00425028753225295  |  0.03210780196973695  |    Peak-bump    |
| 231267979 | 1344.509908331245  | 0.0029578702725405284 |  0.02388562860816079  |     Flat-top    |
| 231267979 | 1342.3863175538495 | 0.0014809983165867996 |  0.02312554140720513  |     Flat-top    |
| 231267979 | 1331.1238165966008 |  0.004564374627230993 |  0.019776913677270747 | Complex (Other) |
| 231267979 | 1336.164117300074  |  0.002252377422578556 |  0.017730651812125964 |    Classical    |
| 231267979 | 1330.5502013063276 | 0.0052863838963045275 |  0.01564876887199773  |    Peak-bump    |
| 231267979 | 1325.4751517588054 |  0.004052041036396491 |  0.013486900792694212 |    Classical    |
| 231267979 | 1351.8917487647566 |  0.004236141194965029 |  0.012738291341969354 | Complex (Other) |
| 231267979 | 1326.6904432622725 |  0.008589401529284755 |  0.011610057176170807 |    Peak-bump    |
| 231267979 | 1340.5210544310373 | 0.0014658318620336017 |  0.011354607812151807 |    Classical    |
| 231267979 | 2080.2275655259964 |  0.011708685663739268 |   0.0105870786993002  |    Classical    |
| 231267979 | 1343.2210322703202 |  0.00728140461561377  |  0.00986190485480698  |    Classical    |
| 231267979 | 2071.7790479022506 | 0.0038687394264487474 |  0.009854307478394664 |    Classical    |
| 231267979 | 2076.217906032472  |  0.003904871191963957 |  0.008457636949439906 |    Classical    |
| 231267979 | 2066.5651749718654 |  0.002509579946456178 |  0.00808481106962089  |     Flat-top    |
| 231267979 | 2065.9290639401224 |  0.006015667878935187 |  0.007717740307043308 |    Classical    |
| 231708319 | 2082.2189007744405 |  0.002079303825538555 |  0.20324250298972957  |     Flat-top    |
| 231708319 | 1343.6762717085114 |  0.003440576884924172 |  0.17689310365944855  |     Flat-top    |
| 231708319 | 1331.3082140733975 |  0.01250009230706575  |  0.11107488839594803  |     Flat-top    |
| 231708319 | 1342.0485055308866 |  0.005472229588304137 |  0.08209104360274999  | Complex (Other) |
| 231708319 | 2064.432905410836  |  0.004175469794081928 |   0.0738027413989002  | Complex (Other) |
| 231708319 | 2066.921798354123  | 0.0020040757587929644 |  0.06822166000279539  |    Classical    |
| 231708319 | 2066.1176311032086 | 0.0011532127001115347 |  0.059307016734296614 |    Classical    |
| 231708319 | 1334.5110111370038 |  0.004056767108817208 |  0.05880109731784522  | Complex (Other) |
| 231708319 | 2083.2827705545565 | 0.0036058463292522654 |  0.05290958625435982  |    Classical    |
| 231708319 | 1337.461020231782  | 0.0029649713802835636 |  0.05266644246195962  |    Classical    |
| 231708319 | 1334.3235102767305 | 0.0014747799069316698 |  0.04540544190456497  |    Classical    |
| 231708319 | 2078.9481194742098 | 0.0013925166797015742 |  0.04493757568040069  |    Classical    |
| 231708319 | 1336.7624077376615 |  0.006617159851690745 |  0.03822956361205898  | Complex (Other) |
| 231708319 | 1351.3567398531668 |  0.006524754962072089 |   0.0362922061743679  | Complex (Other) |
| 231708319 | 1332.6276676415248 | 0.0018912335970847417 |  0.03536545118090684  |    Classical    |
| 231708319 | 1341.2887879904308 |  0.005814907763437929 |  0.03360465579725913  | Complex (Other) |
| 231708319 | 2076.773147708783  |  0.004509804727062192 |  0.028715287675871615 | Complex (Other) |
| 231708319 | 1330.076259648269  | 0.0034560751604884735 |  0.02752715095722502  |     Flat-top    |
| 231708319 | 2083.354991444859  | 0.0017284823125077692 |  0.021005570784376815 |    Classical    |
| 231708319 | 1335.9568499796094 |  0.008767474286872556 |  0.020111685653090516 |    Classical    |
| 231835378 | 1360.034369491082  | 0.0018950760958236137 |   0.390955531950099   | Complex (Other) |
| 231835378 | 2109.194976311816  | 0.0009894592737392759 |  0.10890778964710335  |    Classical    |
| 231835378 | 2080.0757001685406 | 0.0009998003254221514 |  0.05526441944678928  |    Classical    |
| 231835378 | 1328.9757729632079 | 0.0023150958038481552 |  0.03330643531995747  |    Classical    |
| 231835378 | 1331.3424839557017 |  0.002424866873651707 |  0.027369926311339166 |    Classical    |
| 231835378 | 1360.8774226807673 | 0.0035212243908929576 |  0.025689038064277137 |    Classical    |
| 231835378 | 2106.210302005819  | 0.0032654436619434886 |  0.013610318339666971 |    Classical    |
| 231835378 | 1369.484309707345  |  0.005172376197656527 |  0.011552177623239013 |    Classical    |
| 231867117 | 2071.902759886798  |  0.005144882686605446 |  0.09792086394001775  | Complex (Other) |
| 231867117 | 1346.5558928394696 |  0.012026985180768853 |  0.08032297855555648  | Complex (Other) |
| 231867117 | 1337.671114264808  |  0.004498940636326476 |  0.039041829619399504 | Complex (Other) |
| 231867117 | 2112.284247485218  | 0.0034845147978985543 |  0.03592150048740672  |    Peak-bump    |
| 231867117 | 2069.4055183964656 |  0.010657353557497485 |  0.032468431875238846 | Complex (Other) |
| 231867117 | 1347.1558942545187 |  0.007346597155315893 |  0.03002627632256316  |     Flat-top    |
| 231867117 | 1326.393159058987  |  0.007172192155249003 |  0.026994143714182295 | Complex (Other) |
| 231867117 | 1341.7003146290265 |  0.008143029933386468 |  0.019187494524954163 |     Flat-top    |
| 231867117 |  2069.20690555276  |  0.012499864985937414 |  0.017185832331946038 | Complex (Other) |
| 231867117 | 2079.1875147515325 |  0.002201106640515651 |  0.015611430266766813 |    Classical    |
| 231867117 | 1368.730721133364  |  0.012738996248871945 |  0.014819871669160323 | Complex (Other) |
| 231867117 |  2065.29853110959  |  0.003033717052414667 |  0.014789157999926195 | Complex (Other) |
| 231867117 | 1376.0680650779555 |  0.010845849862816427 |  0.013950310690359347 | Complex (Other) |
| 231867117 | 1373.8875603078463 | 0.0031653925627564052 |  0.013579693449581542 | Complex (Other) |
| 231867117 | 2110.1704198269035 |  0.00308733351000533  |  0.01356042168199545  | Complex (Other) |
| 231867117 | 2111.4759378612616 |  0.00791670460954615  |  0.012414613027284638 |     Flat-top    |
| 231867117 | 2103.659474986192  |  0.003818534855802662 |  0.01189458487677264  | Complex (Other) |
| 231867117 | 1378.7804965841424 |  0.004881639567002378 |  0.010576081569277251 | Complex (Other) |
| 231867117 | 1352.5503368822067 |  0.014424094100030553 |  0.010280347783923949 |    Peak-bump    |
| 231867117 | 1325.7903691733002 | 0.0034991834052320076 |  0.010262628256303863 |    Classical    |
| 231867117 | 2108.2885273551396 | 0.0026896784196648316 |  0.010152105993834093 |    Classical    |
| 231867117 | 2098.0845758477876 |  0.002904119635027439 |  0.010009142830732287 |    Classical    |
| 231867117 | 2075.204173331961  |  0.01027834336309752  |  0.009740304944044209 |    Classical    |
| 231867117 | 1359.5489018579824 |  0.01678775250896264  |  0.009510079667907956 |    Classical    |
| 231867117 | 1344.1378284393174 |  0.003951441786797649 |  0.008957707753729949 | Complex (Other) |
| 231867117 | 2105.5233205242653 |  0.004976848414069338 |  0.008579379391888797 | Complex (Other) |
| 231867117 | 2092.6235485430257 | 0.0036296212385408732 |  0.008049592113656412 |    Classical    |
| 231867117 | 2095.9276674209914 | 0.0020960398331534976 |  0.007673037899908586 |    Classical    |
| 231867117 | 2107.489937441828  |  0.011436927811194075 |  0.007622158600263607 | Complex (Other) |
| 231867117 | 1354.898937176521  |  0.001004208524649771 |  0.007546283835643597 |    Classical    |
| 231867117 | 1363.6460779905137 |  0.007666909721588993 |  0.007336206401929224 |    Classical    |
| 231867117 | 2088.7430341884747 |  0.009055735643766303 |  0.007052945155350043 |     Flat-top    |
| 231867117 | 1379.6721394404003 |  0.005803140405489888 |  0.00641787468600219  | Complex (Other) |
| 231867117 | 2102.985878321942  |  0.003556145211966591 |  0.006390849083684147 |    Classical    |
| 231867117 | 2080.0889028140227 |  0.00362198227285683  |  0.006194241150653701 | Complex (Other) |
| 231867117 | 1340.4864172073142 |  0.006289022843673584 |  0.005776208899830992 | Complex (Other) |
| 231907973 | 1374.8584239695333 |  0.01664677664689044  |  0.05667743799793845  |    Peak-bump    |
| 231907973 |  2095.69160501114  |  0.010484181964905054 |  0.032437434940095544 |    Peak-bump    |
| 231907973 | 1326.3764991310745 | 0.0031692309925431847 |  0.025862900502878094 | Complex (Other) |
| 231907973 | 1331.0238119386916 |  0.002601439088472881 |  0.02493993322861554  |    Classical    |
| 231907973 | 1350.3962062670137 |  0.026647049515801147 |  0.024560323387021965 | Complex (Other) |
| 231907973 | 2107.359438739917  |  0.013888412519234113 |  0.024367147277373213 |    Classical    |
| 231907973 |  2071.04166445527  | 0.0036837395777845287 |  0.017957267768444307 |    Classical    |
| 231907973 | 1369.6932519083025 |  0.003700935738049598 |  0.014916800730501167 |    Classical    |
| 231907973 | 2080.605600213656  |  0.002552986564783634 |  0.01469976377892035  |    Classical    |
| 231907973 |  1358.99616936248  |  0.018153403294670155 |  0.014186785593140017 |    Peak-bump    |
| 231907973 | 1331.1474252346745 | 0.0031903317267912737 |   0.0132862809472718  | Complex (Other) |
| 231907973 | 2072.434731215064  | 0.0027456361522126826 |  0.012759551300361438 |    Classical    |
| 231907973 | 1343.9170198446188 |  0.015995029425691247 |  0.012482035608174291 |     Flat-top    |
| 231907973 | 1361.814198460299  |  0.003340324434223126 |  0.011559767043407665 | Complex (Other) |
| 231907973 | 1373.9723325243626 | 0.0018387863274884337 |  0.011492124298042361 |    Classical    |
| 231907973 | 2107.139999862927  |  0.012499682922174682 |  0.010709739919775751 | Complex (Other) |
| 231907973 | 1340.532273196514  |  0.010758273593809282 |  0.010708930745671363 | Complex (Other) |
| 231907973 | 2063.536021653154  |  0.005512628015241643 |  0.010261730406975977 |    Peak-bump    |
| 231907973 | 1346.7948109538077 |  0.06291401817431067  |  0.009291178395671729 |    Peak-bump    |
| 231907973 | 1378.4819479929506 |  0.003995066725969225 |  0.00878454599937517  |    Classical    |
| 231907973 | 2094.052739415843  |  0.005857120374921595 |  0.008648712226285604 | Complex (Other) |
| 231907973 | 1375.8847892770527 |  0.00758581472735721  |  0.008353318130973841 | Complex (Other) |
| 231907973 | 1335.5391612993028 |  0.006263087183187579 |  0.007675771446467916 |    Classical    |
| 231907973 | 1345.7378624445867 | 0.0050217252829814815 |  0.007405789023657849 |    Classical    |
| 231907973 | 2067.970801584531  |  0.006350512042935321 |  0.007198485277037814 | Complex (Other) |
| 231907973 | 2082.3889305008925 | 0.0062691022109045945 |  0.007150308879769307 | Complex (Other) |
| 231907973 |  2075.75420288423  |  0.015858379549272085 |  0.006869610734405507 |    Classical    |
| 231907973 | 2075.8486478123596 |  0.009088241397681883 | 0.0064465077756155065 |    Classical    |
| 231907973 | 1375.2459151677754 |  0.012499715589655997 |  0.006066970159785967 |    Classical    |
| 231907973 | 2065.669385206469  |  0.03635258353517406  |  0.005808040263246772 | Complex (Other) |
| 231907973 | 1329.048775385672  |  0.013457932949189547 |  0.005762607528408514 | Complex (Other) |
| 231907973 | 1346.8642556309949 |   0.2850983600914657  | 0.0057408584402180995 |    Peak-bump    |
| 231907973 | 1354.2600877889208 |  0.01249993709802667  | 0.0057389228868424125 |     Flat-top    |
| 231907973 | 1365.7474832521516 |  0.003942273652146059 |  0.005711481306172939 | Complex (Other) |
| 231907973 | 2080.7875444797482 | 0.0024176428395278776 |  0.005547012999578826 |    Classical    |
| 231907973 | 1326.6445603153081 |  0.005473441182053634 |  0.005540010667758555 |     Flat-top    |
| 231907973 | 1374.987587715862  | 0.0035784889845499493 |  0.005480720195448763 |    Classical    |
| 231910539 | 2078.913891876269  | 0.0029140903568591783 |   2.1780836446653784  | Complex (Other) |
| 231910539 | 2080.645835812963  |  0.013888872899977252 |  0.21074247551171432  |    Classical    |
| 231910539 | 1369.4015463699216 |  0.005077614227082739 |  0.20766521634735002  | Complex (Other) |
| 231910539 | 2062.6984716098705 | 0.0010030696750566955 |  0.19082058496049326  |    Classical    |
| 231910539 | 1343.7016999585055 |  0.012500071204190865 |  0.18947503708158764  |     Flat-top    |
| 231910539 | 2063.7984886353483 | 0.0035288560103835876 |  0.18448666762085608  |    Peak-bump    |
| 231910539 | 2065.4040663193305 | 0.0014903731882612112 |  0.13643251448282356  |     Flat-top    |
| 231910539 | 1334.608554724917  |  0.00454038917816783  |  0.11302988217829746  | Complex (Other) |
| 231910539 | 1372.3028793986728 |  0.004054063173853056 |  0.09289515381363977  | Complex (Other) |
| 231910539 | 2088.3319209935776 |  0.006635559916235191 |  0.08765785780793967  |    Peak-bump    |
| 231910539 | 1335.5835683083985 | 0.0019914926612886485 |   0.0869609800283232  |    Classical    |
| 231910539 | 1336.750250131476  |  0.005152878884000875 |  0.08542924823366704  | Complex (Other) |
| 231910539 | 1346.5447685469082 |  0.002580108938092257 |  0.06936814723220175  |    Peak-bump    |
| 231910539 | 1347.1669926942648 | 0.0033914914287606368 |  0.06749809616992819  |    Classical    |
| 231910539 | 1361.909986819076  | 0.0011467611273378111 |  0.06475130545673435  |    Classical    |
| 231910539 | 1346.2406008164082 | 0.0014061896547929824 |  0.06261061878092655  |    Classical    |
| 231910539 | 2064.5957221969907 |  0.003764270698702189 |  0.054673435146815885 | Complex (Other) |
| 231910539 | 1372.5834292050972 |  0.002040456151087525 |  0.05207771431984065  |    Classical    |
| 231910539 | 2108.326037246893  |  0.002426241057009096 |  0.04931268311663062  |    Classical    |
| 231910539 | 1364.9030062914176 | 0.0031314740050913266 |  0.04780983522007609  |    Classical    |
| 231910539 | 2062.356799209075  | 0.0065012532582006035 |  0.03594585982485943  | Complex (Other) |
| 231910539 | 1356.190589922483  |  0.002603200828874875 |  0.03314344200694075  |    Classical    |
| 231910539 | 1364.9363391785473 | 0.0016606555439361076 |  0.03307150190539487  |    Classical    |
| 231910539 | 1353.012826954774  |   0.0241566736945508  |  0.029986206173270302 |    Peak-bump    |
| 231910539 | 1336.1085752796232 |  0.006183311889698022 |  0.029594083347563305 |     Flat-top    |
| 231910539 | 1363.5946896946448 |  0.007988686629865875 |  0.02899484358325155  | Complex (Other) |
| 231910539 | 1330.3307079356189 |  0.004378035593999594 |  0.028005458586517262 |    Classical    |
| 231910539 | 2070.9207905790186 |  0.007429267622317177 |  0.027493516132067297 | Complex (Other) |
| 231910539 | 1357.8864120128337 |  0.008097939752674055 |  0.02682974023004836  |    Classical    |
| 231910539 | 2093.7554773355305 |   0.0115633284303725  |  0.026783431035667826 | Complex (Other) |
| 231910539 | 2093.737422018819  |  0.008839858871074137 |  0.026539203444093218 |    Peak-bump    |
| 231910539 | 2097.6623635390156 |  0.003042401604617604 |  0.02638594905340308  |    Classical    |
| 231910539 | 2069.199942044173  |  0.002393830182763598 |   0.0262949716920039  |    Classical    |
| 231910539 | 2066.0096295263756 | 0.0016581304451114846 |  0.025714855271790515 |    Classical    |
| 231910539 | 1333.7085414654769 |  0.00221469767781991  |  0.025510687917886576 |    Classical    |
| 231910539 | 2064.081826083547  |  0.005210856338705907 |  0.02550700912835646  | Complex (Other) |
| 231910539 | 1376.4486213272453 |  0.00505964889336198  |  0.02496613625611921  |    Classical    |
| 231910539 | 1332.8988067317634 |  0.003040533762881801 |  0.023057663601322886 |    Classical    |
| 231910539 | 2071.3096826059136 |  0.003715492737124078 |  0.022506460107398207 |     Flat-top    |
| 231914259 | 1346.1822336288246 |  0.013039560237505387 |  0.21543303609813513  | Complex (Other) |
| 231914259 | 1370.6153751716267 |  0.005445436367227117 |  0.15596356130351863  | Complex (Other) |
| 231914259 | 1358.746090169281  |  0.007325938487747272 |  0.09257981932174575  | Complex (Other) |
| 231914259 | 2066.342916315156  |  0.003103835230045908 |   0.0546371448228522  |    Peak-bump    |
| 231914259 | 1352.8808463518126 |  0.00953354385960029  |  0.052161161107243004 | Complex (Other) |
| 231914259 | 1362.8377166035414 |  0.003600279265624683 |  0.045061837400822036 |     Flat-top    |
| 231914259 | 1359.394695847274  |  0.003019489421211269 |  0.04355372269978275  | Complex (Other) |
| 231914259 | 1369.8515005190031 | 0.0028687655122825693 |  0.03917930516173085  | Complex (Other) |
| 231914259 | 1330.3556868141422 |  0.002933120632746845 |   0.0377585464760255  | Complex (Other) |
| 231914259 | 1342.172491672001  |  0.006536152742271082 |  0.03525233647534587  | Complex (Other) |
| 231914259 | 2067.002645875844  |  0.01250013295116867  |  0.03352004848759449  | Complex (Other) |
| 231914259 |  2097.59702470007  |  0.010350061252344295 |  0.03243714867992886  | Complex (Other) |
| 231914259 | 1341.6058212387888 |  0.012420159855559087 |  0.031707401090287135 | Complex (Other) |
| 231914259 | 1345.4280642511753 |  0.007289683632809188 |  0.029934206619229853 |    Peak-bump    |
| 231914259 | 2084.4360438580766 | 0.0008547364863148894 |  0.02977044142914209  |    Classical    |
| 231914259 | 1333.083513234161  | 0.0029478730167005456 |  0.02938304781104062  |    Classical    |
| 231914259 | 2093.1804232215427 | 0.0048299267862850015 |  0.028425021239941506 | Complex (Other) |
| 231914259 | 2079.0930013160105 |  0.016666664587325575 |  0.026006051954865494 | Complex (Other) |
| 231914259 | 2084.549932223252  |  0.003390923171783255 |  0.025366692448708816 | Complex (Other) |
| 231914259 | 1353.0322347319116 |  0.015423360934557916 |  0.02368638529678546  |    Peak-bump    |
| 231914259 | 2077.904111701152  | 0.0028927429132176883 |  0.023027030677126525 |     Flat-top    |
| 231914259 | 1357.1058245858783 |  0.056774601852421044 |  0.020496728866226555 | Complex (Other) |
| 231914259 | 2070.194342716818  |  0.002768521819632081 |  0.02029753107062393  |    Classical    |
| 231914259 | 2098.1970147088473 |  0.00689483766912186  |  0.01969913540508139  | Complex (Other) |
| 231914259 | 1330.280685393199  | 0.0023433762927547027 |  0.016722063585140834 |    Classical    |
| 231914259 | 1326.3069972630155 |  0.004207389641215164 |  0.016222479793896016 |    Classical    |
| 231914259 | 2080.604111294349  |  0.012499978649778547 |  0.01593101750939452  | Complex (Other) |
| 231914259 | 1362.6363300292385 | 0.0039854178009112486 |  0.015550500600114203 | Complex (Other) |
| 231914259 | 2065.415127528081  | 0.0012359746438108505 |  0.015396286241125878 |    Classical    |
| 231914259 | 2112.6147457176094 |  0.004688977663515403 |  0.01522993557026675  |    Classical    |
| 231914259 | 1362.7710507068934 |  0.008575843023700782 |  0.014976857772556418 |       QPP       |
| 231914259 | 2069.006832477744  |  0.005064754315202039 |  0.014538380946921503 |    Peak-bump    |
| 231914259 | 1381.1081889230707 | 0.0031466298596237066 |  0.014103380802057641 | Complex (Other) |
| 231914259 | 1326.115326761264  |  0.004227967852282465 |  0.013669324740943622 |    Classical    |
| 231914259 | 2085.359650515302  | 0.0023890093523001536 |  0.013030846587051226 |    Classical    |
| 231914259 | 1335.361317905924  | 0.0037268871502107665 |  0.01291708543735759  |    Classical    |
| 231914259 | 2078.451334444751  |  0.004777049829600659 |  0.012769554107098235 |    Classical    |
| 231914259 | 1380.762365015196  |  0.007096089282093703 |  0.012207466151180624 |    Classical    |
| 231914259 | 1331.5418198101393 |  0.027241089225748014 |  0.011239419007877727 |    Peak-bump    |
| 231914259 | 1345.9280661025157 |  0.004963132315263044 |  0.011231197567014961 |     Flat-top    |
| 231914259 | 1327.427852639547  |  0.001531645580979872 |  0.011207706018370622 |    Classical    |
| 231914259 | 1327.2611827415421 |  0.012500244091618611 |  0.010742256600968503 |     Flat-top    |
| 231914259 | 2094.5067942558558 | 0.0037628783356964766 |  0.010078886475714977 | Complex (Other) |
| 231914259 | 1334.0515811361786 |  0.003334326042755503 |  0.010011981449696172 |    Classical    |
| 231914259 | 2090.4193437110703 |  0.009466064084093532 |  0.009960660470146987 | Complex (Other) |
| 231914259 | 1345.680842991319  |  0.010692139845456345 |  0.008411991463767698 |    Peak-bump    |
| 231914259 | 1366.514056949043  |  0.010646036128281827 |  0.008057423628660354 |     Flat-top    |
| 231914259 | 1327.6084116758898 |   0.018222712469083   |  0.008053502137050472 |    Peak-bump    |
| 231914259 | 1341.4099865503308 |  0.01964430281160086  |  0.007869190691619954 |    Peak-bump    |
| 231914259 | 2098.0206287793358 | 0.0029178437922424074 |  0.007661723890463601 |    Classical    |
| 231914259 | 2088.3263048630347 |  0.004670917534901978 |  0.007531123687744334 | Complex (Other) |
| 231914259 | 2103.570532689099  | 0.0035136999391117574 |  0.007499840725807672 |    Classical    |
| 231914259 | 2080.777722137179  |  0.009653024146705094 | 0.0072797258713910296 | Complex (Other) |
| 231914259 | 2065.5137398486368 |  0.005726685177363174 |  0.007013971180864997 | Complex (Other) |
| 231914259 | 2075.986051348529  |  0.005018589424350409 |  0.006989514884839787 |    Classical    |
| 231914259 | 2106.559353052065  |  0.010432937493832053 |  0.006932297995668746 | Complex (Other) |
| 231914259 | 1376.1680359785266 |  0.010000435333725027 |  0.006804129042498941 | Complex (Other) |
| 232064182 | 2040.765657406046  | 0.0017363123508030234 |   0.5948056131444518  |     Flat-top    |
| 232064182 | 2046.3588423037297 |  0.015278103411140961 |  0.14499916227961307  |    Classical    |
| 232064182 | 2070.849295369745  |  0.004874203460139762 |  0.12994344974459038  | Complex (Other) |
| 232064182 | 2070.818740008784  | 0.0011728319050500003 |  0.08347879665932267  |    Classical    |
| 232064182 | 1326.295438015709  |  0.012500094212677984 |  0.06219204370908704  | Complex (Other) |
| 232064182 | 2067.281257250887  | 0.0019474263705551577 |  0.06218115772143851  |    Classical    |
| 232064182 | 1349.438410821506  | 0.0017014634331486281 |  0.04804780220178895  |    Classical    |
| 232064182 | 2057.4520587611973 |  0.003929752045060357 |  0.03602789202736156  | Complex (Other) |
| 232064182 | 2084.2393892593063 |  0.009758001121230734 |   0.0335652824630337  | Complex (Other) |
| 232064182 | 2054.0186917827164 |  0.004098235141923818 |  0.031184473595448292 |     Flat-top    |
| 232064182 | 2082.7213648497977 |  0.00246953168302259  |   0.0308124318112335  |    Classical    |
| 232064182 | 2076.6325800624986 |  0.007705062415642987 |  0.02808636585973867  |    Classical    |
| 232064182 | 1329.9510174497868 |  0.011070155113835018 |  0.02794659625907081  |     Flat-top    |
| 232064182 | 2037.7877999554173 |  0.004890644982844957 |  0.024107032776987003 |    Classical    |
| 232064182 | 2046.5921806016397 | 0.0026861570088647373 |  0.021935456293996403 |    Classical    |
| 232064182 | 1351.836982109469  |  0.003972697432397327 |  0.019716028001558694 | Complex (Other) |
| 232064182 | 1328.542676047781  | 0.0071243279856912775 |  0.019572089590969455 |    Classical    |
| 232064182 | 2062.559038815835  |  0.003270772915793079 |  0.019511875288655167 |     Flat-top    |
| 232064182 | 1330.903799747939  |  0.003159216404406025 |  0.018505208767114034 |    Classical    |
| 232073492 | 2046.2236715027625 |  0.002936683734746038 |    0.29723067030426   |    Classical    |
| 232073492 | 2096.0100457158765 | 0.0009735761179689549 |   0.2680261005471276  |    Classical    |
| 232073492 | 2071.2531625640077 |  0.002424644936852689 |  0.16516338453116686  |    Classical    |
| 232073492 | 2088.8392728877407 |  0.004650801802459864 |  0.09613124819884633  |       QPP       |
| 232073492 | 1357.574320253266  |  0.013888817810226592 |  0.09057744741185236  |    Classical    |
| 232073492 | 2047.850092093643  | 0.0018369442422180395 |  0.07005270381320305  |    Classical    |
| 232073492 | 1360.9243003001932 |  0.006616476996467045 |  0.05720612742653364  | Complex (Other) |
| 232073492 | 2091.6448102790023 | 0.0030281258221515344 |  0.05324278038987296  | Complex (Other) |
| 232073492 | 2093.2586851795513 |  0.00572538759809886  |   0.0531706956686715  | Complex (Other) |
| 232073492 | 2084.247623129559  |  0.012499948894346706 |   0.0504786683224594  | Complex (Other) |
| 232073492 | 2071.6142753138192 |  0.014000426913656636 |  0.042374825487811796 |    Classical    |
| 232073492 | 1351.885453460204  |  0.007128556373160226 |  0.03877381392770829  | Complex (Other) |
| 232073492 | 1330.8353476197722 | 0.0031595524272604964 |  0.035751241235889575 |    Classical    |
| 232073492 | 1365.1437080983685 | 0.0045848508645821165 |  0.03133398932768783  | Complex (Other) |
| 232083054 |  2081.4740509089   |  0.030257536367795754 |   0.5641069473961549  |       QPP       |
| 232083054 | 1355.5035461944647 | 0.0026281418205673936 |   0.3178949336506274  |     Flat-top    |
| 232083054 | 1370.918747144193  | 0.0019636769931938272 |   0.2165259084349095  |     Flat-top    |
| 232083054 | 2067.973952819889  | 0.0016190631364405882 |   0.1990292711746653  | Complex (Other) |
| 232083054 | 1366.116011403881  | 0.0028267437895776477 |  0.09523805277678288  |    Classical    |
| 232083054 | 2079.018487857819  | 0.0026045640968365745 |  0.08906867299268739  |    Classical    |
| 232083054 | 1329.1977700660455 |  0.00249857238560671  |  0.07170233403909809  |    Classical    |
| 232083054 | 1356.6785462819087 | 0.0025705620352147428 |   0.0664602064202865  |    Peak-bump    |
| 232083054 | 2063.4891743384756 | 0.0024128264590700084 |  0.06514726475015853  | Complex (Other) |
| 232083054 | 1380.082518873255  | 0.0029888340570866892 |  0.03616743596582861  |    Classical    |
| 232083054 | 2079.858768743465  | 0.0075602970627695314 |  0.03393849137575622  | Complex (Other) |
| 232083054 | 1353.0771564190227 |  0.004405390853630417 |   0.0338881941769118  |     Flat-top    |
| 232083054 | 2071.818433806952  |  0.006914232629036979 |  0.033396235876057334 |     Flat-top    |
| 232083054 | 2065.443367589663  | 0.0026180971999405873 |  0.025417838023664263 |    Classical    |
| 234333175 | 2092.888926958239  |  0.009614787308475172 |  0.27397771161906626  | Complex (Other) |
| 234333175 | 2092.7583726119083 |  0.012543658769960947 |   0.2683852534428808  | Complex (Other) |
| 234333175 | 1364.6753380374855 | 0.0027790222617590484 |  0.21165100323820618  | Complex (Other) |
| 234333175 | 2049.5151856599737 | 0.0031791068599452224 |  0.19436774323191308  | Complex (Other) |
| 234333175 | 2089.3042328029856 |  0.006549818603348333 |  0.17603510430413905  | Complex (Other) |
| 234333175 | 1335.4587318607526 | 0.0020673491756376433 |   0.1690706456428792  |    Peak-bump    |
| 234333175 | 1367.0308665892678 | 0.0036796806473431308 |  0.16706423259769387  |    Classical    |
| 234333175 | 1358.0906679615625 |  0.003432489994695571 |  0.15803371135220168  |    Peak-bump    |
| 234333175 | 2042.910912846674  |  0.032188906450048224 |   0.1475429003552713  |    Peak-bump    |
| 234333175 | 2075.2348298147285 |  0.005659752280608766 |  0.14587562093907502  | Complex (Other) |
| 234333175 | 1352.2351425096113 |  0.00897194249770666  |   0.1136539831780603  |     Flat-top    |
| 234333175 | 2092.716706328494  |  0.007796590207796347 |  0.08618590000509574  |    Peak-bump    |
| 234333175 | 2077.5473321751388 | 0.0023229904995748724 |  0.08516879072288797  |    Classical    |
| 234333175 | 1331.9489842560283 | 0.0016308380284370861 |  0.08302667220540916  |     Flat-top    |
| 234333175 | 2065.8792435200094 | 0.0014162955880362524 |   0.0799357036277768  |    Classical    |
| 234333175 | 1347.1601525159276 | 0.0019697911603451614 |  0.07510339502544117  |    Classical    |
| 234333175 | 2040.9233780748978 |  0.004266244422363849 |  0.07131881720417677  |    Classical    |
| 234333175 | 2081.370936176363  |  0.013888776945906386 |  0.06541035412700591  |     Flat-top    |
| 234333175 | 2081.329269643058  |  0.00286231428334572  |  0.06396725174825413  |     Flat-top    |
| 234333175 |  2094.82085215498  | 0.0037521754888438963 |  0.06209761481522391  | Complex (Other) |
| 234333175 | 1375.7376942180033 | 0.0039894730326666804 |  0.06178139717268283  | Complex (Other) |
| 234333175 | 2107.8040136040927 |  0.003156724163288356 |  0.05714305332284342  | Complex (Other) |
| 234333175 | 2091.7972700179866 |  0.002995816179718341 |  0.056616686896477586 | Complex (Other) |
| 234333175 | 2053.7096868985655 | 0.0035202510031444516 |  0.052721823953761016 | Complex (Other) |
| 234333175 | 1338.1365222312834 |  0.01249077651493285  |  0.051815524658700984 |    Classical    |
| 234333175 | 2092.6389292629933 | 0.0009067894058533232 |  0.051720510770480344 |       QPP       |
| 234333175 | 1361.5934216168237 |  0.012499901406116877 |  0.04533766006710094  |    Classical    |
| 234333175 | 1340.1712496696264 |  0.007085160224976784 |  0.04118722828660426  | Complex (Other) |
| 234333175 | 2055.658320066149  | 0.0028576455035889572 |  0.04031116208007002  |    Classical    |
| 234333175 | 2038.6941696363356 | 0.0034101005922806114 |  0.03264006929368768  |    Classical    |
| 234333175 | 2050.424921574328  |  0.012500179160529612 |  0.03234336706048646  | Complex (Other) |
| 234333175 |  2056.99027825498  |  0.012500122308733564 |  0.027501784651824734 |    Classical    |
| 234333175 | 2070.0667614115414 | 0.0041739592561913855 |  0.024732218353589408 | Complex (Other) |
| 234333175 | 2063.5056167211264 | 0.0059855095960214075 |  0.021774299001711794 | Complex (Other) |
| 234495456 | 1342.0460112191722 |  0.00194466959017704  |   0.5785183939630201  |    Peak-bump    |
| 234495456 | 2069.2734294087786 | 0.0010957289802325295 |  0.48155724620807194  |       QPP       |
| 234495456 | 2094.7164794973814 | 0.0008681137938410771 |  0.41394663735827086  | Complex (Other) |
| 234495456 | 1357.864084684485  | 0.0014793747661957088 |  0.32269999910870595  |     Flat-top    |
| 234495456 | 2109.318995581908  |  0.016666246454344585 |    0.30320248561774   |    Peak-bump    |
| 234495456 | 2062.3566704516334 | 0.0014067214627849812 |   0.2145865306845457  |    Peak-bump    |
| 234495456 | 1352.3974383423026 | 0.0022664957163741214 |   0.196908349793963   | Complex (Other) |
| 234495456 | 2079.9179435290935 |  0.003086037149572952 |  0.17999302971815156  |     Flat-top    |
| 234495456 | 2069.6789890072314 | 0.0022453996366502515 |   0.1201691081011741  |    Classical    |
| 234495456 | 1350.8404942369298 | 0.0037269740165745313 |  0.10428803603083336  | Complex (Other) |
| 234495456 | 1342.3265689933012 | 0.0037777671394298206 |  0.10214298190543514  |    Classical    |
| 234495456 | 1376.0749428346253 | 0.0011823246948807836 |  0.08710462906127447  |    Classical    |
| 234495456 | 1356.7627018039702 | 0.0024022286106371218 |  0.08041672193154181  |    Classical    |
| 234495456 | 1360.0487920335077 |  0.00307927973568658  |  0.06500338025360386  |     Flat-top    |
| 234495456 | 1376.3193819728886 | 0.0021607516808306053 |   0.0587943283299317  |    Classical    |
| 234495456 | 2098.1233764680524 | 0.0025177497885509946 |  0.055722297987234715 |    Peak-bump    |
| 234495456 | 1359.1293543350234 |  0.009988598202426048 |  0.054302459201686304 |    Classical    |
| 234495456 |  1327.72358388263  |  0.002693219607285896 |  0.04844011490124078  |    Classical    |
| 234506344 | 1354.3277398745286 |  0.000957811993467356 |  0.14595457159709113  |    Classical    |
| 234506344 | 1356.288838489515  | 0.0014428877539638676 |  0.08113355195139271  |    Classical    |
| 234506344 | 1365.0359710692728 | 0.0038136509457738594 |  0.06197137956382126  |     Flat-top    |
| 234506344 | 1327.334528858663  |  0.003915376368593414 |  0.054906736565002556 |     Flat-top    |
| 234506344 | 2062.166215325083  | 0.0038465399728079466 |  0.04527360366541466  | Complex (Other) |
| 234506344 | 2066.207927623793  | 0.0031576263386902605 |   0.0346151402698357  |     Flat-top    |
| 234506344 | 1371.716413815293  | 0.0022731971998691826 |  0.03374032828639639  |    Classical    |
| 234506344 | 1361.347127414786  |  0.007368898294355979 |  0.03164022683639933  | Complex (Other) |
| 234506344 | 2096.309242450165  |  0.007038646669142912 |  0.028132524100599854 | Complex (Other) |
| 234506344 | 2066.737099022592  |  0.011543895818496212 |  0.02549881246386243  |    Classical    |
| 234506344 | 1326.297011551474  |  0.006702225893667211 |  0.025234544163144523 |    Classical    |
| 234506344 | 1363.2498832791416 |  0.00182287691892408  |  0.025145734945778653 |    Classical    |
| 234506344 | 2098.2994880837177 |  0.00847031744256765  |  0.023628167231072195 | Complex (Other) |
| 234506344 | 1364.0179291421186 |  0.005290259383148193 |  0.021546093563397983 |    Classical    |
| 234506344 | 1364.8095852901324 | 0.0032721497969077002 |  0.019885202382767364 |    Classical    |
| 234506911 | 2089.758042105506  |  0.008549338125498962 |   0.7730490108541316  | Complex (Other) |
| 234506911 | 1351.1056200249589 |  0.005907760283068253 |   0.5292325680093307  | Complex (Other) |
| 234506911 | 1327.9137364208157 |  0.005903775039276726 |   0.3247166997211748  | Complex (Other) |
| 234506911 | 2103.9203546859726 |  0.005724624598734213 |   0.250801378096136   | Complex (Other) |
| 234506911 | 1341.7944745529437 |  0.006447929788378262 |   0.1576852045937046  |    Peak-bump    |
| 234506911 | 1343.3375406346238 |  0.00378862271200284  |  0.09441817122065799  | Complex (Other) |
| 234506911 | 2104.721727766562  |  0.013765657612299064 |   0.0915083423471913  | Complex (Other) |
| 234506911 | 2071.233026505082  | 0.0067871505520228905 |  0.07498157153006135  |     Flat-top    |
| 234506911 | 1342.448645894251  |  0.004295400691162198 |  0.052951662505573704 | Complex (Other) |
| 234506911 | 2083.958064424596  |  0.013888849309350937 |  0.04672542369814292  |    Classical    |
| 234506911 | 2065.535748040586  |  0.015277966278463426 |  0.046485469130080226 |    Classical    |
| 234506911 | 1333.6068867323618 |  0.008141018596412149 |  0.044558604680098535 |    Peak-bump    |
| 234506911 | 2090.196927642975  | 0.0023515194059818873 |  0.04277029749655392  | Complex (Other) |
| 234506911 | 1376.7053338260039 |  0.002787835839014946 |  0.04264827495423629  |    Classical    |
| 234506911 | 2107.068899717476  |  0.004415318006871297 |  0.041860843381522184 | Complex (Other) |
| 234506911 | 1350.1417309961128 |  0.00919685245488729  |  0.03624135870214018  |    Classical    |
| 234506911 | 2063.074603502446  | 0.0024291510913982974 |  0.035692250508727597 |    Classical    |
| 234506911 | 1365.3430285020877 |  0.001519258468716381 |  0.035536804417607426 |    Classical    |
| 234506911 | 1347.590337757438  |  0.006184857217131858 |  0.03337098252688486  | Complex (Other) |
| 234506911 | 1364.6360925258869 | 0.0032345801541164396 |  0.032990014808372825 | Complex (Other) |
| 234506911 | 1349.7097862144126 |  0.002141808596664686 |  0.03277020906223238  |    Classical    |
| 234506911 | 2088.946936316807  |  0.00507780586640343  |  0.030930076773394988 |    Classical    |
| 234506911 | 1372.590137831025  |  0.015277497958014323 |  0.029022813095210154 | Complex (Other) |
| 234506911 | 1365.2596961904337 |  0.004785500355681131 |  0.027445010356902944 | Complex (Other) |
| 234506911 | 2097.3454563411133 |  0.012499819687097673 |  0.027117359292734733 |     Flat-top    |
| 234506911 | 2066.849652292907  |  0.02764443171263483  |  0.02458191152461886  | Complex (Other) |
| 234506911 | 1350.0667309495286 |   0.3492100649537601  |  0.02333139475157142  |    Classical    |
| 234506911 |  2112.20488509396  | 0.0036504901445909704 |  0.023023737880387696 |    Classical    |
| 234506911 | 1333.3291049086272 |  0.002744942580229205 |  0.022811243425656658 |    Classical    |
| 234506911 | 1366.2721833258165 | 0.0028099714213958363 |  0.019963899478885216 |     Flat-top    |
| 234506911 | 1352.579229551646  |  0.002363930182638037 |  0.019436707464812963 | Complex (Other) |
| 234506911 | 2065.623249112896  |  0.004422330888236831 |   0.0175412703926775  |    Classical    |
| 234506911 | 2112.8423683951096 |  0.004156369572307161 |  0.01733468276495742  | Complex (Other) |
| 234506911 | 2105.6203202744537 | 0.0038753432421048456 |  0.016218762368593098 | Complex (Other) |
| 234506911 | 1347.0528361318068 |  0.03831531940389377  |  0.01592195648754169  | Complex (Other) |
| 234506911 | 2109.209127398274  |  0.003229199376211429 |  0.015822157417001215 | Complex (Other) |
| 234506911 | 1344.5625477038616 |  0.017775198067363624 |  0.014734775541465517 |    Classical    |
| 234506911 | 2082.1497356412647 |  0.003854918622327893 |  0.014270028779128863 |    Classical    |
| 234506911 | 1328.104017744149  |  0.013117576742524922 |  0.014128099473252664 | Complex (Other) |
| 234506911 | 2068.3191121373084 |  0.004045107143747287 |  0.013483426431364798 |    Classical    |
| 234506911 | 1373.7206722261203 |  0.024408392985839935 |  0.013395322438015667 | Complex (Other) |
| 234506911 | 1363.066665311153  | 0.0058456521982294144 |  0.012033817580499262 |    Classical    |
| 234506911 | 2096.0218637718294 |  0.06427606623297218  |  0.01197067028401988  | Complex (Other) |
| 234506911 | 1352.7583958502123 |  0.02654111725264099  |  0.011674650529149844 |    Classical    |
| 234506911 | 1361.493069372253  | 0.0019427326318323527 |  0.011332052693526107 |    Classical    |
| 234506911 | 1345.4958856222254 |  0.005503974290751003 |  0.011314454222906223 |     Flat-top    |
| 234506911 | 2071.7788639608843 |  0.07365537533199065  |  0.011195716056576765 | Complex (Other) |
| 234506911 | 2067.5454931460167 |  0.011941154135737016 |  0.011051280658287643 |    Classical    |
| 234506911 | 2096.431580390856  |  0.032276978779819034 |  0.011031962674293405 |     Flat-top    |
| 234506911 | 2093.483006588244  |  0.017719002651181922 |  0.010845690044613887 |    Classical    |
| 234506911 | 1342.8361485177536 |  0.024202062430291306 |  0.010646159211063377 |    Classical    |
| 234506911 | 2093.062177973313  |  0.007864505166022074 |  0.010461819113737558 |    Classical    |
| 234506911 | 2108.5674761349555 |  0.00518062677158826  |  0.010456401494267409 | Complex (Other) |
| 234506911 | 1342.7583702223249 |  0.012706624753586084 |  0.010426239181811292 |    Classical    |
| 234506911 | 1338.1999995896383 |   0.004222370127696   |  0.010318846774392432 | Complex (Other) |
| 234506911 | 1354.687556485579  |  0.01444642157655895  |  0.010263074655166626 | Complex (Other) |
| 234506911 | 2090.0344289164277 |   0.1559225376374949  |  0.010229601710790792 |    Classical    |
| 234506911 | 1356.2181054693851 |  0.007164114993628859 |  0.010165856326935896 |    Classical    |
| 234506911 | 2093.5816165706547 |  0.010498016741762166 |  0.009857274844065289 | Complex (Other) |
| 234506911 | 2094.170498539767  |  0.01264205759481428  |  0.009744936803283921 |    Classical    |
| 234506911 | 1327.4984508249925 |  0.01078543702396801  |  0.009419437910655581 | Complex (Other) |
| 234506911 | 1357.3694883511412 | 0.0032183916486391755 |  0.009407277153805849 |    Classical    |
| 234506911 | 1357.6403201257785 |  0.018550688362118865 |  0.009277156849761381 |    Classical    |
| 234506911 | 1329.3734852171876 | 0.0037205178101895682 |  0.009225317316752912 |    Classical    |
| 234509975 |  2096.18309215815  |  0.009457050149427392 |  0.16793876038352762  | Complex (Other) |
| 234509975 | 1364.0737153564614 |  0.005098197824124498 |  0.11732229745293687  | Complex (Other) |
| 234509975 | 1329.3832260754634 | 0.0022091812238696227 |  0.08551477919847594  |     Flat-top    |
| 234509975 | 1369.9930911831138 | 0.0020293933829861194 |  0.07280358543925913  |     Flat-top    |
| 234509975 | 2071.365024099291  | 0.0026822352140770233 |  0.04155909115381562  |     Flat-top    |
| 234509975 | 1365.5987008877205 | 0.0011542185287470308 |  0.041115422975806615 |    Classical    |
| 234509975 | 2069.2913896203845 |  0.002811358164811354 |  0.031105768747425877 |    Classical    |
| 234509975 | 2105.081581883663  |  0.00383541196819413  |  0.02135513812442702  |    Classical    |
| 234509975 | 1378.7609914326176 |  0.004271290983790353 |  0.020032601693936947 |    Classical    |
| 234509975 | 1359.7890228958458 |  0.005019714307577536 |  0.017245028954379515 | Complex (Other) |
| 234509975 | 1360.3084645743907 |  0.006107107640026147 |  0.01713025735304763  | Complex (Other) |
| 234509975 | 1340.7597975300866 |  0.018101727800134814 |  0.014388911749935396 |    Classical    |
| 234509975 | 2077.2164698909805 |  0.02429565810104904  |  0.01432707850781434  | Complex (Other) |
| 234509975 | 1340.8028535613118 |  0.15197910814363122  |  0.012887927837187174 |    Classical    |
| 237338543 | 1346.6841895964783 | 0.0018905955993956491 |  0.15079709865109392  |     Flat-top    |
| 237338543 | 1329.2480542851415 | 0.0028365180805548836 |  0.050813095089965676 |    Classical    |
| 237338543 | 1326.7216366615414 |  0.004776180492413187 |   0.0444157021291578  |    Classical    |
| 237338543 | 1343.6314312432644 |  0.004819955190087067 |  0.023996310017438516 |     Flat-top    |
| 237880881 | 1331.6635418840017 |   0.0093764508217281  |   1.4122717754337657  |     Flat-top    |
| 237880881 | 2110.377111798271  | 0.0013639999521388245 |  0.24138972684347437  |    Classical    |
| 237880881 | 1340.1678416521702 |  0.001921981654621937 |  0.17702111939968201  |    Classical    |
| 237880881 | 2091.499554007339  |  0.002861639666801291 |  0.16178247387690536  | Complex (Other) |
| 237880881 | 2084.8481674966715 |  0.005452125395506572 |  0.15772025122936273  | Complex (Other) |
| 237880881 | 1374.9233578052135 |  0.007729356713914669 |  0.15731627386906832  |     Flat-top    |
| 237880881 | 1334.009417953622  |  0.002224841949671873 |  0.14218310272587176  | Complex (Other) |
| 237880881 | 2093.7175971527176 |  0.004073902559136084 |   0.0511797649432546  |    Classical    |
| 237885807 | 2063.693748869552  |  0.004338083653070744 |   0.2781702539986681  | Complex (Other) |
| 237885807 | 1335.2927447970087 |  0.020833613517812457 |   0.2760837750013583  |     Flat-top    |
| 237885807 | 1373.2400230272126 |  0.013888708680290242 |  0.13618539316577338  |    Classical    |
| 237885807 | 2084.2383898188045 |  0.004816297414651493 |  0.08969428452196793  | Complex (Other) |
| 237885807 | 1358.2790209397028 | 0.0028951282318530015 |  0.07947776647733718  |    Peak-bump    |
| 237885807 | 2080.123101310103  |  0.004347418332386094 |  0.07332229219073305  |     Flat-top    |
| 237885807 | 2081.4731063265394 |  0.01388893049202318  |  0.06927762410204186  |    Peak-bump    |
| 237885807 | 2066.125732668701  |  0.004148907593935631 |  0.05089809057817396  |    Classical    |
| 237885807 | 1336.0955331682085 |   0.0043957799487929  |  0.050512609292961086 |    Peak-bump    |
| 237885807 | 1343.9303515841445 |  0.002651271952537566 |  0.050093176869686395 | Complex (Other) |
| 237885807 | 1361.485957317442  |  0.012499949557111523 |  0.041695066131482994 | Complex (Other) |
| 237885807 | 1346.3650953956183 | 0.0016795873953087855 |  0.04014110400582671  |    Classical    |
| 237885807 | 1354.6429093239137 | 0.0033071262932275495 |  0.03749994957438707  | Complex (Other) |
| 237885807 | 1375.3788824723772 | 0.0040693746914039165 |  0.03597724379874423  | Complex (Other) |
| 237885807 | 1362.0053996647778 |  0.00200467971207343  |  0.03575347115308225  |     Flat-top    |
| 237885807 | 1341.2678229975065 |  0.005038035291256008 |  0.027532332897293177 |    Classical    |
| 237885807 | 2102.413300389882  | 0.0014534950672697995 |  0.02468473194119758  |    Classical    |
| 237885807 | 2106.3188025120385 |  0.010970925474310673 |  0.024587057122219313 |    Classical    |
| 237885807 | 2094.3147617335662 |  0.004049073242961666 |  0.02420173561641903  |     Flat-top    |
| 237885807 | 1328.5273383888937 | 0.0023053494648387044 |  0.023199326125603825 |    Classical    |
| 237885807 | 2103.1257924348397 | 0.0025312691296824367 |  0.02205723539297011  |     Flat-top    |
| 237885807 | 2077.695310298579  | 0.0016658204136266507 |  0.021307322135870277 |    Classical    |
| 237885807 | 1371.6261539783284 |  0.010044120922700553 |  0.021064480923248752 | Complex (Other) |
| 237885807 | 2099.185552382149  |  0.001396498948732577 |  0.020903047230226734 |    Classical    |
| 237885807 | 1336.9538786400965 | 0.0045048970913168255 |  0.02077502743640114  | Complex (Other) |
| 237885807 | 2110.800666670669  |  0.00570156845991251  |  0.020037800727416233 |    Classical    |
| 237885807 | 2063.9951429673442 |  0.005628406398420296 |  0.018092517110350648 |    Classical    |
| 237885807 | 2090.2786709155703 |  0.002973430976967161 |  0.018082574513491823 |    Classical    |
| 237885807 | 1360.5345716930453 |  0.005902824547328231 |  0.017712138565139757 |    Classical    |
| 237885807 | 1340.4969805434093 |  0.003826562233671176 |  0.01746127588472879  |    Classical    |
| 237885807 | 2078.4730929533093 | 0.0028247311876230872 |  0.01653298098062872  | Complex (Other) |
| 237885807 | 1364.6137190316097 |  0.00514631803365459  |  0.01565091483451253  | Complex (Other) |
| 237885807 | 2068.9896612264474 |  0.004467973426460586 |  0.014887995837474799 |    Classical    |
| 237885807 | 2067.832701550861  |  0.029629213372606336 |  0.014411778413210508 | Complex (Other) |
| 237885807 | 1365.4428800160192 | 0.0044723633858490585 |  0.014374741539261215 | Complex (Other) |
| 237885807 | 2064.638209298294  |  0.005505474831858801 |  0.01402471276363726  |    Classical    |
| 237885807 | 1325.3689357785863 |  0.007043272976863351 |  0.01388897871722361  |    Classical    |
| 237885807 | 1374.9636106946907 | 0.0011901632251987595 |  0.013616671865978036 |    Classical    |
| 237885807 | 2079.1647634370443 | 0.0063474061015206815 |  0.013613300621033941 |    Classical    |
| 237885807 | 2062.2409440888327 |  0.002456708442535055 |  0.013501781556678027 |    Classical    |
| 238176832 | 2057.898324991091  |  0.020833413873460462 |  0.42480936263996505  | Complex (Other) |
| 238176832 | 1338.2125379754157 | 0.0025480670449068827 |  0.09373859503463389  |     Flat-top    |
| 238176832 | 2052.4441260808835 |  0.009176061395416017 |   0.0887980628854137  | Complex (Other) |
| 238176832 | 1329.4958770610851 |  0.013773198550706677 |   0.0728829871100134  |    Classical    |
| 238176832 | 2062.8400067543043 |  0.005274746671360026 |  0.06018471073219134  | Complex (Other) |
| 238176832 | 2078.4037953413012 | 0.0009543344810955521 |  0.04694376858833227  |     Flat-top    |
| 238176832 | 2080.2384913192914 |  0.002540258200870718 |  0.03568025154390431  |     Flat-top    |
| 238176832 | 1330.4972684103127 | 0.0024330431526527704 |  0.03402905385727206  |    Classical    |
| 238176832 | 2082.573176309694  | 0.0008387519962910041 |  0.028454948818167236 |     Flat-top    |
| 238176832 |  2046.80933903425  | 0.0022447450955489527 |  0.021672683374083568 |    Classical    |
| 238176832 | 1333.2514380351297 |  0.015277767979154136 |  0.020783985619171608 |    Peak-bump    |
| 238176832 | 1332.2333820638835 |  0.00335940440818496  |  0.01874876981962048  |    Classical    |
| 238176832 | 1345.7985854240237 | 0.0009057085684798687 |  0.018096707813615387 |    Classical    |
| 238176832 | 1352.9359883156644 | 0.0019481891266845842 |  0.014624177145432404 |    Classical    |
| 238176832 | 1330.9306025879223 | 0.0044871594870953034 |  0.01146104441932505  |    Classical    |
| 238176832 | 2054.616363922583  | 0.0016755143004718311 |  0.009366305342478065 | Complex (Other) |
| 238176832 | 2068.778878054831  |  0.005098640391679643 |  0.009107743335185603 |    Classical    |
| 238194430 | 1350.5428402522332 | 0.0027031481955944034 |   3.9840625460736026  | Complex (Other) |
| 238194430 | 1364.6788007391583 | 0.0038138925144076377 |   1.0703536235316036  | Complex (Other) |
| 238194430 | 1565.5545677182456 |  0.005089879437678905 |   0.6485365884256826  | Complex (Other) |
| 238194430 | 2300.5557188030084 |  0.004795885329721384 |   0.3719143220507508  | Complex (Other) |
| 238194430 | 1680.5413570540236 |  0.006482079430263224 |  0.29610392028516164  |    Peak-bump    |
| 238194430 | 1330.8054317497433 |  0.01388888733448831  |  0.24795881279894383  |    Classical    |
| 238194430 | 2044.3439647966125 | 0.0028581263480233197 |  0.24085254213764684  | Complex (Other) |
| 238194430 | 2178.1072739502465 |  0.001238854491131684 |  0.20331936486507662  |    Classical    |
| 238194430 | 1488.5597005156064 |  0.010223492136174838 |   0.1860559240106131  |    Classical    |
| 238194430 | 1645.6756954733194 |  0.011270917071171881 |  0.18342305000086556  | Complex (Other) |
| 238194430 | 1350.3789528040354 |  0.001663342907993504 |   0.1684619397899687  |    Classical    |
| 238194430 | 2094.7312655459823 |  0.005933677826892447 |   0.1396811248681532  | Complex (Other) |
| 238194430 | 2381.9449082124015 | 0.0018049803989414052 |  0.13863325763482837  |    Classical    |
| 238194430 | 2193.3069675441393 | 0.0014182362583833312 |  0.12672765930079666  |    Classical    |
| 238194430 | 2380.1462705939257 |  0.002809152704830056 |  0.12106259412011178  |     Flat-top    |
| 238194430 | 2083.900827439113  |  0.011509120524001925 |   0.0959245936062254  |    Classical    |
| 238194430 | 1379.6521746051376 | 0.0016237884239889712 |  0.09044919284042141  |     Flat-top    |
| 238194430 | 2175.039285656234  |  0.004809811438419324 |  0.08770473600406081  |     Flat-top    |
| 238194430 | 2179.587796960102  | 0.0019299072360331963 |  0.08150066554200408  |    Peak-bump    |
| 238194430 | 2064.4481669345228 |  0.001118779735101993 |  0.08116804077174145  |    Classical    |
| 238194430 | 2183.3946585443546 |  0.002587136413962159 |  0.08056969124854074  |     Flat-top    |
| 238194430 | 1666.303747601965  |  0.001973485673688698 |  0.08012711270863271  |     Flat-top    |
| 238194430 | 2283.958206089233  | 0.0027849225424509748 |   0.0787693667042868  | Complex (Other) |
| 238194430 | 2290.1388581276246 | 0.0038788186815288494 |  0.07795425076399631  |     Flat-top    |
| 238194430 | 1340.3290124666262 |  0.00222373923748538  |  0.06808854466570291  | Complex (Other) |
| 238194430 | 1643.7228836224651 |  0.003068082536733022 |  0.06246860292168521  |     Flat-top    |
| 238194430 | 1654.3147088069281 |  0.006950510902539065 |  0.05738696216820227  |     Flat-top    |
| 238194430 | 1475.6862441921237 | 0.0013806131667444931 |  0.056772679965163775 |       QPP       |
| 238194430 | 1660.3134026957223 | 0.0022447912684350536 |  0.051359908034823265 |    Classical    |
| 238194430 | 1675.5496610878145 |  0.01214790060658411  |  0.048092572881284434 |     Flat-top    |
| 238194430 |  1550.14597850948  |  0.002789628126558075 |  0.04749884952187566  | Complex (Other) |
| 238194430 | 2179.716960792365  | 0.0017229673062061981 |  0.047388912736221256 |    Classical    |
| 238194430 | 1554.1918718240943 |  0.009585424236634622 |  0.04449531850356292  |    Classical    |
| 238194430 | 1478.4334233161155 |  0.004348189614138169 |  0.03956774911282723  |    Classical    |
| 238194430 | 2183.7863168017175 | 0.0056937605243244545 |  0.03765350230723563  | Complex (Other) |
| 238194430 | 2298.7501294209487 |  0.01070419680016867  |  0.03765030536762226  | Complex (Other) |
| 238194430 | 2376.614267519639  | 0.0029701047507231823 |  0.036706262799840905 |    Classical    |
| 238194430 | 1559.1238946652327 |  0.004429513675555902 |  0.03300354776073289  |    Classical    |
| 238194430 | 1370.7912071487435 |  0.005037891173450983 |  0.03290699137363362  | Complex (Other) |
| 238194430 | 2039.6050466162105 |  0.006101171999166139 |  0.03251999952050477  |    Classical    |
| 238194430 | 2180.248893575883  |  0.004706137739317195 |  0.03160853903928207  |    Classical    |
| 238194430 |  1630.61430657988  |  0.002743376778950032 |  0.03154846040184456  |    Classical    |
| 238194430 | 1657.3286407385285 | 0.0014582840408029285 |   0.0310073147203479  |    Classical    |
| 238194430 | 2363.720980912412  |  0.00716071320622317  |  0.03065638334250742  | Complex (Other) |
| 238194430 | 1638.507512943507  | 0.0013540910735339105 |  0.030415116430286382 |    Classical    |
| 238194430 | 1374.2772658023682 |  0.013386963677165733 |  0.028235306035690688 |    Classical    |
| 238194430 | 1336.4068116833935 | 0.0029139004967923656 |  0.027869471844636395 |    Classical    |
| 238194430 | 2102.5603166608535 |  0.003042901356001048 |  0.027614356267077422 | Complex (Other) |
| 238194459 | 2187.4820690696274 |  0.006551034763496226 |  0.49111236954232973  | Complex (Other) |
| 238194459 | 2077.316155762176  |  0.006573168544212213 |  0.19579052447200618  |    Peak-bump    |
| 238194459 | 2049.417597882903  |  0.013265687845313581 |  0.12669771377968653  | Complex (Other) |
| 238194459 | 1341.6553897079982 |  0.01719898115723049  |  0.11902275882303193  |    Peak-bump    |
| 238194459 | 1453.0769092853793 |  0.00700300756171046  |  0.10779884164445219  |     Flat-top    |
| 238194459 | 1461.5614714747198 |  0.004030854538379073 |  0.07232222083595619  | Complex (Other) |
| 238194459 | 1674.7371559013304 |  0.010145636176444314 |  0.05962409450507722  | Complex (Other) |
| 238194459 | 1459.1087391637898 |  0.008375657052858964 |  0.040357137311036295 | Complex (Other) |
| 238194459 | 1351.2206044588786 |  0.00975766131219586  |  0.03841954581518725  | Complex (Other) |
| 238194459 | 1677.008004798929  | 0.0034454943915747985 |  0.034272563763591224 | Complex (Other) |
| 238194459 | 1327.9304269954978 |  0.005922353044043775 |  0.031327479714921225 |     Flat-top    |
| 238194459 | 1667.5204272409596 |  0.008807199622195373 |  0.019317785814521038 |    Classical    |
| 238194459 | 1663.434276571888  |  0.005931818100083079 |  0.019012964097090967 |    Classical    |
| 238194459 | 1442.938240878837  |  0.006185530868722136 |  0.01706412773964483  |    Classical    |
| 238194459 | 1442.0618708228674 |  0.006689463320589994 |  0.01631998152839964  |    Classical    |
| 238194459 | 1350.5692216686887 |  0.005204878029281141 |  0.01618457249283234  |     Flat-top    |
| 238194459 | 1357.302489435382  |  0.007195449416002572 |  0.015880431204541523 |    Classical    |
| 238194459 | 2058.438445932812  |  0.011189548485592565 |  0.01587039934363077  | Complex (Other) |
| 238194459 | 1370.8606403688527 |  0.012499811922055886 |  0.015849692672847082 |    Classical    |
| 238194459 | 2377.0642822546233 | 0.0029529378321148875 |  0.014981227667805297 |    Classical    |
| 238194459 | 1335.9929196136477 |  0.014301069102957044 |  0.013886837968306143 | Complex (Other) |
| 238194459 | 1373.1119955408403 |  0.001002547948791501 |  0.01351648432772845  |    Classical    |
| 238194459 | 1488.8027521102827 |  0.021213098080696494 |  0.013483131046016394 | Complex (Other) |
| 238194459 | 1447.5423089893138 | 0.0021684005505737164 |  0.013284399697906069 |    Classical    |
| 238228648 | 1331.299905366195  |  0.008533318563813437 |  0.13337246595746044  |    Peak-bump    |
| 238228648 | 2377.175596713028  |  0.004166629722396632 |   0.1304338629101136  |     Flat-top    |
| 238228648 | 2388.763229149583  |  0.016206838685167282 |   0.0788574956686734  |     Flat-top    |
| 238228648 | 1376.2506940279222 |  0.006518448135331535 |  0.059923503389227584 | Complex (Other) |
| 238228648 | 2373.347758517825  |  0.003100838808867144 |  0.052690834441403656 | Complex (Other) |
| 238228648 | 2110.9475091886943 | 0.0034749184014383062 |  0.048828014415433385 |    Classical    |
| 238228648 | 1629.5214671382316 | 0.0011154677647102834 |   0.037184995870993   |    Classical    |
| 238228648 | 2076.839743031377  | 0.0038614770781495375 |  0.03683760935556191  | Complex (Other) |
| 238228648 | 2262.1621693303764 | 0.0037796856876541234 |  0.035485792769987756 | Complex (Other) |
| 238228648 | 2098.083875845109  |  0.015975628315682527 |  0.032679005448019716 | Complex (Other) |
| 238228648 | 1340.410947129186  | 0.0025452883921375908 |  0.030074066919285602 | Complex (Other) |
| 238228648 | 2185.0749529893637 |  0.020765552807630438 |  0.025027928708429292 |    Classical    |
| 238228648 | 2368.2268479685245 |  0.005453769418732673 |  0.02336570317123743  |     Flat-top    |
| 238228648 | 1630.1839800422251 | 0.0032369484967411303 |  0.023177980185126623 |     Flat-top    |
| 238228648 | 1326.8610320712785 | 0.0030135188561318106 |  0.021560913431042605 | Complex (Other) |
| 238228648 | 1356.4690959264872 | 0.0014359582806598105 |  0.019255842573357773 |    Classical    |
| 238228648 | 1365.7995051419352 |  0.006589279751313189 |  0.01830453893221695  |    Classical    |
| 238228648 | 1454.0377816968717 |  0.007180815811956926 |  0.016413712850702145 |    Classical    |
| 238228648 | 1636.9841028402027 |  0.005836421404419503 |   0.0160764364191035  |    Classical    |
| 238228648 | 1561.3157678202306 |  0.005069907015739211 |  0.01466300602456072  |    Classical    |
| 238228648 | 2367.382389910757  |  0.009888546669809331 |  0.014078022157853143 | Complex (Other) |
| 238228648 | 1346.3914473396167 |  0.002374663425236025 |  0.013729773658448075 |    Classical    |
| 238228648 | 2177.0473366085625 |  0.004457094702896978 |  0.013697340377180511 | Complex (Other) |
| 238228648 | 1357.384360945572  |  0.007622673964111742 |  0.012452191772005294 |    Classical    |
| 238228648 | 1371.364675599118  | 0.0052994121958527445 |  0.01202152007717383  | Complex (Other) |
| 238228648 | 1679.8178411894937 |  0.004925322811591149 |  0.011415438952484092 |    Classical    |
| 238228648 | 2257.966290408752  |  0.006337430110548392 |  0.01127314592887707  |    Classical    |
| 238228648 | 2263.4357951428733 | 0.0030700690604037093 |  0.011241732320386721 |    Classical    |
| 238228648 | 2077.4494586122473 | 0.0048109202321805445 |  0.011021561932960111 | Complex (Other) |
| 238228648 | 1631.4548377357835 |  0.008596490260076358 |  0.010745226709330646 |    Classical    |
| 238228648 | 2372.3824667263348 |  0.003025855070819888 |  0.010714380900365805 |    Classical    |
| 238228648 | 1355.342722637049  |  0.012619729811004992 |  0.00979724315925079  | Complex (Other) |
| 238228648 | 1563.133862627342  |  0.003381259907268369 |  0.009377837157860558 |    Classical    |
| 238228648 | 2083.634101881473  |  0.003304046844821733 |  0.009363071344956175 | Complex (Other) |
| 238228648 | 1549.6210966660608 |  0.003729186830345313 |  0.009248823103438664 |    Classical    |
| 238228648 | 1333.1582296306924 |  0.004565621564225765 |  0.008863492177117682 | Complex (Other) |
| 238228648 | 1332.8360091146178 |  0.006205702150284813 |  0.008490322152057361 |    Classical    |
| 238228648 | 1360.2551525848612 |  0.012504438346931549 |  0.008372720070064066 | Complex (Other) |
| 238228648 | 1558.651822128868  |  0.003498823452616229 |  0.008182974192403991 |    Classical    |
| 246854127 | 1366.427099387682  | 0.0015553424792200858 |  0.049124029634422306 | Complex (Other) |
| 246854127 | 1366.0590374327978 |  0.00441013124886253  |  0.03742232683237723  |    Classical    |
| 246854127 | 1362.008961414657  |  0.003203276850571428 |  0.026990076551286712 |     Flat-top    |
| 246854127 | 2111.8170973926167 | 0.0045191408420917865 |  0.026566537480415597 | Complex (Other) |
| 246854127 | 1375.250790472616  | 0.0027698195588826283 |  0.023314068156330414 |    Classical    |
| 246854127 | 1375.9382910193847 | 0.0013996509082800281 |  0.020013069910862935 | Complex (Other) |
| 246854127 | 2108.937948068743  |  0.00840661782338906  |  0.018468002348731583 |     Flat-top    |
| 246854127 | 1381.2605003413016 |  0.006822802035400182 |  0.017836177182339652 | Complex (Other) |
| 246854127 | 1376.8188463732893 |  0.006170257027105714 |  0.016120112952572097 | Complex (Other) |
|  25118964 | 1644.2319151898344 |  0.005511713419361177 |   0.7160680484747597  |    Peak-bump    |
|  25118964 | 2341.5810052048905 |   0.0288970257474021  |   0.4185790732492656  | Complex (Other) |
|  25118964 | 1648.190319044769  |  0.020833692481262114 |   0.3237610079275115  |    Peak-bump    |
|  25118964 | 2052.379613448658  |  0.00995745136286319  |  0.28373217291343433  |    Peak-bump    |
|  25118964 | 2181.785655006156  |  0.002173795168942834 |  0.24334070622945947  |    Peak-bump    |
|  25118964 | 2342.042123513862  |  0.003660201714649799 |  0.20368355329107557  | Complex (Other) |
|  25118964 | 2179.7606956617606 |  0.004502592412404007 |   0.1911348223610334  | Complex (Other) |
|  25118964 | 2318.491765856497  | 0.0033732101230471486 |  0.18694040524205935  | Complex (Other) |
|  25118964 | 1377.3606489524514 | 0.0009817564435337918 |  0.18520259391547733  | Complex (Other) |
|  25118964 | 1366.7440205558642 |  0.002182088958545164 |  0.18099564649539024  |     Flat-top    |
|  25118964 | 2377.3677464909592 | 0.0022999534459105216 |  0.16932260583809566  |     Flat-top    |
|  25118964 | 2203.1616402836908 | 0.0037937913080802223 |  0.16833164534992107  | Complex (Other) |
|  25118964 | 2344.153267535066  | 0.0024632217074709957 |  0.16619658749615296  | Complex (Other) |
|  25118964 | 1484.007599313622  |  0.002370127777592035 |  0.14489247762566837  |    Classical    |
|  25118964 | 1411.6436185395853 |  0.006670035673714118 |   0.1281627091159745  |    Peak-bump    |
|  25118964 | 2339.9032011155227 |  0.005174763196135277 |  0.12320711643418014  | Complex (Other) |
|  25118964 | 1621.9592968055597 |  0.007275430041590238 |  0.11999884175233189  |    Peak-bump    |
|  25118964 | 1511.1114003511707 |  0.015277488673548298 |  0.11816493298755959  |    Classical    |
|  25118964 | 2310.318064853656  | 0.0011584338662997402 |   0.1179251366540256  |    Classical    |
|  25118964 | 1672.2948673613785 |  0.005275992766762299 |  0.11544794684370174  |    Peak-bump    |
|  25118964 | 2364.5286315173435 | 0.0028505546263979257 |  0.10821284187791991  |    Classical    |
|  25118964 | 2138.915570508434  |  0.006497607894480822 |  0.10248992118008404  |    Peak-bump    |
|  25118964 | 1361.9634756906948 |  0.004346641685018307 |  0.09287662212075021  |    Peak-bump    |
|  25118964 | 2109.5005963137473 |  0.016666463977492645 |  0.08956558012270666  |    Classical    |
|  25118964 | 1502.4601069810913 |  0.004895470237924121 |  0.08951531454951378  |    Classical    |
|  25118964 | 2180.317629003547  |  0.01527736043737769  |  0.08695397639234881  |    Classical    |
|  25118964 | 2290.322063024373  |  0.005633349748061014 |  0.08646205706698296  | Complex (Other) |
|  25118964 | 1553.5695854010362 |  0.002954730614466997 |   0.0850541968505405  | Complex (Other) |
|  25118964 | 1369.3537331289895 | 0.0034922526759397013 |  0.08485368829366546  |    Peak-bump    |
|  25118964 | 2245.759648927512  | 0.0026891268037099723 |  0.08324119273860342  |    Classical    |
|  25118964 | 1351.7787430776862 | 0.0029001787561788446 |   0.0810765242394178  |    Classical    |
|  25118964 | 2224.8085028488654 |  0.007290769422261165 |  0.07539953372744557  |     Flat-top    |
|  25118964 | 2238.0652773220672 |  0.002492537055483406 |   0.0738076443316571  | Complex (Other) |
|  25118964 | 2068.0366945894984 |  0.008761188656101334 |   0.0718424004858379  | Complex (Other) |
|  25118964 | 1576.4544650786736 |  0.003207121978789317 |   0.0715431836288648  |    Classical    |
|  25118964 | 2279.048409883949  |  0.002582794922746623 |  0.06765263182163717  |     Flat-top    |
|  25118964 |  1575.04333952408  |  0.06455485142243697  |   0.0639027188034218  | Complex (Other) |
|  25118964 | 1416.122721850848  |  0.003096318847876122 |  0.06306903956813703  | Complex (Other) |
|  25118964 | 1434.0640827174716 |  0.012499763327649478 |  0.06282474111879943  |    Classical    |
|  25118964 | 2165.2540263909373 |  0.003147865744620706 |  0.061992813817435044 | Complex (Other) |
|  25118964 | 1651.9667705219424 | 0.0024224148908302645 |  0.06196678122202459  | Complex (Other) |
|  25118964 | 2077.6173004364796 |  0.01388895083594949  |  0.06174328201329038  |    Classical    |
|  25118964 | 2209.1823657042423 | 0.0029266835314914206 |  0.06058712136632782  | Complex (Other) |
|  25118964 | 1369.8620653491835 | 0.0024169101197002705 |  0.060289799054285886 |    Classical    |
|  25118964 | 2093.8089885548115 |  0.004618238112560023 |  0.05936020823704702  | Complex (Other) |
|  25118964 | 1528.5334900987505 |  0.004039478574183501 |  0.058045289618637974 |    Classical    |
|  25118964 | 1340.8467500261927 |  0.004426696271376563 |  0.05573127515918874  |    Classical    |
|  25118964 | 2229.373718529418  | 0.0017352139653746945 |  0.05336747992135271  |    Classical    |
|  25118964 | 1659.8960699488832 |  0.007776604628689392 |  0.05314337739960129  | Complex (Other) |
|  25118964 | 2368.6509259511163 |  0.012500212701625317 |  0.052553118713470126 |     Flat-top    |
|  25118964 | 1522.5210261089387 |  0.003533747573719767 |  0.05180082466161362  |     Flat-top    |
|  25118964 | 1545.5626223859633 |  0.002864547370353035 |  0.05063713306097917  |    Classical    |
|  25118964 | 1470.8008853494152 |  0.008993993910874923 |  0.05047011726486006  |    Classical    |
|  25118964 | 1406.1617576689453 |  0.011666465053849606 |  0.050016911953310594 | Complex (Other) |
|  25118964 | 1362.520419753433  | 0.0018666267250357009 |  0.049825717862886254 |    Classical    |
|  25118964 | 1588.701828659213  | 0.0021285611140709733 |  0.047615495882034065 |    Classical    |
|  25118964 | 2204.600504024527  |  0.005188143140580761 |  0.04723819621069425  | Complex (Other) |
|  25118964 | 1548.5320731437016 |  0.017647744478813263 |  0.04672216099933113  |    Peak-bump    |
|  25118964 | 2111.760301734564  | 0.0031231698934413915 |  0.04594470828154262  |    Classical    |
|  25118964 | 2120.9227303542702 |  0.002731060980264156 |  0.04572284945748739  | Complex (Other) |
|  25118964 | 1330.488346656319  |  0.012500034951794043 |  0.04550526200564797  | Complex (Other) |
|  25118964 | 1435.2501712303058 |  0.01051701548436827  |  0.04533824428836897  | Complex (Other) |
|  25118964 | 1488.839465961094  |  0.008676627145449223 |   0.045237638981657   |    Classical    |
|  25118964 | 2063.335270738138  |  0.006525950971398254 |  0.04500096034825396  |    Peak-bump    |
|  25118964 | 1494.2018838107665 | 0.0035840840043630862 |  0.04483497854557217  | Complex (Other) |
|  25118964 | 1560.2779481709397 | 0.0009615661956133252 |  0.04424357989491756  |    Classical    |
|  25118964 | 2169.026175246539  |  0.003294770425114265 |  0.04337217179877895  | Complex (Other) |
|  25118964 | 2139.0308465499265 |  0.013721896461513538 |  0.04260829994610482  | Complex (Other) |
|  25118964 | 1536.4723536239264 |  0.009269719862843629 |  0.04115549106400884  |    Classical    |
|  25118964 | 1536.868186242547  |  0.002345588188690337 |  0.04114603986699683  |    Classical    |
|  25118964 | 2182.6981364538233 | 0.0016347765746145468 |  0.04078814250523677  |    Peak-bump    |
|  25118964 | 2230.800090692872  | 0.0032760395307540164 |  0.04045031805059662  |    Classical    |
|  25118964 | 1508.0586527730318 | 0.0022446963637823853 |   0.0399211553814498  |    Peak-bump    |
|  25118964 | 2216.582242505451  | 0.0034922278578535656 |  0.038919954573636506 |    Classical    |
|  25118964 | 2346.1908000751264 | 0.0034563792116679686 |  0.03832209255453867  |    Classical    |
|  25118964 | 1578.2419834289299 |  0.002798280564148534 |  0.03796692292401471  |     Flat-top    |
|  25118964 | 1675.2796321271928 |  0.003676282936615431 |  0.03761218932704513  |     Flat-top    |
|  25118964 | 1473.050845194138  |  0.008095544087767052 |  0.03737465478048363  |    Classical    |
|  25118964 | 1679.556075657654  |  0.004421642812313346 |  0.03699489824299751  |     Flat-top    |
|  25118964 | 2322.7223846469647 | 0.0026528413340044564 |  0.03665320316025267  |    Classical    |
|  25118964 | 1670.9962366888424 |  0.008529201187461975 |  0.036360126939819715 |     Flat-top    |
|  25118964 | 2169.513665514829  |  0.002014973182701961 |   0.0360488231409537  |    Classical    |
|  25118964 | 2351.565901584599  |  0.012379086506818326 |  0.03600430646157782  | Complex (Other) |
|  25118964 | 2318.7528801087296 | 0.0025943507282989876 |  0.03548248332375192  |    Classical    |
|  25118964 | 2135.0031261171735 |  0.004886441665976457 |  0.03465096355136432  | Complex (Other) |
|  25118964 | 2327.473839342128  | 0.0020988764958050753 |  0.03422168126296232  |    Classical    |
|  25118964 | 2275.960909993668  |  0.01097475653720945  |  0.034001933425078956 |    Classical    |
|  25118964 | 2152.5514714753826 |  0.013888633021562532 |  0.033836551223170086 | Complex (Other) |
|  25118964 | 2181.3301086627844 |  0.005844152832800751 |  0.033340224401492646 |     Flat-top    |
|  25118964 | 1397.614636038519  |  0.006037697252366861 |  0.033030876352874605 |    Peak-bump    |
|  25118964 | 2066.6464077988435 |  0.008795517104706217 |  0.03209470537837067  |     Flat-top    |
|  25118964 | 2257.9776186887493 | 0.0029225880517977114 |  0.031718444963279246 |    Classical    |
|  25118964 | 1601.575622836315  |  0.008767015908089058 |  0.030759837561158965 |     Flat-top    |
|  25118964 | 1497.5601725971965 |  0.009709270685349705 |  0.030456895290237096 |    Classical    |
|  25118964 | 2045.5211977234076 |  0.007233145232169419 |  0.029519028540612946 | Complex (Other) |
|  25118964 | 1561.851569301649  |  0.00335783109678441  |  0.02932730442914455  |    Classical    |
|  25118964 | 1519.3349349090545 |  0.001839439576544447 |  0.02919653737697958  |    Classical    |
|  25118964 | 2123.337983199631  |  0.008500824378281474 |  0.02902877398013204  | Complex (Other) |
|  25118964 | 1675.5629693216622 | 0.0064894388858961405 |  0.028961283017378436 |     Flat-top    |
|  25118964 | 1509.1766971855013 |  0.006327169965772155 |  0.02882093677655373  | Complex (Other) |
|  25118964 | 1666.210055720355  | 0.0037858323303377314 |  0.028633901286995167 | Complex (Other) |
|  25118964 | 2385.291490626981  |  0.006445809698716927 |  0.027959209229623472 | Complex (Other) |
|  25118964 | 1573.7586042452174 |  0.006720115384999978 |  0.02783020355822252  |    Classical    |
|  25118964 | 1360.219031308396  |  0.003862466131397991 |  0.027694624621043218 | Complex (Other) |
|  25118964 | 1359.2648639987592 | 0.0017466071337269345 |  0.02747932787007734  |    Classical    |
|  25118964 | 2331.369726037013  |  0.00899938362745148  |  0.027295173690813357 |    Classical    |
|  25118964 | 2039.1433394788971 |  0.01527791307257797  |  0.026704639205877845 |    Peak-bump    |
|  25118964 | 1600.8686669970969 |  0.006087613372123935 |  0.026448794337718073 | Complex (Other) |
|  25118964 | 2051.5587708803882 |  0.005351927863333511 |  0.025773421218607817 | Complex (Other) |
|  25118964 | 2159.5096836419625 |  0.006887377331005022 |  0.02574214503163086  | Complex (Other) |
|  25118964 | 2328.325239820738  |  0.004222643995745666 |  0.025718151156479907 |     Flat-top    |
|  25118964 | 2089.9589901512463 | 0.0024984266030702806 |   0.0256944098898646  |    Classical    |
|  25118964 | 1615.5966856560342 |  0.007670268385202612 |  0.025367863428600312 | Complex (Other) |
|  25118964 | 1359.4509752710824 | 0.0039961824399993295 |  0.02480138178201796  | Complex (Other) |
|  25118964 | 2322.9946107680403 |  0.002345499762278647 |  0.023875677030789855 | Complex (Other) |
|  25118964 | 2315.8250692003626 |  0.005127799334125255 |  0.023813939219477942 |    Classical    |
|  25118964 | 1435.8098824171561 | 0.0034600342214288543 |  0.02376183557034084  |    Classical    |
|  25118964 | 2040.541969737094  |  0.004516112273864625 |  0.023720867982115257 |    Classical    |
|  25118964 | 1649.8709031838796 |  0.003577450210665241 |  0.023662668287460775 |    Classical    |
|  25118964 | 1638.088748641084  |  0.004211621082825156 |  0.02361696604261354  |    Classical    |
|  25118964 |   2083.067315018   |  0.005137888480111829 |  0.023525968117467988 | Complex (Other) |
|  25118964 | 2147.9376596649536 |  0.010679352724434026 |  0.023369316921454164 |    Classical    |
|  25118964 | 1566.755767818004  |  0.005639577559394195 |  0.023368688125263937 |    Classical    |
|  25118964 | 1346.7898399023813 | 0.0067467230585104695 |  0.02336306534559296  | Complex (Other) |
|  25118964 | 2226.6376412863033 |  0.007018333615319268 |  0.023260836335194934 |    Classical    |
|  25118964 | 1602.7936979920585 |  0.006174984428896812 |  0.023042163748165034 | Complex (Other) |
|  25118964 | 1652.3487208806175 | 0.0037930291590220606 |  0.022924083932088557 |    Classical    |
|  25118964 | 2103.3381279559026 |  0.003655770397901617 |  0.02277245375755932  |    Classical    |
|  25118964 |  2387.93319749021  |  0.007215176681932064 |  0.022300335932635584 |     Flat-top    |
|  25118964 | 2277.902576271683  | 0.0036971562336501115 |  0.022005588009988974 |    Classical    |
|  25118964 | 2218.214162070546  | 0.0029796762298255337 |  0.02192671437944571  | Complex (Other) |
|  25118964 | 1472.0633629019687 |  0.012011472522445962 |  0.021869500354554594 | Complex (Other) |
|  25118964 | 1554.132086658876  | 0.0030343882807583127 |  0.021800676237213157 | Complex (Other) |
|  25118964 | 2239.5485926858455 | 0.0013116904091108373 |  0.02160582488602114  | Complex (Other) |
|  25118964 | 2322.461269764873  |  0.005975325773292929 |  0.021384791190536934 |    Classical    |
|  25118964 |  2210.73233745803  |  0.006672004421767085 |  0.021261145900120404 |    Peak-bump    |
|  25118964 | 1644.5791437543642 | 0.0028259108192284286 |  0.02124889124178475  | Complex (Other) |
|  25118964 | 1505.5836779079423 |  0.008085215373479948 |  0.021194811756948928 | Complex (Other) |
|  25118964 | 1652.6098359663008 |  0.007631958330980754 |  0.02119395601150864  | Complex (Other) |
|  25118964 | 2162.3276913879163 | 0.0011847854003516297 |  0.02092879645569745  |    Classical    |
|  25118964 | 1666.1156099644757 |  0.005815341588661091 |  0.020914375015455677 | Complex (Other) |
|  25118964 | 1615.980025844444  |  0.005055813766180889 |  0.020856455421275455 | Complex (Other) |
|  25118964 | 2365.213366149345  | 0.0023434488576908235 |  0.020482826642061358 |    Classical    |
|  25118964 | 2365.0772525888083 |  0.015640417582442067 |   0.0203967922027799  | Complex (Other) |
|  25118964 | 1647.2333579289832 |  0.005893691332129279 |  0.020363081796615612 |    Classical    |
|  25118964 | 2154.9111513349308 |  0.006437107576320345 |  0.020352451010725137 |     Flat-top    |
|  25118964 | 2077.0353533355233 |  0.019084199456598953 |  0.02026328971873914  | Complex (Other) |
|  25118964 | 2155.0097606413574 | 0.0027667392732626185 |  0.02025845108356994  |    Classical    |
|  25118964 | 2308.9930499607967 |  0.004323849701494317 |  0.020176280287164117 |    Classical    |
|  25118964 | 2211.260105629508  |  0.006705243063497747 |  0.020155314499060717 | Complex (Other) |
|  25118964 | 1679.8477457273614 |  0.012500136666774228 |  0.020069011672168457 | Complex (Other) |
|  25118964 | 2355.914586620404  |  0.012267950468064434 |  0.019956998968426065 | Complex (Other) |
|  25118964 | 2289.0901138385384 | 0.0049510286652281014 |  0.019846248091073604 |    Classical    |
|  25118964 | 2163.742943502931  |  0.004016699304981497 |  0.01977965596074993  |     Flat-top    |
|  25118964 | 2316.815357894376  |  0.009154004176152048 |   0.019717358197752   |    Classical    |
|  25118964 | 2244.211051492353  |  0.01125893588487504  |  0.01966446243585318  |    Classical    |
|  25118964 | 2324.857136851844  |  0.02559259968011484  |  0.019340706917262973 |     Flat-top    |
|  25118964 | 2285.401211886475  |  0.01172968738619197  |  0.019203295793077224 |     Flat-top    |
|  25118964 | 1502.9142671636498 |  0.007871691709672108 |  0.019197792219021848 |    Classical    |
|  25118964 | 2107.5256089674613 |  0.00808716856935279  |  0.019045151223245238 | Complex (Other) |
|  25118964 | 1390.591104354617  |  0.007740256217373008 |  0.018950815341988392 | Complex (Other) |
|  25118964 | 1526.3876698237204 | 0.0064000286196897686 |  0.018805857878774535 |    Classical    |
|  25118964 | 1535.194578256935  |  0.002991636518939952 |   0.0184652863846686  |    Classical    |
|  25118964 | 2116.8894309405027 |  0.004013214902924185 |   0.0182385716413056  |    Classical    |
|  25118964 | 2052.5018370121393 |  0.011396721140772392 |  0.01802676569042516  | Complex (Other) |
|  25118964 | 1331.060574245639  |  0.016396030202248866 |  0.01758485266395926  |    Classical    |
|  25118964 | 2056.4810432426325 | 0.0019655444223414696 |  0.016928908636899997 |    Classical    |
|  25132999 | 1363.3509406190547 |  0.005843580022017869 |   0.5445350889814925  | Complex (Other) |
|  25132999 | 2300.9403616301115 | 0.0029677360049806677 |   0.2356471322629261  |    Peak-bump    |
|  25132999 | 1429.1124929922037 |  0.009100391440481144 |   0.1964944645908827  |    Peak-bump    |
|  25132999 | 1497.798864274685  |  0.005964112324800809 |   0.1468432639175834  |    Peak-bump    |
|  25132999 | 1511.014043927926  |  0.005148219066503531 |  0.11502240921066731  | Complex (Other) |
|  25132999 | 1679.3090538289064 |  0.002306581680530805 |  0.09968863140358741  |    Classical    |
|  25132999 | 2160.398269857498  |  0.003532015632715806 |  0.09898025783323794  |    Peak-bump    |
|  25132999 | 1340.962109797453  |  0.007192231391609219 |  0.09763759007834716  | Complex (Other) |
|  25132999 | 1592.2493476027764 |  0.01661722268274243  |  0.09095003658056644  | Complex (Other) |
|  25132999 | 1512.5876473899034 |  0.003292825730215688 |  0.06745591903899939  |    Peak-bump    |
|  25132999 | 1669.989513231358  | 0.0020805897508235716 |  0.05291408502242878  | Complex (Other) |
|  25132999 | 1567.4462028641929 |  0.006953002703815011 |  0.04704302465282151  | Complex (Other) |
|  25132999 | 2123.2044766009894 |  0.01055139059612703  |  0.046863799002274664 | Complex (Other) |
|  25132999 |  2145.32772184685  |  0.003109305899459326 |  0.046224026391613604 |    Classical    |
|  25132999 | 2091.858967664925  |  0.012105114451996227 |  0.04622237799386175  | Complex (Other) |
|  25132999 | 2054.1659070804653 |  0.010512405449042708 |  0.042474248841948725 |    Classical    |
|  25132999 | 1361.0426204844366 |  0.006016248083698974 |  0.041452170738366045 | Complex (Other) |
|  25132999 | 2273.003995929562  |  0.029882914713366855 |  0.03711908995716717  | Complex (Other) |
|  25132999 | 1566.4156359589922 |  0.01250013909924563  |  0.03450173782996946  | Complex (Other) |
|  25132999 | 1398.1172105176092 |  0.003217632230819415 |  0.033063707205688186 |     Flat-top    |
|  25132999 | 1404.1546187814533 | 0.0036190228753021276 |  0.03193025602171662  |    Classical    |
|  25132999 | 1445.5899513571871 | 0.0032522998951215747 |  0.030803979761103273 |     Flat-top    |
|  25132999 | 1365.9023107089824 |  0.004999225030788266 |  0.02964896681659157  |    Classical    |
|  25132999 | 2165.296785824707  |  0.002240088466122173 |  0.027352080723132444 |    Classical    |
|  25132999 | 1468.6631392276636 |  0.018338852524673835 |  0.023047253509638432 | Complex (Other) |
|  25132999 | 2236.183197461011  |  0.005343420065953557 |  0.022757016261339302 | Complex (Other) |
|  25132999 | 1662.7824859000186 |  0.005185792964874745 |  0.02230013958328081  |     Flat-top    |
|  25132999 | 1652.2517814890932 |  0.002780853173207984 |  0.02101292300222679  |    Classical    |
|  25132999 | 1537.9987436694448 |  0.005226745603869014 |  0.019422338359817326 | Complex (Other) |
|  25132999 | 1483.7976352114904 |  0.008098688430740512 |  0.019234143338876297 |     Flat-top    |
|  25132999 | 2116.0629045350747 |  0.003243771243916869 |  0.018779501201259485 | Complex (Other) |
|  25132999 | 1523.7848362518882 |  0.002833140941375621 |  0.018170402207927983 | Complex (Other) |
|  25132999 | 2041.6046984323718 |   0.0048907159102149  |  0.018039625286143446 |     Flat-top    |
|  25132999 | 2232.2151743709255 |  0.014142389587148975 |  0.017735405612596677 | Complex (Other) |
|  25132999 | 2273.127607611334  |  0.010848949270063782 |  0.017533457194598423 |    Classical    |
|  25132999 | 2264.213682515223  |  0.010504493475161034 |  0.016809653048593276 |    Classical    |
|  25132999 | 1674.7131776970875 |  0.00858406684598186  |  0.016674514999071466 | Complex (Other) |
|  25132999 | 2152.9136912862004 |  0.003288751501933774 |  0.016042002397548938 |     Flat-top    |
|  25132999 | 1412.8294635588234 |  0.06334827133932094  |  0.016017238215864094 |    Classical    |
|  25132999 | 1551.4890992608894 |  0.001837012786829218 |  0.015898945877895976 |     Flat-top    |
|  25132999 | 1404.517112895075  |  0.014189982286053386 |  0.015361038835648877 |     Flat-top    |
|  25132999 | 2055.5756368935686 |  0.010818169761954932 |  0.015312011767132816 | Complex (Other) |
|  25132999 | 2154.3344962231167 |  0.00675641420526247  |  0.015245216853358334 |    Classical    |
|  25132999 | 1535.5181792038845 | 0.0027194210427451126 |  0.01479372338723306  |    Classical    |
|  25132999 | 2136.183440118284  | 0.0014740822915973915 |  0.014632617971442108 |    Classical    |
|  25132999 | 1470.6686635249625 |  0.005537496825199701 |  0.014469058439344984 |     Flat-top    |
|  25132999 | 2377.641657236298  |  0.023626435911569023 |  0.013581004501912908 |    Classical    |
|  25132999 | 1509.9501603617825 |  0.007493183888675876 |  0.012823504400233832 |     Flat-top    |
|  25132999 | 2149.101265109154  |  0.010076150186514629 |  0.012593281682415025 | Complex (Other) |
|  25132999 | 1672.6437109623105 |  0.01561661143533742  |  0.01217074460710088  |    Classical    |
|  25132999 | 1468.4464759514694 |  0.010200324074970164 |  0.012092568404554083 |    Classical    |
|  25132999 | 1603.5439885091366 |  0.006958137781981706 |  0.011904339665381292 |     Flat-top    |
|  25132999 | 1602.0620168245862 |  0.00475300904679302  |  0.011633341905093797 |    Classical    |
|  25132999 | 1651.6698289920344 |  0.003969213280207444 |  0.011565647539011237 |    Classical    |
|  25132999 | 1485.9281639446945 |  0.005985432065285604 |  0.011450751933310799 | Complex (Other) |
|  25132999 | 1680.528507749247  |  0.020319926101191748 |  0.011356521768554728 |    Classical    |
|  25132999 | 2182.613114231821  |  0.010290259977901027 |  0.011248564579498854 |    Classical    |
|  25132999 | 2138.461177495483  |  0.00909063471100031  |  0.011240272351772607 | Complex (Other) |
|  25132999 | 1519.5265073263865 |  0.006901154197957557 |  0.011161587319344024 |    Classical    |
|  25132999 | 2364.5983844906614 |  0.004388588152591838 |  0.01111841239519784  | Complex (Other) |
|  25132999 | 1372.586976916768  | 0.0038125365370700335 |  0.010963691092020333 |    Classical    |
|  25132999 | 2258.6220125755985 | 0.0036029982988470335 |  0.010939744547185493 | Complex (Other) |
|  25132999 | 2145.8402131260864 |   0.0124997518499433  |  0.01074322222157098  |    Classical    |
|  25132999 | 1656.4337856165705 |  0.006775510080744925 |  0.010665474179305856 |    Peak-bump    |
|  25132999 | 1471.4339294076033 |  0.021808143919067557 |  0.010514031413929703 |    Classical    |
|  25132999 | 2043.2713798783593 |  0.001991364415171308 |  0.010483868437249133 |    Classical    |
|  25132999 | 1397.4769421627143 |  0.00797634213925481  |  0.010464726836741267 | Complex (Other) |
|  25132999 | 1522.5640038735846 |  0.00558824244254071  |  0.010283310998913775 |    Classical    |
|  25132999 | 1608.8996393407149 |  0.015589767869077106 |   0.0102256100458884  |    Classical    |
|  25132999 | 1411.5239302177636 |  0.004230803190516663 |  0.010161178225244205 | Complex (Other) |
|  25132999 | 1541.8695907930648 |  0.004208380295354409 |  0.009717123002666361 |    Classical    |
|  25132999 | 2221.329170780704  | 0.0066593946012709505 |  0.009678744866962186 | Complex (Other) |
|  25132999 | 1453.3592427376138 |  0.009434001998124827 |  0.009604784948342049 |     Flat-top    |
|  25132999 | 2296.618087624686  |  0.008144304825661731 |  0.009502408311612198 |    Classical    |
|  25132999 |  2037.84216017013  |  0.002404006477034111 |  0.00947955430402092  |    Classical    |
|  25132999 | 2291.7708052111657 |  0.01476250264924704  |  0.009283688045423344 |    Classical    |
|  25132999 | 1663.764442744737  | 0.0042729146020739905 |  0.008963427781177424 |     Flat-top    |
|  25132999 | 2118.644818415318  |  0.006029995190132939 |  0.008890001208265885 | Complex (Other) |
|  25132999 | 2317.2767066474285 |  0.004843908908489075 |  0.00859482183653637  |    Classical    |
|  25132999 | 1549.9640874470615 |  0.005561850471859619 |  0.008484071844460539 |    Classical    |
|  25132999 | 2058.132592702456  |  0.026933600400028436 |  0.008457766326309013 |    Classical    |
|  25132999 | 2111.7157353364532 |  0.005222512235432962 |   0.0084505501673382  |    Classical    |
|  25132999 |  1393.58533922524  |  0.006023643158088015 |  0.008446964806591906 |    Peak-bump    |
|  25132999 | 1643.9447070364897 |  0.007105023448195275 |  0.008374398720534915 |    Classical    |
|  25132999 | 2273.0706629038636 |  0.026631078110914412 |  0.008265550299624946 | Complex (Other) |
|  25132999 | 1461.938257306796  |  0.005478286730506455 |  0.008075610145608314 |    Classical    |
|  25132999 |  2386.02372474456  | 0.0026102960851018446 |  0.008070536779063664 |    Classical    |
|  25132999 | 1356.9051375539748 |  0.004426957901577054 |  0.007855119633009111 |    Classical    |
|  25132999 | 2322.799024829245  |  0.016497756543782317 |  0.007841863390574688 | Complex (Other) |
|  25132999 | 1354.5329227784923 | 0.0064647584687265195 |  0.007810853477479451 |    Classical    |
|  25132999 | 1429.4319315224325 |  0.004450993893327229 |  0.007710562178406155 | Complex (Other) |
| 251845153 | 1363.9102477226843 |   0.0045302116025571  |  0.07552521597339279  |    Classical    |
| 251845153 | 1357.054556289679  |  0.013146266300696628 |  0.06195202573952896  | Complex (Other) |
| 251845153 | 1359.358775293143  | 0.0036976601271384605 |  0.05274284410176566  | Complex (Other) |
| 251845153 | 1374.3631195077605 |  0.01714858929590791  |  0.05062539537920674  |     Flat-top    |
| 251845153 | 1380.1658776504405 |  0.005220939501286393 |  0.04387288628975283  | Complex (Other) |
| 251845153 | 1369.7603252784274 | 0.0029745037967040706 |  0.030067406743883085 |    Peak-bump    |
| 251845153 | 1379.8422684933685 |  0.005919092370782671 |  0.029895227555326587 |    Peak-bump    |
| 251845153 | 2097.3307794711336 |  0.013889034812976294 |  0.026514666866071623 | Complex (Other) |
| 251845153 | 2110.009985098703  | 0.0032942329126890183 |  0.024494195145589703 |    Classical    |
| 251845153 | 2110.472481381266  | 0.0019219791592814098 |  0.021546556391894622 | Complex (Other) |
| 251845153 | 1363.521352621963  |  0.006093459441620864 |  0.01959859038689038  | Complex (Other) |
| 251845153 | 2093.2876709573243 |  0.002481797816446476 |  0.017245982557680617 |    Classical    |
| 251845153 | 1378.5742199309393 |  0.002949019741865468 |  0.016166015373305864 |    Classical    |
| 251845153 | 2111.6988592374687 |   0.0089154343598021  |  0.016035632337035866 | Complex (Other) |
| 251845153 | 1366.764456535429  |  0.004803089670751038 |  0.015473703671838646 |     Flat-top    |
| 251845153 | 1366.2477824667694 |  0.01705331791091695  |  0.01485904374370639  |    Classical    |
| 251845153 | 1355.2045084579527 |  0.005296497363238808 |  0.014777529621618712 |    Classical    |
| 251845153 | 1361.0393645948752 | 0.0012699309531685153 |  0.013772893984922097 |    Classical    |
| 251845153 | 1377.6756128735879 |  0.014594492923509294 |  0.013762635228319775 |    Classical    |
| 251845153 | 1356.1725897783017 |  0.006914152103362544 |  0.012707699745922008 |    Classical    |
| 251845153 | 1366.560286938271  |  0.013133440067910007 |  0.012579719132581602 |    Classical    |
| 251845153 | 2098.0113420295634 | 0.0027860584033146353 |  0.012439539684367062 |     Flat-top    |
| 251845153 | 2095.496035816622  |  0.02040571152129442  |   0.0123917176923809  |    Classical    |
| 251845153 | 1372.527005760047  |  0.003534343964613264 |  0.012376437328280976 |    Classical    |
| 251845153 | 1362.3782778749219 |  0.005877415108121791 |  0.012295001109406956 |    Classical    |
| 251845153 | 2094.114072427884  |  0.010024007393585969 |  0.012065141932337209 | Complex (Other) |
| 251845153 | 2095.591870370565  |  0.07099603630116073  |  0.011215657833987924 | Complex (Other) |
| 251845153 | 1379.2561607715961 |  0.005944384016830358 |  0.011018018822786635 |    Classical    |
| 251845153 | 2110.533591981905  |  0.005166829967027121 |  0.010759411466128244 | Complex (Other) |
| 251845153 | 2110.130817486204  |  0.008254594651724873 |  0.010677831076754463 |    Classical    |
| 251845153 | 2105.2308394370307 |  0.005402439979057538 |  0.008884411966858519 | Complex (Other) |
| 251845153 | 2090.013999471559  |  0.001972482588042305 |  0.008814032452363785 |    Classical    |
| 251845153 | 2088.3403477080897 |  0.01665273585048313  |  0.007796284814055587 |    Classical    |
| 251845153 | 2107.1308351932457 |  0.006648836018745976 |  0.007142057262093715 |    Classical    |
| 251846450 | 1363.8574686455604 |  0.004914193388061729 |  0.18580028416497618  | Complex (Other) |
| 251846450 | 2107.753056992305  |  0.002220338806252791 |  0.15174013649523221  |    Peak-bump    |
| 251846450 | 2090.3695612501865 | 0.0032672839587092007 |  0.14975378776317605  |    Classical    |
| 251846450 | 2092.3626548186426 | 0.0018165388835363761 |   0.1277857403145124  |     Flat-top    |
| 251846450 | 1364.8491507486974 |  0.003043908106404161 |  0.12597328361420557  |     Flat-top    |
| 251846450 | 2107.643335254258  | 0.0037863501186769723 |   0.0818677280983946  | Complex (Other) |
| 251846450 | 2106.555839066857  |  0.00264607854667082  |  0.06756536763231624  |    Peak-bump    |
| 251846450 | 1379.2325523925597 | 0.0032661042835617914 |  0.058769068948922754 |    Classical    |
|  25200252 | 1332.212463446328  | 0.0021313856536403102 |   0.6859339126121142  | Complex (Other) |
|  25200252 | 1341.6334231839191 | 0.0049661109118521165 |  0.16952437352370509  | Complex (Other) |
|  25200252 | 1345.2070325722477 |  0.002659806165998177 |   0.1328510173122135  |     Flat-top    |
|  25200252 | 2066.196912021636  | 0.0026146065679530186 |  0.11022469111025535  |     Flat-top    |
|  25200252 | 2065.1371759310737 |  0.00283005928681678  |  0.06609240527166049  |    Classical    |
|  25200252 | 1345.2848101470668 | 0.0037016831034585975 |  0.06419340582401922  |    Classical    |
|  25200252 | 2069.8427827805917 |  0.001520582071985626 |  0.04840980134612005  |    Classical    |
|  25200252 | 2063.087144924688  | 0.0014525912618784727 |  0.03819161176493879  |    Classical    |
|  25200252 | 1337.3347737115828 | 0.0019005756422801276 |  0.035100762897788074 | Complex (Other) |
|  25200252 | 1336.0944764746505 |  0.004386199314177331 |  0.020276566227046988 |    Classical    |
|  25200252 | 1352.6792084479807 |  0.006433692706105298 |   0.0161910097284097  | Complex (Other) |
|  25200252 | 1330.2165889433813 |  0.007935080745639447 |  0.014404143347229836 |     Flat-top    |
|  25200252 | 1330.6749321110271 | 0.0012347136864646793 |  0.013476288425823713 |     Flat-top    |
|  25200252 | 1340.052862713575  |  0.005208374504045139 |  0.01214182141071829  |    Classical    |
| 259845346 | 2044.803746445287  |  0.004291028509461562 |  0.26294143133433834  |    Peak-bump    |
| 259845346 | 2041.1967479785874 |  0.008275611776729246 |  0.22166275446680506  | Complex (Other) |
| 259845346 | 2043.0092765534575 | 0.0032833837302152446 |  0.11063531919614955  | Complex (Other) |
| 259845346 | 2046.7871052879816 |  0.001447904791422896 |  0.08149468369677004  |     Flat-top    |
| 259845346 | 1325.4416483135453 |  0.005561661683021597 |  0.08074246274459207  | Complex (Other) |
| 259845346 | 2049.771859071349  | 0.0025082340854745773 |   0.0761920007041813  |     Flat-top    |
| 259845346 | 2057.712149391758  | 0.0035698902898977586 |  0.06164739049987955  | Complex (Other) |
| 259845346 | 2056.6829844694134 |  0.008579826443674637 |  0.05330031588390027  | Complex (Other) |
| 259845346 | 2057.2802057850927 |  0.005223312583964235 |  0.03921206793697474  | Complex (Other) |
| 259845346 |  2039.87311406905  | 0.0033365836833857253 |  0.03533148961292287  |    Classical    |
| 259845346 | 2049.4524127108975 |  0.016562155077213026 |  0.028978969951760414 | Complex (Other) |
| 259845346 |  1346.72470130236  |  0.014263089341376609 |  0.027473174763501862 | Complex (Other) |
| 259845346 | 2054.652429604657  |  0.003006518214895087 |  0.026935064573248457 |    Classical    |
| 259845346 | 2055.5149297793373 |  0.001778494660554745 |  0.02506433275539721  |    Classical    |
| 259845346 | 2045.378754066795  |  0.004848985849732995 |  0.023237737113231294 |    Classical    |
| 259845346 | 1327.530529790892  |  0.012499950918770854 |  0.021527077586820487 | Complex (Other) |
| 259845346 | 1330.4652373433605 |  0.006271703460848964 |  0.021247208508124005 |    Classical    |
| 259845346 | 2041.4259184252344 | 0.0019671128974802395 |   0.0197791363338784  |    Classical    |
| 259845346 | 2052.9621493903483 |  0.006902378065687303 |  0.018351328643454012 |     Flat-top    |
| 259845346 | 1337.0971204671744 |  0.004236303892618553 |  0.017177655592806595 | Complex (Other) |
| 259845346 | 2054.8107630228187 |  0.005736570453916828 |  0.016933535573845804 |    Classical    |
| 259845346 | 2041.8870369944484 |  0.006269810446187219 |  0.016064280402182662 |    Classical    |
| 259845346 | 1325.9902576058837 |  0.00817936549977209  |  0.01601849231604069  |    Classical    |
| 259845346 | 1345.1552948684323 |  0.013768587155864726 |  0.014452842930063658 |     Flat-top    |
| 259845346 | 1332.8054982317187 |  0.005929236751720225 |  0.014212992170267169 |     Flat-top    |
| 259845346 | 2050.167694573459  |  0.009104183889758534 |  0.014046942213096325 | Complex (Other) |
| 259845346 | 1350.9023675103567 |   0.0172941323157445  |  0.013474262298518225 |    Classical    |
| 259845346 | 1343.398390599916  | 0.0031802840887795846 |  0.01266034143128214  | Complex (Other) |
| 259845346 | 2059.2538120149507 |  0.009410172547764013 |  0.012412101792823593 | Complex (Other) |
| 259845346 | 2044.4079077245292 |  0.003074765768804755 |  0.011771393564459665 |    Classical    |
| 259845346 | 2040.7772964881462 |  0.005114834984957188 |  0.011469275462349104 | Complex (Other) |
| 260162387 | 2181.879638841811  |  0.019609814184559867 |  0.06535301951350436  |     Flat-top    |
| 260162387 | 2305.602200049608  |  0.014750173002660419 |  0.058568870974662346 |    Peak-bump    |
| 260162387 | 1681.2348049295338 |  0.017770399632100236 |  0.046893682708374795 |    Peak-bump    |
| 260162387 | 2165.104440686423  |  0.02146658470346573  |  0.04292278283365292  | Complex (Other) |
| 260162387 | 1444.4743650203523 |  0.010170992750532706 |  0.04225212686237656  | Complex (Other) |
| 260162387 | 2265.311277689753  |   0.0108338986272215  |  0.036940330706952684 | Complex (Other) |
| 260162387 | 1356.5631489652637 |  0.015149077353037586 |  0.03506702861759825  |    Peak-bump    |
| 260162387 | 2232.164442570256  |  0.014698015235228784 |  0.033515261817929964 |     Flat-top    |
| 260162387 | 2198.1019752653815 |  0.03171065705560906  |  0.03281877429268998  |     Flat-top    |
| 260162387 | 1662.2320022811136 |  0.021061454595521705 |  0.022608150408689243 | Complex (Other) |
| 260162387 | 1328.791984858899  |  0.01006763782561556  |  0.021287026577352153 | Complex (Other) |
| 260162387 | 2047.2026790166271 |  0.01792695532789001  |  0.021261911948106782 |     Flat-top    |
| 260162387 | 2258.737769763812  |  0.011568832976028356 |  0.019056374354714967 |    Peak-bump    |
| 260162387 | 2199.6492007544744 |  0.01834201543219124  |  0.018513808006495158 |    Classical    |
| 260162387 | 2062.448620282293  |  0.011243792880764911 |  0.01772469842146962  |    Peak-bump    |
| 260162387 | 2344.988999884749  |  0.010813406619512973 |  0.016496460591785334 | Complex (Other) |
| 260162387 | 2340.733515450171  |  0.026640970993095068 |  0.01624210089705802  |     Flat-top    |
| 260162387 | 1527.7256177228462 |  0.01712696064108868  |  0.014945900287804736 | Complex (Other) |
| 260162387 | 1326.3891821993348 |  0.008947465778726621 |  0.013441506097688127 |    Classical    |
| 260162387 |  1558.19037515139  |  0.02193915745502231  |  0.01314293520383969  |    Peak-bump    |
| 260162387 | 2176.5170829600934 |  0.058719415194157826 |  0.013037571360589362 |    Peak-bump    |
| 260162387 | 1594.9077273618113 |  0.03327043541476116  |  0.01201498542139312  |     Flat-top    |
| 260162387 | 1538.667119537245  |  0.006140554952346703 |  0.011664786924057813 |    Classical    |
| 260162387 | 1331.5739624747907 |  0.07426926420181827  |  0.01126327757322687  |    Classical    |
| 260162387 | 1592.3063909506116 |  0.007025621975526131 |  0.009938175224817547 | Complex (Other) |
| 260162387 | 2358.8596503052554 |  0.009742653386787242 |  0.009875419817146569 | Complex (Other) |
| 260162387 | 1326.565572867365  |  0.012035301373652505 |  0.00979726055236474  | Complex (Other) |
| 260162387 | 2232.8824937192267 |  0.030168489152286378 |  0.009738239327025888 | Complex (Other) |
| 260162387 | 2277.3985762845487 | 0.0067899743195304054 |  0.009547826182065622 | Complex (Other) |
| 260162387 | 1376.880164084366  |  0.009281599653923773 |  0.009527108520148264 |    Classical    |
| 260162387 | 1579.8135710256004 |  0.020110721260124073 |  0.009526121368970686 | Complex (Other) |
| 260162387 | 1511.731369129395  |  0.007170101874015744 |  0.009523582327918056 |    Classical    |
| 260162387 | 1413.0308264624582 | 0.0066983169258463815 |  0.009379459132855983 |    Classical    |
| 260162387 | 2277.909677335085  |  0.026414770438927704 |  0.009212485422732897 | Complex (Other) |
| 260162387 | 2250.3906565778966 |  0.040197513809469704 |  0.008920519793661708 | Complex (Other) |
| 260162387 | 1338.3045737295856 |  0.02000732059991196  |  0.00882234877304544  |     Flat-top    |
| 260162387 | 1507.8744570589263 |  0.031212598074216908 |  0.00876277728980579  | Complex (Other) |
| 260162387 | 2343.927906854187  |  0.009221128240139521 |  0.008750041339567582 | Complex (Other) |
| 260162387 | 2164.364152419477  |  0.025999760753771497 |  0.008410585376460444 | Complex (Other) |
| 260162387 | 2324.0254676938675 |  0.012161532009658391 |  0.008384974683847135 | Complex (Other) |
| 260162387 | 1604.1006278018142 |  0.023735540921827232 |  0.008153225676974185 | Complex (Other) |
| 260162387 |  1344.0254786836   | 0.0075338172491903575 |  0.008136600947948103 | Complex (Other) |
| 260162387 | 2193.2741755462207 |  0.03296876953477968  |  0.007912689486859859 |    Classical    |
| 260162387 | 2096.2101851333928 |  0.006778081312797796 |  0.007808889586569667 | Complex (Other) |
| 260162387 | 1676.9875719834363 |  0.006747941231720696 | 0.0077989544971873714 |    Classical    |
| 260162387 | 1432.4492065043546 |  0.023565130970273074 |  0.007664540118969443 |    Classical    |
| 260162387 | 1328.9683758695905 |  0.02630969889011604  |  0.00759960677762761  |    Classical    |
| 260162387 | 1434.983963043414  |  0.008942891989838064 |  0.007402739924776247 | Complex (Other) |
| 260162387 | 1554.8932151432143 |  0.012847775359482278 |  0.007310192560036288 |    Classical    |
| 260162387 | 2276.458316609417  |  0.010738206545216499 |  0.007306356641173517 | Complex (Other) |
| 260162387 | 1392.3165602267964 |  0.023670904621499615 |  0.007281724214664109 | Complex (Other) |
| 260162387 | 1520.2437709110907 |  0.01115270776151725  |  0.007261315017782266 | Complex (Other) |
| 260162387 | 2151.6056229554038 |  0.010175950824020084 |  0.007033511780760171 |    Classical    |
| 260162387 | 2043.4804474437117 |  0.018788906372755727 |  0.006950169956038588 |    Classical    |
| 260162387 |  1647.0876147445   |  0.010213659812269097 |  0.006900236190184983 | Complex (Other) |
| 260162387 | 1389.1984465443009 | 0.0075000618773097836 |  0.006873714821636012 |     Flat-top    |
| 260162387 | 2278.9915999658233 |  0.003908347207356055 | 0.0068679264848788835 |    Classical    |
| 260162387 | 1337.2365101576236 |  0.005323433249664727 | 0.0067272515287830625 |    Classical    |
| 260162387 | 1404.6292920742185 |  0.013889166075362449 |  0.006706504899839594 |    Classical    |
| 260162387 | 2322.565770417283  |  0.013100316607433979 | 0.0064895057265881295 |    Classical    |
| 260162387 | 1489.239816969615  |  0.005805686935639045 |  0.006329669286230688 |    Classical    |
| 260162387 | 2235.9421927051544 |  0.03485981055130266  |  0.006292654172869394 | Complex (Other) |
| 260162387 | 2285.5637079733356 |  0.01206023907194647  |  0.006089294804765721 | Complex (Other) |
| 260296875 | 1499.3964560714453 |  0.005762357706235964 |  0.022499972438745797 | Complex (Other) |
| 260296875 | 1515.9380444329431 |  0.005832350136159952 |  0.020839491441511537 | Complex (Other) |
| 260296875 | 1662.8934107418472 |  0.015277729526326729 |  0.01635989415529915  |    Peak-bump    |
| 260296875 | 1535.7142723518068 |  0.011355416093166606 |  0.013968057536928535 | Complex (Other) |
| 260296875 | 1347.2645262873732 |  0.016666729099228603 |  0.012591131623592045 |     Flat-top    |
| 260296875 | 1463.5672141647053 |  0.006772426188249491 |  0.006757248442586183 |    Classical    |
| 260296875 | 1392.3733624017393 | 0.0032727349388513263 |  0.006086265176155958 | Complex (Other) |
| 260296875 | 1501.9381130239942 |  0.007309373248815906 |  0.006049533742790825 |     Flat-top    |
| 260296875 | 1461.918597067224  |  0.004828250229645484 | 0.0059991304820712354 | Complex (Other) |
| 260296875 | 1337.8991770943073 |  0.008621479845119838 |  0.005927024851639651 |     Flat-top    |
| 260296875 | 1483.0617387041518 |  0.008858279237754346 | 0.0045745980665148345 |     Flat-top    |
| 260296875 | 1661.4267485717278 |  0.009975860730777936 |  0.00404010599748772  |     Flat-top    |
| 260296875 | 1333.0755448537254 |  0.003503439667226804 |  0.00403819979834652  |       QPP       |
| 260296875 | 1459.9533076495632 |  0.01249984489330973  |  0.003921810304746254 | Complex (Other) |
| 260296875 | 1523.3782742403555 |  0.010102539515990256 |  0.003915096868321477 | Complex (Other) |
| 260296875 | 1414.5736552480494 |  0.006297858797787705 | 0.0038053204750605474 | Complex (Other) |
| 260296875 | 1378.2717921333904 |  0.004588139792477979 | 0.0036370742519464816 |    Classical    |
| 260296875 | 1427.7140984223277 |  0.013803764306640555 | 0.0036180725396059987 | Complex (Other) |
| 260296875 | 1510.8811342955598 |  0.007378965048870464 | 0.0034429769907673435 |    Classical    |
| 260296875 | 1489.9784065435133 |  0.008138725654860048 | 0.0032476004290047378 |     Flat-top    |
| 260296875 | 1514.3852800599352 | 0.0041174801755116015 |  0.003240534424650776 |    Classical    |
| 260296875 | 1442.8739922807174 |  0.004069486018338452 |  0.003057442497433227 | Complex (Other) |
| 260296875 | 1518.0908047330106 |  0.009062594897458963 |  0.002939217221004542 |     Flat-top    |
| 260296875 | 1448.514324979397  |  0.00584182309765401  |  0.00291817045101439  | Complex (Other) |
| 260296875 | 1485.240909988096  |  0.00571807434393685  | 0.0028771812519889917 |    Classical    |
| 260296875 | 1500.6464520926618 |  0.007315506127778123 |  0.002810068441931879 |    Classical    |
| 260296875 | 1520.8477352579985 |  0.013499776549361124 |  0.002653455537567906 |     Flat-top    |
| 260296875 | 1496.6756274104794 |  0.008969658404620653 |  0.002563748892608464 |     Flat-top    |
| 260296875 | 1366.3938700483884 |  0.016871532878888484 |  0.002473234715526962 |     Flat-top    |
| 260296875 | 1327.3769005905508 |  0.004328056120573269 | 0.0023653339075507818 | Complex (Other) |
| 260296875 | 1497.7297928524526 |  0.00653503092387552  | 0.0022566858950091584 |    Classical    |
| 260351540 | 1643.0323305113584 |  0.012479195595561907 |   0.3119941685051648  |     Flat-top    |
| 260351540 | 2358.921033506366  |  0.014773068757868603 |  0.13950479723998543  |    Peak-bump    |
| 260351540 | 1415.0834014564452 |  0.011134405258103537 |  0.13362609116794055  |    Peak-bump    |
| 260351540 | 2284.860993894177  |  0.010738167067913952 |   0.1195646257973394  | Complex (Other) |
| 260351540 | 1335.746320462664  |  0.015270447970840475 |  0.11785977723054408  |    Peak-bump    |
| 260351540 | 1399.1067747367867 |  0.011078850402196142 |  0.11623909214388095  | Complex (Other) |
| 260351540 | 1439.3809399596282 |  0.009482097427789724 |  0.11343122886464196  | Complex (Other) |
| 260351540 | 1488.8423755150404 |  0.01181515222147531  |   0.103819261208139   |    Peak-bump    |
| 260351540 | 1433.7142134753199 |  0.009587911985847157 |  0.08121512142171183  | Complex (Other) |
| 260351540 | 1474.1673448607633 |  0.009914671745345247 |  0.07628358419645398  | Complex (Other) |
| 260351540 | 1604.2661156265826 |  0.030099793332095188 |  0.04998469652293003  | Complex (Other) |
| 260351540 | 1456.9783471063076 |  0.014637368119101218 |  0.04081225637809105  |     Flat-top    |
| 260351540 | 1602.6411381478688 |  0.008422826872125642 |  0.03491921955316035  |    Peak-bump    |
| 260351540 | 2182.9585450920185 |  0.009388377487500174 |  0.03276792714143284  |    Peak-bump    |
| 260351540 | 1508.9701048046304 |  0.026575714487371477 |  0.02109640411412883  | Complex (Other) |
| 260351540 | 1630.900500956098  | 0.0037819357673503184 |  0.019631925215903845 |     Flat-top    |
| 260351540 |  2198.47671495441  |  0.03777693985488234  |  0.018846183879214662 |    Peak-bump    |
| 260351540 | 1521.8491850760597 |  0.016303703445173692 |  0.015473117542597503 | Complex (Other) |
| 260351540 | 2209.8184330616605 |  0.002756207066646965 |  0.014764814279259575 | Complex (Other) |
| 260351540 | 1522.4019588651006 | 0.0029419413646581557 |  0.012446898248916538 |       QPP       |
| 260351540 | 2301.0649201514398 | 0.0020786303069419963 |  0.011292951725944578 |    Classical    |
| 260351540 | 2258.102981690453  |  0.006709317365343078 |  0.011137224508272703 | Complex (Other) |
| 260351540 | 1396.8734041918453 |  0.05354486153828475  |  0.010687040210428433 | Complex (Other) |
| 260351540 | 1446.486583284515  |   0.0167863854179893  |  0.01061141554288536  | Complex (Other) |
| 260351540 | 2323.1798539007505 |  0.004016285558296076 |  0.009015781267271206 |    Classical    |
| 260351540 | 1535.482386251796  |  0.01853387993446849  |  0.008429032152848848 | Complex (Other) |
| 260351540 | 1600.7217193963165 |  0.017445893854598063 |  0.008427114142760095 |    Classical    |
| 260351540 | 1469.281208324078  |  0.013095792110730416 |  0.00821891926313123  | Complex (Other) |
| 260351540 | 1506.0256691107832 |  0.020857478363095615 |  0.008205174910627333 | Complex (Other) |
| 260351540 |  2310.34672038195  |  0.007506327295295988 |  0.008192722573148181 | Complex (Other) |
| 260351540 | 1560.1806725224124 |  0.006046311079057137 |  0.008165944057168084 | Complex (Other) |
| 260351540 | 2046.6848190741496 |  0.024220109697273857 |  0.007817368173525185 | Complex (Other) |
| 260351540 | 2138.5927094860467 |  0.01865862187382736  | 0.0076708416234141374 |    Peak-bump    |
| 260351540 | 1616.6367786054602 | 0.0076975661474561535 |  0.007329459589685339 |     Flat-top    |
| 260351540 | 2163.0166594475377 |  0.023187969437389294 |  0.007018146179403217 | Complex (Other) |
| 260351540 | 2141.0024637102156 |  0.014493531402288458 |  0.00693739210596922  | Complex (Other) |
| 260351540 | 2068.9751936828534 | 0.0045578349034514675 |  0.006534219868188473 | Complex (Other) |
| 260351540 | 2273.1097614531354 |  0.013888660394777059 |  0.00628385168349499  | Complex (Other) |
| 260351540 | 2222.125392290489  |  0.006577264159742424 |  0.006107860211262861 | Complex (Other) |
| 260351540 | 2076.4641354984374 |  0.004849040666456511 |  0.00608166955363898  |     Flat-top    |
| 260351540 | 1620.506175525417  |  0.005205134078778035 | 0.0059670453024864845 | Complex (Other) |
| 260351540 | 1618.8353631965897 |  0.007790632323040696 |  0.005672304512220894 |     Flat-top    |
| 260351540 | 2215.7642732386234 | 0.0043042751675702665 |  0.005541185833132789 |    Classical    |
| 260351540 | 1375.0467172940314 | 0.0023365414244693673 |  0.005425902255261739 |     Flat-top    |
| 260351540 | 1380.256506175321  | 0.0057190097973987015 |  0.005361697652781938 |    Peak-bump    |
| 260351540 | 1369.692472622661  |  0.005905581733643652 |  0.005255294711502767 | Complex (Other) |
| 260351540 | 2152.3804071043155 | 0.0034008515328669752 | 0.0051268643181219264 | Complex (Other) |
| 260351540 | 2282.967962345389  |  0.09557003370676492  |  0.004951063069134731 |    Peak-bump    |
| 260351540 | 2153.808203256803  | 0.0031423677754445108 |  0.004870724906165247 |    Classical    |
| 260351540 | 1452.9546938285341 |  0.006604504233793858 |  0.004766801194414194 | Complex (Other) |
| 260351540 | 2068.522413070755  |  0.009668651470606015 |  0.004747904177696882 |    Classical    |
| 260351540 | 1495.8229269957155 | 0.0015618763185178347 |  0.004734102843713117 |    Classical    |
| 260351540 | 1539.3809530224503 |  0.004316978018536766 |  0.004632948491423816 |     Flat-top    |
| 260351540 | 2366.050132755902  |  0.010976533540845103 |  0.004620317894787007 | Complex (Other) |
| 260351540 | 1443.3587701213892 | 0.0024137382288219426 |  0.004556444569842277 |    Classical    |
| 260351540 | 2199.183661856345  |  0.003625169683468062 |  0.004464805569512675 |     Flat-top    |
| 260351540 | 1631.7102154705349 |  0.012215267711932416 |  0.004334540530390285 |    Classical    |
| 260351540 | 2258.297424483585  | 0.0035329341972632124 |  0.004231494565185123 | Complex (Other) |
| 260351540 | 2344.137881577318  |  0.00724563505846156  | 0.0041802589370654175 |    Classical    |
| 260351540 | 2192.1447340688624 |  0.005249819518715111 |  0.00416172413168836  |    Classical    |
| 260351540 | 2133.944029757769  |  0.007764794422265167 |  0.004147236332191939 | Complex (Other) |
| 260351540 | 1671.386366739035  | 0.0021321912574676777 | 0.0041243271022204375 | Complex (Other) |
| 260351540 |  1374.34531851925  |  0.004424022895910491 |  0.004029618734485263 | Complex (Other) |
| 260351540 | 2273.137538890087  | 0.0040975033254691505 |  0.004009507137988089 | Complex (Other) |
| 260351540 | 2147.156720742129  |  0.00457034252057789  |  0.003942089628434675 |     Flat-top    |
| 260351540 | 2189.844714725018  |  0.006344344843890837 |  0.003939052506086949 | Complex (Other) |
| 260351540 | 2246.3350238660387 |  0.005370754211854218 | 0.0038808516584895036 |    Classical    |
| 260351540 | 1499.9631974115903 |  0.006494289138407108 | 0.0038665957074259794 | Complex (Other) |
| 260351540 | 1627.8935843511563 |  0.016391484025998312 | 0.0037566945693665588 |    Classical    |
| 260351540 | 2298.3607953263777 |  0.01570464406713531  |  0.003754027939321336 | Complex (Other) |
| 260351540 | 1632.942147986047  |  0.005716723162361672 |  0.003753917857780009 | Complex (Other) |
| 260351540 | 1664.1086077562682 | 0.0042072723823994435 | 0.0037388792799903925 |    Classical    |
| 260351540 | 2350.4739140400443 |  0.004605576581666405 |  0.003734995867744839 |    Classical    |
| 260351540 | 1375.2800538836225 |  0.004096970153685882 | 0.0037001380609357204 | Complex (Other) |
| 260351540 | 1565.656982043076  |  0.007557942393296952 | 0.0036927797325774225 | Complex (Other) |
| 260351540 | 2324.4506690059743 |  0.006584352758345231 | 0.0036519875996194884 | Complex (Other) |
| 260351540 | 2044.198709208585  |  0.017758994421763378 |  0.003629365474926427 |    Classical    |
| 260351540 | 1657.9919610528077 | 0.0030246419425626076 |  0.003505511776770609 |    Classical    |
| 260351540 | 2230.114264787092  |  0.01249998746965708  | 0.0034973627099527116 | Complex (Other) |
| 260351540 | 2387.2444191206946 |  0.14137810994038358  | 0.0034525164723582247 | Complex (Other) |
| 260351540 | 1608.1535577574236 |  0.010861395975870167 | 0.0034430223154959805 |    Classical    |
| 260351540 | 2208.875375529998  |  0.042942773845562235 | 0.0034297416796353897 | Complex (Other) |
| 260351540 | 1484.722929898175  |  0.006964015418069307 |  0.003428863360911416 |    Classical    |
| 260351540 | 2357.887713534047  |  0.004739745769048978 |  0.003417455360395838 |     Flat-top    |
| 260351540 | 1448.7366041009873 |  0.005240755177707653 | 0.0033970553290294525 |    Classical    |
| 260351540 | 2247.7489030235365 |   0.2391763730106579  | 0.0033831692068129193 |    Peak-bump    |
| 260351540 | 1411.3791737529384 |  0.02288153333149354  | 0.0033794515226197586 | Complex (Other) |
| 260351540 | 2168.826451264153  |  0.009840657755081082 |  0.003367321145267166 |     Flat-top    |
| 260351540 | 2078.448877863409  |  0.003832236756937988 |  0.003362870453041289 | Complex (Other) |
| 260351540 | 2076.772472079347  | 0.0013188800073415223 | 0.0033583389720824863 |    Classical    |
| 260351540 | 1411.4847310325476 |  0.04821233439910435  | 0.0033559503815250302 |    Classical    |
| 260351540 | 2055.7167910866297 |  0.004154270667416538 |  0.003335807448793471 |    Classical    |
| 260351540 | 1427.9905239569107 |  0.005520983324436309 | 0.0032920533940078434 | Complex (Other) |
| 260351540 | 2059.639024494859  |  0.06773001919682953  | 0.0032765258747373682 |    Classical    |
| 260351540 | 2067.408517073567  |   0.0411314421907357  |  0.003272733162705155 |    Peak-bump    |
| 260351540 | 2233.8920344369353 | 0.0065146396858359185 | 0.0032704213369022517 | Complex (Other) |
| 260351540 | 2054.122341295293  |  0.09184212683714364  | 0.0032623911251989934 |    Peak-bump    |
| 260351540 | 1519.3769783986322 |  0.03500613817342323  | 0.0032341914624607337 |    Peak-bump    |
| 260351540 | 1388.362178891717  |  0.04055708956528899  | 0.0032330399707194424 | Complex (Other) |
| 260351540 | 2211.044823677866  |  0.010273961357613857 |  0.00322901055215985  |     Flat-top    |
| 260351540 |  2046.17370838274  |  0.028788840843296453 | 0.0032081698375698853 |    Classical    |
| 260351540 | 2145.7691983344525 |  0.005700998142772932 | 0.0031444688620569927 |    Classical    |
| 260351540 | 2163.700001866552  | 0.0032016755444190335 | 0.0031397320760520042 |    Classical    |
| 260351540 | 2121.7299627925645 |  0.013167018592128231 | 0.0031273200547143887 |    Classical    |
| 260351540 | 2076.572469979138  |  0.013746922410766875 |  0.003117760064931696 | Complex (Other) |
| 260351540 | 1493.7270930799898 |  0.006030649108551125 |  0.002960171567319758 |    Classical    |
| 260351540 | 2068.2099110959275 |  0.004151137212203487 | 0.0029521022849063883 |    Classical    |
| 260351540 | 1360.2951475792213 |  0.003814355361993441 | 0.0027810234760896613 |     Flat-top    |
| 260506296 | 1373.6048829085692 |  0.006588592558311771 |   11.212170178924739  | Complex (Other) |
| 260506296 | 2229.7977900338474 | 0.0063802354438791805 |   2.9745091991103667  | Complex (Other) |
| 260506296 | 2351.823835596275  |  0.013806045116524942 |   0.5158411425444289  |    Peak-bump    |
| 260506296 | 2388.1873080905325 | 0.0024286043160226763 |   0.3379547007836279  |    Peak-bump    |
| 260506296 | 1442.7574429694444 |  0.012500198231460218 |  0.26399113242450245  |    Classical    |
| 260506296 | 2343.908681181745  |  0.003525696205925374 |   0.2568520068120137  |    Classical    |
| 260506296 | 1373.5812714027913 | 0.0052138851530893395 |   0.2546080693306372  |       QPP       |
| 260506296 | 1606.348016013822  | 0.0027789477888811565 |   0.2397915135492944  |    Classical    |
| 260506296 | 2336.176871024217  | 0.0021930589354220925 |  0.23190093140412604  |    Classical    |
| 260506296 | 1356.7907583226422 | 0.0016167206025717367 |  0.22618439748282526  |    Classical    |
| 260506296 | 1563.1807537104805 |  0.003051505086554253 |  0.17522177252025806  |    Classical    |
| 260506296 | 2217.3214009374083 | 0.0018853981880422375 |   0.1741850601382352  |    Classical    |
| 260506296 | 2257.7226188288296 |  0.006576356731223501 |  0.16199144772462737  | Complex (Other) |
| 260506296 | 2383.780401638822  | 0.0018582975883565565 |   0.1606590831177328  |    Classical    |
| 260506296 | 1493.6606128598078 |  0.012500021163379962 |  0.15239526888630672  | Complex (Other) |
| 260506296 | 2121.281243509989  | 0.0037924302793106946 |  0.12514012970695654  |     Flat-top    |
| 260506296 | 1489.8619989724205 | 0.0017912053511964594 |  0.11702132091366635  |     Flat-top    |
| 260506296 |  1539.30612809607  |  0.005429000325858118 |  0.09848921369941388  | Complex (Other) |
| 260506296 | 2246.744939682145  |  0.002363202458523619 |  0.09795261777748099  |     Flat-top    |
| 260506296 | 1658.3626313925824 |  0.011745295865273021 |  0.09548157743518637  |    Classical    |
| 260506296 | 2181.7044642383316 |  0.004198014159324851 |  0.08956401509512169  |    Classical    |
| 260506296 | 1397.3052726741316 | 0.0012770900274670547 |  0.08405344023763284  |     Flat-top    |
| 260506296 | 1344.3725756345823 |  0.002914716233003246 |  0.08215179175674259  |    Classical    |
| 260506296 | 2314.2814431422867 |  0.007736062305848778 |  0.08074627996350014  |    Classical    |
| 260506296 | 2245.138005282469  |  0.002477492839571997 |  0.08006089256336013  |     Flat-top    |
| 260506296 | 1675.7445141250128 | 0.0029928160337177575 |  0.07414561391223984  |     Flat-top    |
| 260506296 | 2388.8150803770773 |  0.007148480511169615 |  0.07329618161211604  |    Peak-bump    |
| 260506296 | 1428.182214056733  |  0.00391431400163956  |  0.06998040164728314  |    Classical    |
| 260506296 | 1358.1977226364218 | 0.0020150674501392147 |  0.06667266010602946  |    Classical    |
| 260506296 | 2253.1087702679592 |  0.010936600175787254 |  0.06555710205164489  | Complex (Other) |
| 260506296 | 1636.8656081641002 |  0.005428383616383345 |  0.06543031472004368  | Complex (Other) |
| 260506296 | 1565.1682181970864 |  0.00625360182168358  |  0.06470572893731485  | Complex (Other) |
| 260506296 | 2363.472278105356  |  0.002754574903824584 |  0.06430024859267292  |    Classical    |
| 260506296 | 1672.3639606513022 |  0.008923497156160944 |  0.06185179958545062  |    Classical    |
| 260506296 | 2285.262521359009  |  0.005012125834991601 |  0.06096496019338704  | Complex (Other) |
| 260506296 | 2202.9060566401854 | 0.0008626031414818756 |  0.05869050550952504  |    Classical    |
| 260506296 | 2250.1560231207513 |  0.009343644273036458 |  0.05848493269249433  |       QPP       |
| 260506296 | 2181.7822429161206 |  0.003454925364023261 |  0.05824564523581288  |    Classical    |
| 260506296 | 1622.1630318868638 | 0.0013254008475603258 |  0.05734392200222982  |    Classical    |
| 260506296 | 2221.345021207974  | 0.0059600386848363985 |   0.0548597471884511  |     Flat-top    |
| 260506296 | 1378.2285680667153 |  0.006424493195138691 |  0.05337627305140269  |     Flat-top    |
| 260506296 | 1480.8078076991535 |  0.012500007357417704 |  0.05273072748531116  |    Classical    |
| 260506296 | 2089.3140827044995 |  0.004084567511180371 |  0.05266003502933869  | Complex (Other) |
| 260506296 | 2246.814383646367  | 0.0014885530445819222 |  0.05173353607120856  |    Classical    |
| 260506296 | 1402.9734403278014 | 0.0040698105107525185 |  0.05042756220221334  | Complex (Other) |
| 260506296 | 2209.9130438499365 |  0.013417053012053263 |   0.0503687160218077  | Complex (Other) |
| 260506296 | 1438.707375275835  |  0.010162673432176894 |  0.04982145655882264  | Complex (Other) |
| 260506296 | 1459.1298733263682 | 0.0036787369019517045 |  0.04957440663805812  |    Classical    |
| 260506296 | 2194.353214358824  |  0.004168794577855595 |  0.04956809071928703  | Complex (Other) |
| 260506296 | 1448.2311307168259 |   0.0097586069891021  |   0.0468123306877416  |    Classical    |
| 260506296 | 1526.7409991037102 |  0.005936472761594078 |  0.04618858047259833  | Complex (Other) |
| 260972843 | 1340.724568932064  | 0.0028856552882852706 |   4.163589174871759   | Complex (Other) |
| 260972843 | 2103.104259588825  |  0.018055195749558786 |   2.384340041174701   | Complex (Other) |
| 260972843 | 2265.9764227367614 | 0.0021817640965847928 |   1.2297916626402636  |     Flat-top    |
| 260972843 | 2053.045275603163  |  0.016666547450793642 |   1.0593033509155967  | Complex (Other) |
| 260972843 | 1520.3987467761365 | 0.0012339961821844774 |  0.49780064501037913  |    Classical    |
| 260972843 | 2069.2103974733564 | 0.0015796152100478378 |  0.46438111475576593  |     Flat-top    |
| 260972843 | 2150.1976601582874 | 0.0009381784383897936 |   0.4406994235410042  |     Flat-top    |
| 260972843 | 1446.7210910386873 | 0.0015409217738891234 |   0.393962965842233   | Complex (Other) |
| 260972843 | 1415.7119485779535 | 0.0014123728106741527 |  0.37125308903833965  |    Classical    |
| 260972843 | 1541.5712949571505 | 0.0018540513666469279 |  0.35411062001925586  |    Classical    |
| 260972843 | 2051.127232676589  |  0.00533888179027639  |  0.33546900972159177  | Complex (Other) |
| 260972843 | 2336.873710909558  |  0.002301925931230735 |   0.3335062084946918  | Complex (Other) |
| 260972843 | 1629.0257898165298 |  0.002641391207783711 |   0.3329853026090802  |    Peak-bump    |
| 260972843 | 1441.779497603292  | 0.0009258663360902636 |   0.3261660539605258  |    Classical    |
| 260972843 | 1346.0481105688002 | 0.0022051210052709174 |   0.3067070677930832  |    Classical    |
| 260972843 | 1349.964719586188  |  0.003055472321739972 |   0.3030991723550367  |    Peak-bump    |
| 260972843 | 1340.2287422317017 |  0.001692737836968685 |   0.3026738070487093  |    Classical    |
| 260972843 | 2336.820932124015  | 0.0029491731787539676 |   0.2675403677706574  | Complex (Other) |
| 260972843 | 1415.3897329848253 |  0.004292612273622839 |   0.2480004895944825  | Complex (Other) |
| 260972843 | 2275.4377037145837 | 0.0017165404384309744 |  0.24257733051433883  |     Flat-top    |
| 260972843 | 2067.229866729438  |  0.001731771303209769 |   0.2422412893240551  |    Classical    |
| 260972843 | 2054.550819904485  |  0.013888776831622505 |  0.23616904674554817  | Complex (Other) |
| 260972843 | 1455.1251381909024 |  0.032155393282931974 |   0.2291755943102607  | Complex (Other) |
| 260972843 | 2277.1280121864247 | 0.0015421966058762366 |  0.22801481118072964  |    Classical    |
| 260972843 | 1461.4320163284901 |  0.003212171361699911 |  0.22014010027462372  | Complex (Other) |
| 260972843 | 1449.6599363500616 | 0.0013935910650586835 |  0.21890657422990656  |    Peak-bump    |
| 260972843 | 2068.9145679550475 |  0.000872671294849598 |   0.2124062395409323  |     Flat-top    |
| 260972843 | 2189.428946217662  |  0.002015270760731832 |   0.1838342311722767  |    Classical    |
| 260972843 | 2051.207787743534  | 0.0012390412816556163 |  0.17968488135620198  |    Classical    |
| 260972843 | 2058.824393136221  | 0.0018944269600855593 |  0.17857093725345208  |    Classical    |
| 260972843 | 2164.458487507707  |  0.00631392113636965  |  0.17579507735848732  |    Peak-bump    |
| 260972843 | 2261.873582149578  | 0.0012107112810466351 |  0.16613415797367548  |    Peak-bump    |
| 260972843 | 2257.1387907710355 |  0.010570710141533627 |  0.16435236037500855  |    Peak-bump    |
| 260972843 | 2343.934947739851  |  0.012500206214566541 |  0.16411244421079618  | Complex (Other) |
| 260972843 | 2064.8035057872803 | 0.0028382201933265768 |  0.16004092869483122  |    Classical    |
| 260972843 | 1370.7157206085099 | 0.0028745777111818505 |  0.15435475463632065  |    Classical    |
| 260972843 | 2349.2280962832633 |  0.001677514697653471 |   0.1525121836108676  |    Classical    |
| 260972843 | 2258.7290916063525 | 0.0030953975559453117 |  0.13394885783873955  |    Classical    |
| 260972843 | 1433.6240893063468 |  0.00139271302694396  |   0.1292584850701528  |    Classical    |
| 260972843 | 1444.4725127537436 |  0.001954453224051311 |  0.12445926302952359  | Complex (Other) |
| 260972843 | 1633.1202899736556 | 0.0025122988059220583 |  0.11335269049557062  |    Classical    |
| 260972843 | 1536.5559298313926 |  0.005150076273639749 |   0.1047679542830342  |    Peak-bump    |
| 260972843 | 2278.4141469375704 | 0.0025907285485507934 |  0.10186020375195082  |    Classical    |
| 260972843 | 1328.339987369864  |  0.004801695081950758 |  0.10120577019369725  |    Classical    |
| 260972843 | 1358.2117972906535 | 0.0023160090649798153 |  0.09377856797272788  |    Classical    |
| 260972843 | 1539.0031950829236 | 0.0018074627457924338 |   0.0854402105494938  |    Classical    |
| 260972843 | 2235.3288388543656 |  0.002038405490289428 |  0.07755505808022178  | Complex (Other) |
| 260972843 | 1429.6199952687532 |  0.003207720817180247 |   0.0773954080375665  |    Classical    |
| 260972843 | 1355.9771122619368 |  0.004918516506528387 |  0.07701908808038449  |    Classical    |
| 260972843 | 1343.6870309774554 | 0.0015064032830830278 |  0.07664546584154808  |    Classical    |
| 260972843 | 1519.2973436430048 |  0.015277890583065263 |  0.06853823557398186  |    Classical    |
| 260972843 | 2338.1390124794393 | 0.0020449703266490677 |  0.06700726076906705  |    Classical    |
| 260972843 | 2244.5386384806543 |  0.009962344718584605 |  0.06444055199719378  |     Flat-top    |
| 260972843 | 2351.798971213858  | 0.0033934252767539317 |  0.06354445377883167  |    Classical    |
| 260972843 |  1370.77266393842  |  0.005043449704371559 |  0.06231955940563716  |    Classical    |
| 260972843 | 2083.2296353940965 |  0.006113503923714132 |  0.06177779162644681  |     Flat-top    |
| 260972843 | 1411.9939707115195 | 0.0015741437806223336 |  0.05580291801142989  |    Classical    |
| 260972843 | 1635.6300426993616 |  0.002813608033035534 |  0.05545625668646337  |    Classical    |
| 260972843 | 2090.8489465404573 |  0.001378626030991371 |  0.05536710361643926  |    Classical    |
| 260972843 | 2051.671673744127  | 0.0026863255142101877 |  0.05255608997564787  |    Classical    |
| 260972843 | 2084.6282221826336 |  0.003596717384732731 |  0.04811800796270682  |     Flat-top    |
| 260972843 | 1522.6251655623414 |  0.006114280979814923 |  0.047218713709518245 | Complex (Other) |
| 260972843 | 2081.5810520236823 | 0.0011408002671927974 |  0.04711444366088435  |     Flat-top    |
| 261236136 |  2071.14925099263  |  0.014313511156965233 |  0.05098983173880245  |    Peak-bump    |
| 261236136 | 1658.6207427533823 |  0.022177149853980158 |  0.04525693228679195  | Complex (Other) |
| 261236136 | 1669.7540369966434 |  0.016660682220238924 |  0.03428374502015663  |    Peak-bump    |
| 261236136 | 1646.6832242305136 |  0.010087755803123953 |  0.02898004687570399  |    Peak-bump    |
| 261236136 | 1345.5911302343275 |  0.004647334696665297 |  0.026130174550413998 | Complex (Other) |
| 261236136 | 2387.321813092336  |  0.005881641355982052 |  0.02437706197359868  |    Peak-bump    |
| 261236136 | 2081.3532052906467 |  0.00678293566764753  |  0.022832498365101594 |    Peak-bump    |
| 261236136 | 2055.0661825624707 |  0.027149652678255184 |  0.02003741350477295  | Complex (Other) |
| 261236136 |  1669.86931414704  |  0.010656252600945947 |  0.019454509280897203 | Complex (Other) |
| 261236136 | 1629.1928038310284 |  0.007476195298723868 |  0.018714963359853787 | Complex (Other) |
| 261236136 | 2163.490086958426  |  0.011822471807960136 |  0.01785772702512034  |     Flat-top    |
| 261236136 | 2067.5743192561713 |  0.001012811655188353 |  0.015090200855441105 |       QPP       |
| 261236136 | 1601.6854106365047 |  0.007976739226880466 |  0.013183751793282572 |    Peak-bump    |
| 261236136 | 2160.4706988459175 |  0.014994323663501735 |  0.012545029185610068 |    Peak-bump    |
| 261236136 | 2371.627317596209  |  0.00915674032430299  |  0.012331143875117023 |    Peak-bump    |
| 261236136 | 2169.3094289848905 |  0.003070062586435108 |  0.011616539731406084 |    Classical    |
| 261236136 | 1670.1943123793687 |  0.004685305332910731 |  0.009852539816358918 |    Classical    |
| 261236136 | 2155.9096779658394 |  0.01181932386658482  |  0.007705075906537129 |    Classical    |
| 261236136 | 2075.2130575656583 | 0.0036522373970139213 |  0.007680623410484588 | Complex (Other) |
| 261236136 | 2145.139084369999  | 0.0025842396273449892 | 0.0072404871927783665 |    Classical    |
| 261236136 | 1654.6665739917373 |  0.012602601923272973 |  0.007100378228570237 |    Classical    |
| 261236136 | 2153.7569464762228 |  0.006889074995060358 |  0.005121738779298335 | Complex (Other) |
| 261236136 | 2168.1427820839426 | 0.0014325390367701688 |  0.005069809557561311 |    Classical    |
| 261236136 | 2153.1930698808037 |  0.006092053960446987 |  0.004683311129739076 |    Classical    |
| 261236136 | 1614.7495462228042 |  0.010431609496037473 | 0.0045265174576072376 |    Classical    |
| 261236136 | 1351.7298890784655 |  0.007849557847580818 | 0.0044727772529316034 | Complex (Other) |
| 261236136 | 2078.5963212498273 |  0.004492644792305527 |  0.004253632841209498 | Complex (Other) |
| 261236136 | 1631.4206083011081 | 0.0074255453714167745 |  0.004176484461223429 |    Classical    |
| 261236136 |  2166.54697643695  |  0.00504488719244147  |  0.003934397570022452 |    Classical    |
| 261236136 | 2053.1037091372996 |  0.00665639880392672  |  0.003924530628816925 | Complex (Other) |
| 261236136 | 2161.463735706143  |  0.006487815024054392 | 0.0038233295556111546 |    Classical    |
| 261236136 | 1603.9562924956624 |  0.035945853264762455 |  0.003785414029674916 |    Peak-bump    |
| 261236136 |  2384.33570234724  |  0.015901798379239326 | 0.0033420075593275644 |    Peak-bump    |
| 261236136 | 1331.2275095561326 |  0.003529918812240402 | 0.0032805176760886123 |    Classical    |
| 261236136 | 2366.8800614555175 |  0.018893980009501904 | 0.0032782590896034414 |     Flat-top    |
| 261236136 | 2047.2315560723591 |  0.004850460894485411 |  0.003271600260244645 |    Classical    |
| 261236136 | 1329.394203309688  | 0.0062174599961329164 |  0.003229557391515092 |    Classical    |
| 261236136 | 2372.3856554177296 | 0.0022079290101695835 | 0.0031801600430191312 |    Classical    |
| 262039241 | 1364.6027406880357 |  0.008716823435314902 |  0.04380953745830907  | Complex (Other) |
| 262039241 | 2467.5479273020337 |  0.001747252525303887 |   0.032042298950129   |    Peak-bump    |
| 262039241 | 1376.5496875861566 |  0.003651923634440629 |  0.03146722750808029  |    Classical    |
| 262039241 | 1356.8069671178364 | 0.0031453658250705963 |  0.02202271374914966  |    Classical    |
| 262039241 | 2469.170104338409  |  0.05845298470102216  |  0.018508047109299985 |    Peak-bump    |
| 262039241 | 1371.5040054112974 | 0.0027019256213586047 |  0.014341072833436108 |    Classical    |
| 262039241 | 1357.7458527532326 | 0.0066414907841672805 |  0.013577614768696122 | Complex (Other) |
| 262039241 | 1374.1205975325947 |  0.004709059930322839 |  0.012712972293658864 | Complex (Other) |
| 262039241 | 1373.8206065194863 | 0.0037658752518165647 |  0.011355718553427652 | Complex (Other) |
| 262039241 | 1379.0384919090357 |  0.010813053650602552 |  0.011318225403847526 |    Classical    |
| 262039241 | 2450.582846058517  |  0.003541158235957639 |  0.011283846476750181 | Complex (Other) |
| 262039241 | 1355.6916915296688 |  0.03871840387417439  |  0.011088950576211287 | Complex (Other) |
| 262039241 | 1364.2096896841877 | 0.0023544506240060466 |  0.010901856658543374 |    Classical    |
| 262039241 | 2470.649227530638  | 0.0025301184862630546 |  0.009723384931398127 |    Classical    |
| 262039241 | 2451.1800681741342 |  0.011032610794067307 |  0.009560944730022447 | Complex (Other) |
| 262039241 | 1374.9330726517683 |  0.020326406342154147 |  0.009414024288964207 |    Classical    |
| 262039241 | 1371.6915003702784 |  0.004173387515460337 |  0.008321644371409809 |    Classical    |
| 262039241 | 2461.6411140311957 |  0.004098242908979272 |  0.008150946693867733 |    Classical    |
| 262039241 | 2468.3617938975203 | 0.0034850716096293233 |  0.007827250441923006 |    Classical    |
| 262039241 | 1366.1943881092438 |  0.006087306374664889 |  0.007479138927401707 |     Flat-top    |
| 262039241 | 1360.904166733848  |  0.016323384209455945 |  0.007444159074155632 |    Classical    |
| 262039241 | 1358.491682658189  | 0.0029549982614933096 |  0.007168662333617348 |    Classical    |
| 262039241 | 1360.906944489111  |  0.015151610210297503 | 0.0064617773922390764 |    Classical    |
| 262039241 | 1360.6708352517617 | 0.0034911289728160595 |  0.006077185953909048 |    Classical    |
| 262039241 | 1357.3527987072307 |  0.013888857354134886 |  0.005996929672529294 |    Classical    |
| 262039241 | 2462.664707619605  |   0.0031908103622375  |  0.005713167960919363 |    Classical    |
| 262039241 | 1362.7388722383116 |  0.005093103772772449 | 0.0049211679744411985 |    Classical    |
| 262039241 | 1360.3763930505256 |  0.008658947087389183 | 0.0046439357202512355 | Complex (Other) |
| 262039241 | 2448.6508970716695 |  0.005266098677682767 |  0.004150058756467567 | Complex (Other) |
| 262039241 | 2463.6855205840166 | 0.0024359010986889956 |  0.00413293974524187  |    Classical    |
| 262039241 | 2461.943887034499  |  0.002164855854700356 |  0.00402657649558813  |    Classical    |
| 262039241 | 2470.5172870289834 |  0.002845164246939764 | 0.0035823925358589026 |    Classical    |
| 262039241 | 2466.5298984508045 | 0.0060527762819874405 | 0.0029336036426022005 |    Peak-bump    |
| 262039241 | 2468.3284614924196 |  0.006286939048744296 | 0.0026951813323217166 |    Peak-bump    |
| 262039241 | 2450.438401547306  |  0.003483098272507237 |  0.002537006327012481 | Complex (Other) |
| 262955872 | 1327.1826730005225 | 0.0038910373931747657 |  0.03806393647114237  | Complex (Other) |
| 262955872 | 1331.0826300572842 | 0.0019462344168115105 |  0.016076709591486438 |    Classical    |
| 266923326 | 1352.9645643386875 |  0.00335062979762282  |   0.4117926831271578  | Complex (Other) |
| 266923326 | 1681.0300564501774 | 0.0053475465337413045 |   0.3925888891552005  |    Peak-bump    |
| 266923326 | 2051.3090680706846 |  0.004589259378791282 |  0.31404248378657473  | Complex (Other) |
| 266923326 | 2059.717369853364  |  0.00448510495788716  |   0.219453594610183   | Complex (Other) |
| 266923326 | 2036.388160909278  | 0.0038415594380820537 |  0.21741152264970476  | Complex (Other) |
| 266923326 | 1345.1841625956326 |  0.004478153432033137 |  0.13243606371259986  | Complex (Other) |
| 266923326 | 1340.3286838947004 |  0.006847945103748992 |  0.07816008274898278  | Complex (Other) |
| 266923326 | 2040.6604195378766 |  0.004818383009573814 |  0.024329416546510663 |    Classical    |
| 266923326 | 1351.5243196267584 |  0.009225982218565722 |  0.021040193588472977 |    Classical    |
| 266998480 | 1331.7873307427196 |  0.004754381905007247 |  0.16496079168094802  |    Peak-bump    |
| 266998480 | 1337.447040891408  |  0.001954362312247933 |  0.05100440858038113  |       QPP       |
| 266998480 | 2056.8022771995547 |  0.001896872975032745 |  0.04527161318890749  |     Flat-top    |
| 266998480 | 1351.3635656929753 |  0.008411730387819052 |  0.04330390953659635  | Complex (Other) |
| 266998480 | 2044.8007885046968 |  0.004251127586980783 |  0.038785353134722866 |    Classical    |
| 266998480 | 1333.4595521777228 |  0.00923193207373013  |  0.03726783409598178  |    Peak-bump    |
| 266998480 | 2047.686933818348  |  0.002741577913567783 |  0.027439859488471607 |     Flat-top    |
| 266998480 | 2049.482788102799  |  0.002090352693342567 |  0.025224758109697154 |     Flat-top    |
| 266998480 | 2067.671717848138  | 0.0029817850227708944 |  0.021322413237296445 |    Classical    |
| 266998480 | 2078.2716271218073 |  0.004906438531689016 |  0.02043402466666855  |    Classical    |
| 266998480 | 1340.2650761995314 | 0.0029963800420100464 |  0.019841044853833756 |    Classical    |
| 266998480 | 1336.7567661792327 | 0.0032309927427185085 |  0.018954417109868116 | Complex (Other) |
| 266998480 | 2039.9340530621696 |  0.013889107829552012 |  0.016779997995977625 | Complex (Other) |
| 266998480 | 1328.5456599826834 | 0.0017646790325479404 |  0.014118702395731653 |    Classical    |
| 266998480 | 2085.4840119350897 | 0.0029728041101318376 |  0.012607281972602302 |     Flat-top    |
| 266998480 | 1341.5275658983182 |  0.005303771379840092 |  0.010618160753157024 | Complex (Other) |
| 266998480 | 2077.1646968807436 |  0.00805889771398803  |  0.010218267827971195 | Complex (Other) |
| 266998480 | 2079.393833868261  |  0.005673557919977057 |  0.009890208619769414 |     Flat-top    |
| 266998480 | 2044.7563435043664 | 0.0016824196487744765 |  0.009679770436058055 | Complex (Other) |
| 266998480 | 2082.460453351002  |  0.012499790801895795 |  0.009619425263771242 |    Peak-bump    |
| 266998480 | 2040.3285037074859 |  0.001769269435283881 |  0.009087293761626203 |     Flat-top    |
| 266998480 | 2072.159187325756  | 0.0019964660953307907 |  0.00881356617026885  |    Classical    |
| 266998480 | 1327.7859358730007 |  0.007746426207179099 |  0.00847477541689301  | Complex (Other) |
| 266998480 | 2047.7411011277152 |  0.004750146548326216 |  0.008153264185020048 | Complex (Other) |
| 266998480 | 2079.3160571959784 |  0.009138937183089956 |  0.008004472521255135 |    Peak-bump    |
| 266998480 | 2047.1244272747024 |  0.01716966932539363  |  0.007958508461049618 | Complex (Other) |
| 266998480 | 2067.3106085786835 | 0.0055791981251925886 |  0.007721817035134415 |     Flat-top    |
| 266998480 | 1325.7637077069433 |  0.004659596788453491 |  0.007463143800254479 | Complex (Other) |
| 266998480 | 1344.9344793698165 |  0.00486796296075207  |  0.00745116198956719  | Complex (Other) |
| 266998480 | 2046.2771952297576 | 0.0030156676807844233 |  0.00741748282933874  | Complex (Other) |
| 266998480 | 1335.0928826276743 |  0.007709105161200619 |  0.007109316551909828 | Complex (Other) |
| 266998480 | 1349.6038687752284 |  0.019742769284394786 |  0.007022106162358321 |    Classical    |
| 266998480 | 1341.6247873165448 |  0.005100227585988415 |  0.006589163183413849 |     Flat-top    |
| 266998480 | 2051.6314170777437 | 0.0011779272563766153 | 0.0063637800436044945 |    Classical    |
| 266998480 | 1347.1552885361007 |  0.00640122395849957  |  0.006330240935733089 |    Classical    |
| 266998480 | 2049.963348112883  |  0.009109860304810738 |  0.006170231103288293 | Complex (Other) |
| 266998480 | 2043.7396637794589 | 0.0016336922428294974 |  0.005933961996361203 |    Classical    |
| 266998480 | 2056.6092210023216 |  0.004240150147440649 |  0.005920290360173941 |    Classical    |
| 266998480 | 2065.199506194554  |  0.005142349018246416 | 0.0057803071380109206 |    Classical    |
| 266998480 | 2084.850690000317  | 0.0009666019750350589 |  0.005736779661153157 |    Classical    |
| 266998480 | 1342.2081157530292 |   0.001925439066169   | 0.0057259714758828295 | Complex (Other) |
| 269797536 | 1453.6571183998967 |  0.009334069763012156 |   0.9594067873561654  |    Peak-bump    |
| 269797536 | 1660.276083873507  | 0.0028603492982304485 |   0.7537603284152365  | Complex (Other) |
| 269797536 | 2345.822421698396  |  0.006250225512935561 |   0.5977327400571091  |     Flat-top    |
| 269797536 | 2177.1471957546755 |  0.00394952227496252  |   0.5933442378925959  | Complex (Other) |
| 269797536 | 2260.526226177522  |  0.004068874592730071 |   0.3778767135641786  |    Peak-bump    |
| 269797536 | 2076.4826309685113 | 0.0012961273472774637 |  0.36018814300148516  |     Flat-top    |
| 269797536 | 2179.3541027814013 |  0.005760180198436462 |   0.3489741641592683  |    Peak-bump    |
| 269797536 | 2055.145345563491  |  0.004931678652535769 |  0.34026288951183004  | Complex (Other) |
| 269797536 | 1541.5503411489324 | 0.0032592666384613496 |  0.30566723716528754  | Complex (Other) |
| 269797536 | 1615.6505288658489 |   0.0040970106169393  |  0.22924723843230188  | Complex (Other) |
| 269797536 | 1523.5209039075392 |  0.015277970838423357 |  0.21060138531120354  |     Flat-top    |
| 269797536 | 1362.170183231156  | 0.0028405056014469167 |  0.19720934274412372  |    Peak-bump    |
| 269797536 | 1663.2469314564946 |  0.012500048563151215 |  0.18937298163579486  |     Flat-top    |
| 269797536 | 1377.6809807598884 |  0.003913834397889302 |   0.1821596929923397  | Complex (Other) |
| 269797536 | 1669.585832368456  |  0.002650620385119908 |  0.16695812171881763  | Complex (Other) |
| 269797536 | 2054.412017000393  | 0.0024305682821198346 |  0.15203196730016644  |     Flat-top    |
| 269797536 | 1371.0700036762755 |  0.002446867428727093 |  0.15085928328116582  |     Flat-top    |
| 269797536 | 2357.1629013413435 | 0.0025477775266385867 |  0.14523800421352973  |     Flat-top    |
| 269797536 | 2182.923488714409  | 0.0027249105383531907 |   0.1283014084939047  | Complex (Other) |
| 269797536 | 1378.0893053181999 | 0.0032084738394447293 |  0.12502836940850648  | Complex (Other) |
| 269797536 | 1631.6952464169187 |  0.007440164625605879 |  0.10865633850487821  | Complex (Other) |
| 269797536 |  2066.48692112946  | 0.0011586849483594386 |  0.10551429303885795  |       QPP       |
| 269797536 | 2344.986295057745  | 0.0017816069909415092 |  0.10545792653577624  |    Classical    |
| 269797536 | 1673.8483375425712 | 0.0027895753837494422 |  0.10181245328758348  |    Classical    |
| 269797536 | 2180.447140125134  | 0.0010860316033583805 |  0.10109986311198571  |    Classical    |
| 269797536 | 2334.8819287108868 | 0.0017934541606980507 |  0.09847089978059809  |    Classical    |
| 269797536 | 2042.050953159813  | 0.0031419018897210055 |  0.09544639665022125  |    Classical    |
| 269797536 | 2273.150041517921  |  0.002623945401266103 |  0.08462425563017373  |     Flat-top    |
| 269797536 | 1528.5723584537448 |  0.00281897372436037  |  0.08340973688472442  |    Classical    |
| 269797536 | 2065.1397127525347 |  0.006437947925068185 |  0.08027473940391072  | Complex (Other) |
| 269797536 | 2062.798067678964  | 0.0032382991235645805 |  0.07993250023702525  |    Classical    |
| 269797536 | 2195.381657636256  |  0.002794623035235384 |  0.07710170639034297  | Complex (Other) |
| 269797536 | 2069.5868859439724 |  0.007326002587843022 |  0.07352151984799038  |     Flat-top    |
| 269797536 | 1378.1323599434231 | 0.0009651315818854369 |  0.07267211459266953  |    Classical    |
| 269797536 | 2368.495007327274  | 0.0025969168744089713 |  0.07225052846089697  | Complex (Other) |
| 269797536 | 2076.3895766435717 |  0.012499831658762721 |  0.07156305946271069  |    Classical    |
| 269797536 | 2095.2892617034177 |  0.008154659809806829 |  0.07043951400533399  |    Classical    |
| 269797536 | 2077.0617898400956 |  0.007608965101010209 |  0.06859851590842903  |    Classical    |
| 269797536 | 1446.9238984377937 |  0.00926520902428278  |  0.06845054513619153  |    Classical    |
| 269797536 | 2057.2147751135253 | 0.0031121776783779296 |  0.06793166752616608  |     Flat-top    |
| 269797536 | 2084.010294290816  | 0.0008812052690847665 |  0.062274316804146856 |    Classical    |
| 269797536 | 1677.069169446444  | 0.0021987802192382036 |  0.06161379248051646  |    Classical    |
| 269797536 | 1608.3309426784874 |  0.002956778110759357 |  0.06023723698610095  | Complex (Other) |
| 269797536 | 1609.4879093003603 | 0.0033768249362774463 |  0.05933333665491203  |    Classical    |
| 269797536 | 2093.8101235760287 |  0.012499760424389682 |  0.05615451212068567  | Complex (Other) |
| 269797536 | 1678.1538899724555 |  0.003097639448811102 |  0.05109444249364281  | Complex (Other) |
| 269797536 | 1607.3503674458432 |   0.0071599995331732  |  0.049744233257367876 | Complex (Other) |
| 269797536 | 2371.193649770655  | 0.0029073519843141843 |  0.04880016688419275  | Complex (Other) |
| 269797536 | 1371.2644443101376 |  0.002344675883321318 |  0.04570773758204982  |    Classical    |
| 269797536 | 1373.5824540852755 |  0.005840771708423218 |  0.04428306756853906  | Complex (Other) |
| 269797536 | 1359.3868980194484 |  0.004293981017130606 |  0.041266280320407134 |    Classical    |
| 269797536 | 1445.0433741698605 |  0.007025971673029152 |  0.03955687936224184  |     Flat-top    |
| 269797536 | 2191.1705976220283 |  0.006105915409183394 |  0.03867719457611729  |    Peak-bump    |
| 269797536 | 1521.8694941943902 | 0.0022176874772826807 |  0.037538837053386676 | Complex (Other) |
| 269797536 | 1651.009361804369  |  0.003725068379898193 |  0.03752198811887142  |    Classical    |
| 269797536 | 1630.556339765413  |  0.000908039569175541 |  0.037331741812763886 |    Classical    |
| 269797536 | 1519.7597464756216 |  0.00651363180266349  |  0.03715038439083429  |    Classical    |
| 269797536 | 1599.529364504035  | 0.0046611478049751204 |  0.03704117040812349  |    Peak-bump    |
| 269797536 | 1524.6278626331107 |  0.002858723143285244 |  0.03611538759885913  | Complex (Other) |
| 269797536 | 1440.5031743935192 |  0.005141046890308138 |  0.03605041602683312  |    Classical    |
| 269797536 | 1601.2016242023753 | 0.0030747457516585876 |  0.036008790485101305 |    Classical    |
| 269797536 | 2349.1349880527523 | 0.0017497903796774175 |  0.03566791116084622  |    Classical    |
| 269797536 | 2182.722103048083  |  0.004387798347862129 |   0.0356623601114352  |    Classical    |
| 269797536 | 2063.0230657685934 |  0.01592582857365216  |  0.034986395113429936 |    Classical    |
| 269797536 | 2045.4051116025305 |  0.013224441736392152 |  0.03452114281080765  |     Flat-top    |
| 269797536 | 2049.3398195835603 |  0.009355125561742512 |  0.03389375583567511  |    Classical    |
| 269797536 | 1651.339919973607  | 0.0035199152660752124 |  0.033822420304232104 |    Classical    |
| 269797536 |  1636.10364319955  |  0.006426413011470434 |  0.033251037945169815 | Complex (Other) |
| 269797536 | 2350.0294491769537 |  0.006389842099457855 |  0.03260314159201272  |    Classical    |
| 269797536 | 2379.7798543962226 |  0.006396240327160195 |  0.03232715196685887  |    Classical    |
| 269797536 | 2263.9068296714922 |  0.002319692887798216 |  0.031970453176793034 |    Classical    |
| 269797536 | 2195.8191525914644 | 0.0058802879686715845 |  0.03190168735920773  |    Classical    |
| 269797536 |  1600.47383015951  | 0.0038602616920229795 |  0.029663596233132417 |    Classical    |
| 269797536 | 1667.3691641636692 |  0.004207840893255784 |  0.028316233998255447 |    Classical    |
| 269829656 | 1345.4123126637378 | 0.0031241803458005785 |   0.1956809234409711  | Complex (Other) |
| 269829656 | 2054.4858831785455 | 0.0031824420830378537 |  0.09055608773084156  | Complex (Other) |
| 269829656 | 2056.9511651648127 |  0.002596738317784549 |  0.048339545512058546 |    Classical    |
| 269829656 | 2037.7036496472015 | 0.0009009219883893545 |  0.038372171422367485 |    Peak-bump    |
| 269829656 | 1330.1514842842012 | 0.0038926684339855937 |  0.03592404611149669  |     Flat-top    |
| 269829656 | 2041.0815161504265 |  0.007729864861106411 |  0.03171465850438837  |    Classical    |
| 269829656 | 1332.2181339020904 |  0.02968017989547264  |  0.027165131666527786 | Complex (Other) |
| 269829656 | 1340.8485583154934 |  0.006442762858505237 |  0.023714050956885835 | Complex (Other) |
| 269855929 | 1671.5941800695691 |  0.029923420734300335 |  0.04067109627957555  | Complex (Other) |
| 269855929 |  1519.87642462065  |  0.002942140847256738 |  0.03216843247104051  |    Classical    |
| 269855929 | 1630.871655212083  |  0.013889107250443594 |  0.02371271889882065  |    Peak-bump    |
| 269855929 | 1454.840404970505  |  0.002945178238178487 |  0.016341367220822356 |    Classical    |
| 269855929 |  1456.09594432941  |  0.02810760565883895  |  0.013427353619882343 |       QPP       |
| 269855929 | 1655.1080153904504 | 0.0045807325432500184 |  0.01333091730108693  |     Flat-top    |
| 269855929 | 1669.4886224193233 |  0.012039224111243923 |  0.011965584129973394 | Complex (Other) |
| 269855929 | 1341.002438763388  | 0.0032618763475249185 |  0.011872843152168522 |    Classical    |
| 269855929 | 1662.1455548417825 | 0.0052465293876511184 |  0.01154367882803109  | Complex (Other) |
| 269855929 | 1362.1159932785617 | 0.0035962126784793037 |  0.011495862216853059 |     Flat-top    |
| 269855929 | 1667.3691780328086 |  0.008378078121972339 |  0.011448666261145601 |    Classical    |
| 269855929 | 1444.1933539305141 |  0.005674436817807638 |  0.011034603594283765 | Complex (Other) |
| 269855929 | 1656.4413575858198 | 0.0015981156989920337 |  0.009867698019338955 |    Classical    |
| 269855929 | 1526.647348148049  |  0.012998795401787309 |  0.009732855021785669 | Complex (Other) |
| 269855929 | 1362.489597495784  |  0.012499771130026777 |  0.00968151206082557  |    Classical    |
| 269855929 | 1329.997007680356  |  0.010700108944021043 |  0.009572919546589786 |    Classical    |
| 269855929 | 1335.413624237992  |  0.008834307060831794 |  0.009092605066345572 |    Classical    |
| 269855929 | 1460.8792197294879 |  0.006158387608464509 |  0.008396195946580143 |    Classical    |
| 269855929 | 1369.6922248885799 | 0.0065230539934650845 |  0.008022957816266496 |    Classical    |
| 270038761 | 1347.7136532993727 | 0.0064620614981535955 |  0.13002320999771044  | Complex (Other) |
| 270038761 | 2042.699504562489  |  0.008825126821843351 |  0.08204111760417176  |     Flat-top    |
| 270038761 | 1327.7764496821706 | 0.0016607799346136122 |  0.08053250984720839  |     Flat-top    |
| 270038761 | 2045.6106881024539 |  0.006571227433930486 |  0.07405422005329998  |    Peak-bump    |
| 270038761 | 1334.959749313129  | 0.0016661609769967544 |  0.07155286443186959  |    Classical    |
| 270038761 | 1334.1639222572835 | 0.0010317997866021535 |  0.06111338329426075  |    Classical    |
| 270038761 | 1344.126254449162  |  0.002030643007789055 |  0.05577548843305524  |    Classical    |
| 270038761 | 2059.467784789033  |  0.002153613051614096 |   0.0468832689224552  |    Classical    |
| 270038761 | 1345.2956672844402 | 0.0017238409952825538 |  0.040672810223171485 | Complex (Other) |
| 270038761 | 2053.0691422031855 | 0.0026455209040739027 |  0.036204995981114374 |    Classical    |
| 270038761 | 1335.2778021966828 | 0.0020244270161215573 |  0.03206150289641263  |    Classical    |
| 270038761 | 1328.6570038491993 | 0.0033756832615955707 |  0.021548140722556508 |     Flat-top    |
| 270038761 | 2046.7732156024667 | 0.0039062047293263154 |  0.020037949677814026 | Complex (Other) |
| 270038761 | 2056.2941628957437 | 0.0025891243186927336 |  0.019149152881386078 |    Classical    |
| 270038761 | 2037.2785142470102 |  0.010559968633526635 |  0.016801891212497866 |    Classical    |
| 270038761 | 1340.7471720152853 | 0.0032898067226763443 |  0.016391888283523226 |    Classical    |
| 270038761 | 1329.2028359632527 | 0.0034806665002500244 |  0.015475604395173592 |    Classical    |
| 270038761 | 1343.452660955411  | 0.0014523116885419894 |  0.014618081662364113 |    Classical    |
| 271698144 | 2120.444812565867  |  0.005715307182348926 |   2.6098329691152493  | Complex (Other) |
| 271698144 | 1587.797859764769  |  0.006232490181516216 |   1.4320831003246415  |    Peak-bump    |
| 271698144 | 1557.8862865157478 |  0.002809964649003683 |   1.1453910297851422  | Complex (Other) |
| 271698144 | 2183.8303729628806 |  0.012256013809956747 |  0.33528568322049424  |    Peak-bump    |
| 271698144 | 2165.310965577514  | 0.0026568869893092333 |   0.3288169852854147  |     Flat-top    |
| 271698144 | 1548.4263959845541 |  0.002731980189050377 |  0.31234282551870884  |    Peak-bump    |
| 271698144 | 1550.9778343401981 |  0.014015206093843808 |   0.3078173531860364  | Complex (Other) |
| 271698144 | 2240.496204815489  |  0.002864136613500897 |   0.2744922408671593  | Complex (Other) |
| 271698144 | 1599.6396496839873 | 0.0027790566194813545 |  0.24819415188292937  |    Peak-bump    |
| 271698144 | 2110.599151200735  |  0.002910218986240474 |  0.22792397325161606  |     Flat-top    |
| 271698144 | 1340.512708223202  | 0.0027323629345308554 |  0.20272101782131624  |    Peak-bump    |
| 271698144 | 2056.2085018098423 | 0.0011160759877409101 |  0.18896998787932517  | Complex (Other) |
| 271698144 | 1435.6529421388473 |  0.01011012360273773  |   0.1882750378399588  |     Flat-top    |
| 271698144 | 2313.1558130283206 |  0.005790019040844483 |  0.16832275439612143  | Complex (Other) |
| 271698144 | 1527.9690676427165 | 0.0010978155359595652 |  0.15769068218561966  |    Classical    |
| 271698144 | 2153.5832681407846 |  0.009469874182830124 |  0.15158359662997345  |    Peak-bump    |
| 271698144 | 1581.313055004695  |  0.002058369632628533 |   0.151023001757973   | Complex (Other) |
| 271698144 | 1332.3559195941607 |  0.013888657448531645 |  0.14295856315084055  |    Classical    |
| 271698144 | 1676.6297138910973 |  0.01666644363268899  |  0.14064480579760752  |    Classical    |
| 271698144 | 1413.5545050085798 | 0.0032155352705684585 |  0.12890521148935385  |    Peak-bump    |
| 271698144 | 2328.1573743097474 |  0.002283242881956833 |  0.12416638505610966  | Complex (Other) |
| 271698144 | 2121.7975681717558 | 0.0027838071787386815 |  0.11937839939866335  | Complex (Other) |
| 271698144 | 2211.4833096265697 |  0.003229233222340535 |  0.11650650959770936  |     Flat-top    |
| 271698144 | 1629.1314504926568 | 0.0009959886040582162 |  0.11539373973258338  |    Classical    |
| 271698144 | 1553.1250962294519 |  0.004180091596594572 |  0.11132173959677472  |    Classical    |
| 271698144 | 2297.7486370965285 |  0.006024825746678844 |  0.10924641347672948  | Complex (Other) |
| 271698144 | 2134.511263109577  | 0.0028392440083981484 |  0.10881003904050868  |    Classical    |
| 271698144 | 2368.0686238253847 | 0.0027473004426513637 |  0.10408734569865685  |     Flat-top    |
| 271698144 | 2107.0144949969726 | 0.0033380506049174334 |  0.09843354189480902  | Complex (Other) |
| 271698144 | 1590.049277665182  |  0.002661582230293495 |  0.09768502121008626  |    Classical    |
| 271698144 | 2342.8908156970406 | 0.0013113723315882854 |  0.09742839914641022  |    Classical    |
| 271698144 | 2348.346394042382  | 0.0016556176614002933 |  0.08482062523318179  |    Classical    |
| 271698144 | 2244.860171285514  |  0.01388904632199894  |   0.0818530039406904  | Complex (Other) |
| 271698144 | 2183.697039569152  | 0.0040377676656306325 |  0.08071652409367247  |    Classical    |
| 271698144 | 1341.552967309197  |  0.006349682620826158 |  0.07824216228539038  | Complex (Other) |
| 271698144 | 2240.5267608523054 | 0.0012290570879835332 |  0.07440269442041547  |    Classical    |
| 271698144 | 2223.7320651148248 | 0.0019789595579417798 |  0.07285076859150941  |    Classical    |
| 271698144 | 2312.8683092269534 | 0.0034791642345114483 |  0.07267847170945285  |    Classical    |
| 271698144 | 2137.4737234256363 | 0.0028008659465918427 |  0.07218570337437336  | Complex (Other) |
| 271698144 | 2190.7567792499626 | 0.0020886501232997975 |   0.0671562893311759  |    Classical    |
| 271698144 | 1644.911964939431  |  0.007205123876791071 |  0.06645320846745917  | Complex (Other) |
| 271698144 | 1513.4479725363744 | 0.0022015253013111377 |  0.06562569021995146  | Complex (Other) |
| 271698144 | 1434.5960035379899 |  0.010170675711254995 |  0.06508500733961853  | Complex (Other) |
| 271698144 | 1615.9022587553347 | 0.0013989765685312402 |  0.06476292364768788  |    Classical    |
| 271698144 | 2193.1790115116182 |  0.007175303323686243 |  0.06415997425424425  |    Classical    |
| 271698144 | 1360.0040085594155 |  0.003465847257888984 |  0.05960457240999406  | Complex (Other) |
| 271698144 | 2220.8695288591257 | 0.0023396724678291974 |  0.05790990882227898  |    Classical    |
| 271698144 | 1402.0338235134338 |  0.002933396530642491 |  0.057787637355751986 | Complex (Other) |
| 271698144 | 1546.0624599484752 | 0.0034706594792605783 |  0.05700312610602798  |    Classical    |
| 271698144 | 2104.0034384827995 |  0.003079651776598373 |  0.05502472973516115  | Complex (Other) |
| 271698144 | 1680.6879886767906 |  0.01249979851353363  |  0.05361773689330995  |    Classical    |
| 271698144 | 1403.5476929531333 |  0.001020964975692953 |  0.05280930294582298  |    Classical    |
| 271698144 | 1479.6572173318898 |  0.001491917132938732 |  0.050900373361791096 | Complex (Other) |
| 271698144 | 1536.8636795628674 |  0.006091132101175981 |  0.049196303050631496 | Complex (Other) |
| 271698144 | 1565.7892079124774 |  0.012500212007938442 |  0.04810494121450615  | Complex (Other) |
| 271698144 | 2137.2778926944375 |  0.012499836895130617 |  0.04662977583554784  |    Classical    |
| 271698144 | 2296.277778678882  |  0.004029352653076873 |   0.0454397544739098  |    Classical    |
| 271698144 | 2334.350481843508  | 0.0012206770569594995 |  0.04458668173257885  | Complex (Other) |
| 271698144 | 2344.236654666963  |  0.002454848031035776 |  0.044169829378775005 |    Classical    |
| 271698144 | 2285.5928708129227 |  0.012500212355993022 |  0.04232682184943726  |    Classical    |
| 271698144 | 1512.8562955812208 |  0.008530819068497304 |  0.040396189511272995 | Complex (Other) |
| 271698144 | 2150.2180218793847 |  0.002594542272719642 |  0.040342080697006844 |    Classical    |
| 271698144 | 1621.5897802009274 |   0.0019998321004266  |  0.04020675833020071  |    Classical    |
| 271698144 | 1391.7520408844273 |  0.004032816451754893 |  0.04012851203433021  | Complex (Other) |
| 271698144 | 2185.620651775161  |  0.011362410357558313 |  0.036853452264264064 |    Classical    |
| 271698144 | 2077.6261689898497 |  0.005461013156398811 |  0.036845019688445335 |    Classical    |
| 271698144 | 1549.2639124268233 | 0.0038820352366447644 |  0.036575666018125785 | Complex (Other) |
| 271698144 | 2382.7338255622763 |  0.004782872424486121 |  0.03619305005021256  |    Classical    |
| 271698144 | 1425.9154952147446 |  0.005692060965014042 |  0.03608173224668665  |     Flat-top    |
| 271698144 | 2222.291768994893  |  0.006980130229346177 |  0.03598845205326695  | Complex (Other) |
| 271698144 | 1397.5991613182123 |  0.003977917913942827 |   0.0352648230398982  | Complex (Other) |
| 271698144 | 2335.7032712864398 |  0.003298056000735374 |  0.03524654459389831  |    Classical    |
| 271698144 | 2082.4163556699023 | 0.0027530431236461065 |  0.03517409500812074  |    Classical    |
| 271698144 | 1644.8522429649624 |  0.007001823673055964 |  0.034220224568578095 |    Peak-bump    |
| 271698144 | 2349.3269539374883 |  0.003103030557847621 |  0.03335154149761643  |    Classical    |
| 271698144 | 1577.8880083870097 | 0.0020755911928012094 |  0.03218750996371411  |    Classical    |
| 271698144 | 2303.013997682762  |  0.004435730175591802 |  0.03029750635141948  |     Flat-top    |
| 271698144 | 2336.532444450076  | 0.0026982395275519087 |  0.029230055045859737 |    Classical    |
| 271698144 | 2054.9890776669754 |  0.012499801848549468 |  0.02903380457270055  | Complex (Other) |
| 271698144 | 1678.9602370560492 | 0.0020510118606767206 |  0.028789358513574115 |    Classical    |
| 271698144 | 1674.1978007243642 |  0.00828950990199168  |  0.027013252619123795 |    Classical    |
| 271725679 | 2276.0552781556744 | 0.0038327501269549914 |   0.7547663393046657  |    Peak-bump    |
| 271725679 | 1438.6932501561535 |  0.006412471735845289 |   0.3216468902477465  | Complex (Other) |
| 271725679 | 2386.436468012894  |  0.013692955631972304 |  0.19812301350399442  | Complex (Other) |
| 271725679 | 2253.271538637288  |  0.005925718207264978 |  0.16788982071985514  | Complex (Other) |
| 271725679 | 2272.8246669386376 |  0.013889008427777443 |   0.1392021582530616  | Complex (Other) |
| 271725679 | 1664.6728077573575 |  0.008573556299664428 |  0.12048986665022077  | Complex (Other) |
| 271725679 |  2312.08915386075  |  0.001983500255363421 |  0.11563497706710824  |    Classical    |
| 271725679 | 2121.025315454912  |  0.013061391886347367 |  0.11185324041875644  |     Flat-top    |
| 271725679 | 1346.2833335039531 |  0.002658813370596162 |  0.11001127925350906  |     Flat-top    |
| 271725679 | 2245.3672383075714 | 0.0029271193589606335 |  0.10961436018523418  |    Classical    |
| 271725679 | 1506.6965804053561 | 0.0031819253885817913 |   0.0929670721751904  |    Classical    |
| 271725679 | 2349.047735395832  |  0.013452960356386675 |  0.09025973902147721  |    Classical    |
| 271725679 | 1657.8700989268723 |  0.00466645114294948  |  0.08980657911121481  |    Classical    |
| 271725679 | 2085.141203259414  |  0.004149189076069185 |   0.0851442065238932  | Complex (Other) |
| 271725679 | 1349.7138289880972 |  0.006084997950551029 |  0.08340526166798745  |     Flat-top    |
| 271725679 | 1647.3618589673147 | 0.0032908425725333814 |  0.08116355921870255  |     Flat-top    |
| 271725679 | 1375.4300340750842 | 0.0029117276603733058 |  0.07625446918366441  | Complex (Other) |
| 271725679 | 2237.4115504791007 | 0.0026843887869179585 |  0.07569321539424179  |    Classical    |
| 271725679 | 1665.4602982078218 |  0.008972606554517861 |  0.07512840039245994  | Complex (Other) |
| 271725679 | 2071.9858874916954 |  0.004360335867140817 |  0.07265824709791513  |    Classical    |
| 271725679 | 2335.1240754309165 |  0.007183140816300881 |  0.06868438969655033  |    Classical    |
| 271725679 | 1330.0016745759258 |  0.004072021146503383 |  0.06821720078456539  |    Classical    |
| 271725679 | 2261.0869580998656 |  0.010150421981862261 |  0.06475722969894349  | Complex (Other) |
| 271725679 | 2309.2099516271915 |  0.004456841222006773 |  0.06178266901235152  | Complex (Other) |
| 271725679 | 2258.5799688081484 |  0.004167591353311877 |  0.060974297850996395 | Complex (Other) |
| 271725679 | 1559.0558165750942 | 0.0010001252094510938 |  0.060180122138613346 |    Classical    |
| 271725679 | 1521.6843362686952 |  0.006316653390835965 |  0.05922406291279625  |    Classical    |
| 271725679 | 2068.3095657940585 | 0.0033695590650994556 |  0.05820292474101363  |    Classical    |
| 271725679 | 1656.292334666121  |  0.006769245590960128 |  0.056050472014948616 | Complex (Other) |
| 271725679 | 2302.748755873103  |  0.002758961041199821 |  0.05484436359495215  |    Classical    |
| 271725679 | 2272.274657185763  |  0.005509394504655555 |  0.05393855094471367  |    Classical    |
| 271725679 | 2334.599071828907  |  0.004609825863305252 |   0.0532313547785499  | Complex (Other) |
| 271725679 | 2152.6610741086783 |  0.007064046749300131 |  0.05165419034863894  |    Classical    |
| 271725679 | 1429.7432847415919 |  0.003039928110474888 |  0.050959252968953095 |    Classical    |
| 271725679 | 2063.291595809327  |  0.004013074141368703 |  0.050468732680569284 | Complex (Other) |
| 271725679 | 1587.7978690647817 |  0.002497962925805285 |  0.047588491622531315 | Complex (Other) |
| 271725679 | 1566.0225963522091 |  0.004115532063578809 |  0.04643935748224881  |     Flat-top    |
| 271725679 | 2335.760190619138  |  0.014777991652365843 |  0.04571935371969915  | Complex (Other) |
| 271725679 | 1364.8691090988514 |  0.008079807274800324 |  0.045410522588952396 |     Flat-top    |
| 271725679 | 2373.0379585138353 | 0.0020091624714282702 |  0.04535553162814299  |    Classical    |
| 271725679 | 1343.8264301568333 |  0.01141566293482659  |  0.045244138296622216 | Complex (Other) |
| 271725679 | 1616.2383252247057 |  0.005038245173411526 |  0.04442592833535186  | Complex (Other) |
| 271725679 | 1562.912826013758  |  0.006329382127614451 |  0.044129118213973806 |    Classical    |
| 271725679 | 1537.6818458730634 | 0.0016671097554285899 |  0.04370676557609754  |    Classical    |
| 271725679 | 1632.2924889348465 | 0.0029761615101602697 |  0.04281746274836806  |     Flat-top    |
| 271725679 | 2246.4033673243052 | 0.0028227250217675703 |  0.042514916668817904 |     Flat-top    |
| 271725679 | 2091.8549709978233 |  0.00149901429489724  |  0.04238275626679622  |    Classical    |
| 271725679 | 2385.153147559782  |  0.011982640099114726 |  0.03970831397251939  | Complex (Other) |
| 271725679 | 1337.286273948308  | 0.0028054566247132646 |  0.039437936238422955 |    Classical    |
| 271725679 | 2155.7721630708547 |  0.008015597368865307 |  0.03882522775864605  |    Classical    |
| 271725679 | 2065.731832913868  |  0.015277562102837235 |   0.0387367244917457  | Complex (Other) |
| 271725679 | 1375.8689159804371 | 0.0016593842215067262 |  0.038575589897561935 |    Classical    |
| 271725679 | 1386.3104085176665 |  0.007192693051794469 |  0.03761276726610607  |    Classical    |
| 271725679 | 2091.3605352204095 |  0.006249581180942893 |  0.03589213131182978  |    Peak-bump    |
| 271725679 | 1397.9116272827562 |  0.003306151425055278 |  0.035637160966674686 |    Classical    |
| 271725679 | 1373.756449411233  | 0.0026203660084813236 |  0.03481142481834887  |    Classical    |
| 271725679 | 2139.151471470431  |  0.003830722637169691 |  0.034745337196689374 |    Classical    |
| 271725679 | 1447.8460330957212 |  0.007084042828920767 |  0.03447712888386023  |    Classical    |
| 271725679 | 1546.6444989698866 | 0.0060085985414640155 |  0.034448925566701094 |    Peak-bump    |
| 271725679 | 2118.912846033609  |  0.00459949297512473  |  0.03435915388004607  | Complex (Other) |
| 271725679 | 2283.1053986126994 |  0.013475307388538351 |  0.03433763210657259  | Complex (Other) |
| 271725679 | 1507.2215895391141 |  0.00703530156665483  |  0.03311202615874176  | Complex (Other) |
| 271725679 | 2258.139683007791  |  0.00963483993074956  |   0.0316914928203571  |     Flat-top    |
| 271725679 | 2091.423034127337  |  0.006084990549314935 |  0.03055872434003093  |    Classical    |
| 271725679 | 2247.020044580336  |  0.003938532126995371 |  0.030163989009841963 |    Classical    |
| 271725679 | 2136.090394799101  |  0.011782669967802075 |  0.029658627783117897 |     Flat-top    |
| 271725679 | 2078.1885533299173 |  0.007258278178427028 |   0.0282563700377938  |    Classical    |
| 271725679 | 2049.3376576793353 |  0.006069103987430454 |  0.028227395549132894 |    Classical    |
| 271725679 | 1471.1461397651824 | 0.0022918869376055756 |  0.027849402843201476 |     Flat-top    |
| 271900514 | 1555.0502444779659 |  0.005067368463476319 |   0.8164530448248063  |    Peak-bump    |
| 271900514 | 1439.2376343064877 |  0.009409519487879367 |   0.2660954046141133  |    Peak-bump    |
| 271900514 | 2112.194845177715  | 0.0032358048750851815 |   0.222393850228905   | Complex (Other) |
| 271900514 | 2204.662482516172  |  0.021499185206736545 |   0.1815051432332313  | Complex (Other) |
| 271900514 | 1620.0078383753873 | 0.0061121339982906355 |  0.16914985024285756  |    Peak-bump    |
| 271900514 | 2310.193357900392  | 0.0024809370159096416 |   0.1516998970977067  |    Peak-bump    |
| 271900514 | 1364.4426904247503 |  0.015277483958737344 |  0.14484059557680573  | Complex (Other) |
| 271900514 | 2368.096371128234  | 0.0022231143500340013 |  0.14446969044676772  |    Peak-bump    |
| 271900514 | 2112.254566348913  |  0.005567700494618646 |   0.1398719212307573  | Complex (Other) |
| 271900514 | 1345.7999883894663 |  0.00628187942797538  |  0.13957117093354932  | Complex (Other) |
| 271900514 | 1414.0544398353918 | 0.0042759523640555665 |  0.13139571447366527  |    Peak-bump    |
| 271900514 | 2299.534878798781  |  0.00315777262680137  |   0.1227441041455164  | Complex (Other) |
| 271900514 | 1676.0823997671823 |  0.007902785472310884 |   0.1219869320904956  | Complex (Other) |
| 271900514 | 1425.1112965663146 |   0.0045827003563975  |  0.11068158014537621  | Complex (Other) |
| 271900514 | 1435.651538173454  |  0.005963667624534393 |  0.10852355235292621  | Complex (Other) |
| 271900514 | 2165.5942817579053 |  0.01030935280768957  |  0.10413117104902891  | Complex (Other) |
| 271900514 | 2327.496312137938  | 0.0034712975673664766 |  0.09669519701199225  | Complex (Other) |
| 271900514 | 2126.4557343453316 | 0.0030559801378133365 |  0.09153716515102017  | Complex (Other) |
| 271900514 | 1499.5464658668845 | 0.0024154296242087196 |  0.08958499149925148  |    Classical    |
| 271900514 | 2205.7347159002957 | 0.0019407356949252901 |   0.0883452508860989  |    Classical    |
| 271900514 | 2108.0963056765877 |  0.019444106127467907 |  0.08663224149397974  | Complex (Other) |
| 271900514 | 1353.0637350039387 |  0.008957644374896134 |  0.08330851996981159  |    Peak-bump    |
| 271900514 | 1386.1964674653173 |  0.008446098928322172 |  0.08258990587084702  | Complex (Other) |
| 271900514 | 2387.4962154195664 | 0.0032773072944265167 |  0.07895345772436624  | Complex (Other) |
| 271900514 | 2204.7472056171478 | 0.0017930421687666605 |  0.07800755433880258  |     Flat-top    |
| 271900514 | 2179.066497655836  |  0.008688414127728007 |  0.07218008900875406  |    Classical    |
| 271900514 | 2153.1318410979543 |  0.000959472111328707 |  0.07099464706435898  |    Classical    |
| 271900514 | 1456.9835025450618 | 0.0014831510268117245 |  0.06957200217290316  |    Classical    |
| 271900514 | 2377.978250629297  |  0.021180702065057386 |  0.06672283558410164  |    Peak-bump    |
| 271900514 | 1438.2862469458892 | 0.0020038831216795372 |  0.06607659119178799  |     Flat-top    |
| 271900514 | 2140.0333438622533 |  0.008716482044850081 |  0.06489695581670807  |    Peak-bump    |
| 271900514 | 1471.4794376696643 | 0.0026269718146437995 |  0.06403642535234622  | Complex (Other) |
| 271900514 | 1664.653392309608  |  0.002763722561735294 |   0.0622636933936177  |    Peak-bump    |
| 271900514 | 1658.0909650673007 |  0.012498099556923336 |  0.061146674690824465 |    Classical    |
| 271900514 | 2185.2998456606438 | 0.0028224323380103577 |   0.0602355659968814  |     Flat-top    |
| 271900514 | 1345.8430431759714 | 0.0035367226714783455 |  0.059376828550921856 |    Peak-bump    |
| 271900514 | 1359.433059406163  |   0.0076179110905178  |  0.05932279348566771  | Complex (Other) |
| 271900514 | 1483.1628954647827 |  0.006232847994917972 |  0.057817424597213174 |    Peak-bump    |
| 271900514 | 2256.686897695107  |  0.008205453665392373 |  0.056523193430167096 |    Peak-bump    |
| 271900514 | 2044.2738630573895 |  0.010916795129385136 |  0.05472455693620426  | Complex (Other) |
| 271900514 | 2288.1305301257867 |  0.002592877874082267 |  0.05395655687894063  | Complex (Other) |
| 271900514 | 1579.4992284269517 | 0.0019067334736516952 |  0.05367872930866735  | Complex (Other) |
| 271900514 | 1460.5029683653536 |  0.012733674728000379 |  0.053135888180370294 | Complex (Other) |
| 271900514 | 1677.9115393197253 |  0.01037544355404248  |  0.05287823518526236  | Complex (Other) |
| 271900514 | 2105.3032984510965 |  0.002973060033812848 |  0.05152163603026905  |    Classical    |
| 271900514 | 1499.7714695455131 |  0.018609177497351817 |  0.05142217901320001  | Complex (Other) |
| 271900514 | 1474.476690268056  | 0.0024879292846333237 |  0.049287829714909304 |    Peak-bump    |
| 271900514 | 1547.3473294100138 |  0.01374554171343882  |  0.04928201506980612  |    Peak-bump    |
| 271900514 | 2094.7784928237415 |  0.00711377641856987  |  0.04900289204325248  |     Flat-top    |
| 271900514 | 2177.7692731648713 |  0.012500019768322537 |   0.0484946798008159  |    Classical    |
| 271900514 | 1593.084097019757  |  0.005246970008056065 |  0.04838930641820838  | Complex (Other) |
| 271900514 | 1655.8965413667415 |  0.008666629607171265 |  0.04812981179210363  | Complex (Other) |
| 271900514 | 2079.5760056732465 |  0.004601039513336974 |  0.045906814776499605 | Complex (Other) |
| 271900514 | 2286.424946000921  | 0.0032069935605199577 |  0.04481689967561875  |     Flat-top    |
| 271900514 | 1646.8480175592763 |  0.00449560660535789  |  0.04108948325459716  |    Classical    |
| 271900514 | 1501.9784491216453 | 0.0035766712335961277 |  0.041043978256938285 | Complex (Other) |
| 271900514 | 2137.819480063943  | 0.0022765178373689234 |  0.04097759815940227  |    Classical    |
| 271900514 | 1341.434787724032  | 0.0023326903869272967 |  0.04064169811581886  |    Classical    |
| 271900514 | 1430.0126660292885 | 0.0025868881557547436 |   0.0398228808015062  |    Classical    |
| 271900514 | 2367.636651267483  |  0.004516075398162959 |  0.039218245582912425 | Complex (Other) |
| 271900514 | 1405.2295394685218 |  0.007402885711639175 |  0.03883766993423854  |    Peak-bump    |
| 271900514 | 2153.7943364111634 | 0.0016168321647743104 |  0.03798544190044839  |    Classical    |
| 271900514 | 2352.271410632505  | 0.0030496658458133135 |   0.0378596079611091  |       QPP       |
| 271900514 | 2209.716702843587  |  0.002389237918004512 |  0.03642663678669644  |    Classical    |
| 271900514 | 2051.2404147293614 |  0.001538329850778907 |  0.03573696620824163  |     Flat-top    |
| 271900514 | 2381.0560036498086 |  0.012499886548521185 |  0.03472166916213382  |    Classical    |
| 271900514 | 1621.4939501913734 |  0.00252028945484132  |  0.03295425787179451  |    Classical    |
| 271900514 | 2374.679660689918  |  0.01249990228407989  |  0.03278805295940168  | Complex (Other) |
| 271900514 | 2277.522008974978  | 0.0012822128608634311 |  0.032038949007763495 |    Classical    |
| 271900514 | 1433.322378808819  |  0.009632507964778948 |  0.03176995384875947  | Complex (Other) |
| 271900514 | 1497.4617092576239 |   0.0105503762704359  |  0.03066966726670195  |     Flat-top    |
| 271900514 | 2055.4084003577827 | 0.0021366415346079936 |  0.029666729731684383 |    Classical    |
| 271900514 | 2201.9832880852946 |  0.003266608671964011 |  0.029134740479721755 | Complex (Other) |
| 271900514 | 2322.2587667195585 |  0.009767254593039645 |  0.028891889157893647 | Complex (Other) |
| 271900514 | 2263.1842431262835 |  0.008757478736231498 |  0.028511504401058207 |     Flat-top    |
| 271900514 |  2118.96140174456  |  0.003220689551855571 |  0.028469534875434466 | Complex (Other) |
| 271900514 | 2183.663730199452  |  0.010080225540326077 |  0.028161863134520626 |    Classical    |
| 271900514 | 2123.6127210335108 |  0.014981554649526758 |  0.027656431673485304 | Complex (Other) |
| 271900514 | 2246.457543229044  |  0.00553787956079804  |  0.027241594071814257 |    Classical    |
| 271900514 | 1440.7473565782798 |  0.003678994384264573 |  0.027084620916850488 | Complex (Other) |
| 271900514 |  1606.20363315373  |  0.01959540683601684  |  0.026798192075280003 |    Classical    |
| 271900514 | 1665.0603315028175 | 0.0019036979681493623 |  0.02678086806908575  |     Flat-top    |
| 271900514 | 1551.247402966797  |  0.004007370546286706 |   0.0265931339828962  |    Classical    |
| 271900514 | 2090.5855151400556 |  0.001671024968943331 |  0.026428486093980075 |     Flat-top    |
| 271900514 | 1443.122358949452  | 0.0008827478145473746 |  0.026383423531096573 |    Classical    |
| 271900514 | 1572.3866276528208 | 0.0033304449569815583 |   0.0253245863404139  |    Classical    |
| 271900514 | 1568.0976788747673 | 0.0017068662648004615 |  0.02529328998248226  |    Classical    |
| 271900514 | 2231.293391623797  | 0.0026494726665680615 |  0.024756011710241888 |     Flat-top    |
| 271900514 | 1636.2911396317068 | 0.0056536741045212615 |  0.024064206916451503 | Complex (Other) |
| 271900514 | 2081.5509678644594 |  0.014836546009404039 |  0.024057667561953933 | Complex (Other) |
| 271900514 | 1441.9265241886583 | 0.0030746983810811188 |  0.02404330385464526  |    Classical    |
| 271900514 | 2373.614391056468  |  0.00657935576028754  |  0.02369679758417642  |    Classical    |
| 271900514 | 2196.692968211101  |  0.003279279293020631 |  0.023518493169412347 |    Classical    |
| 271900514 | 1326.9281106406124 |  0.011031703428766934 |  0.023490851703546367 |     Flat-top    |
| 271900514 | 2360.4477845648285 |  0.00305669762744704  |  0.023403655236839738 |    Classical    |
| 271900514 | 2190.248481778771  | 0.0030542530206416176 |  0.02321468653983727  |    Classical    |
| 271900514 | 1462.012699558495  |  0.004582116522210214 |  0.023107333541111608 |    Classical    |
| 271900514 | 2223.400214405624  | 0.0008595025103760806 |  0.022967780634591595 |    Classical    |
| 271900514 | 2208.6278021562266 |  0.006590533480856211 |  0.022638158060581004 | Complex (Other) |
| 271900514 | 1660.922880449039  |  0.01990111204123539  |  0.022556949254284198 |    Classical    |
| 271900514 | 1580.446461800079  | 0.0028487645792713377 |  0.022317209778556446 |     Flat-top    |
| 271900514 | 2351.624188228871  |  0.018717442439556687 |  0.022132437837950825 |    Classical    |
| 271900514 | 2135.898668851566  |  0.006651074631412297 |  0.02201959380401397  | Complex (Other) |
| 271900514 | 1351.195720332268  |  0.008011914034102967 |  0.02175443138994826  | Complex (Other) |
| 271900514 | 2252.353482753648  |  0.011006409157314453 |  0.02160839425399752  | Complex (Other) |
| 271900514 | 2152.405457413097  |  0.007111406000810323 |  0.021280913839501592 | Complex (Other) |
| 271900514 | 2103.4033309108872 |  0.015423540132051746 |  0.020757378949853855 | Complex (Other) |
| 271900514 | 1400.651812789759  |  0.007557052443729014 |  0.020676512884136078 |    Classical    |
| 271900514 | 2204.5791483190073 | 0.0016380253511983829 |  0.02046837312055505  | Complex (Other) |
| 271900514 | 1374.9383289650177 | 0.0014870406923231678 |  0.02041819825561786  |     Flat-top    |
| 271900514 | 1512.8647480045383 |  0.007402018310169689 |  0.020262601453911566 | Complex (Other) |
| 271900514 | 2300.640450429017  |  0.004310020078130444 |  0.020196850536710054 |     Flat-top    |
| 271900514 | 2221.8446368468044 |  0.004150298169295137 |  0.01971474782831617  | Complex (Other) |
| 271900514 | 2047.2585353141963 | 0.0036855891414389304 |  0.019445822917387057 |     Flat-top    |
| 271900514 | 1487.3685085771983 |  0.003003386194295725 |  0.01944572250001597  |    Classical    |
| 271900514 | 2137.323652407587  |  0.004472117251165439 |   0.0192727929691896  |    Classical    |
| 271900514 | 1359.3025061569797 | 0.0052224030060322975 |  0.019187525500325764 |    Classical    |
| 271900514 | 2208.7083585801142 |  0.008186558684276347 |  0.01910990458430195  |    Classical    |
| 271900514 | 1638.5452918093583 |  0.004329918625107483 |  0.019039884921740358 |    Classical    |
| 271900514 | 2388.890643585787  | 0.0023473542634605766 |  0.018937222685710964 |     Flat-top    |
| 271900514 | 2207.5930688459207 | 0.0016988168482352344 |  0.018583664778642595 |    Classical    |
| 271900514 | 1425.7696263469902 |  0.005021407630971476 |  0.018378125548505597 |    Classical    |
| 271900514 | 2378.014361483686  |  0.009596024699743978 |  0.01788992040564108  |    Peak-bump    |
| 271900514 | 2222.1765859748566 | 0.0014066976000110245 |  0.017780688350087948 |    Classical    |
| 271900514 | 1635.6828091882999 | 0.0023815792664998677 |  0.017442384620091733 |    Classical    |
| 271900514 | 2288.870820003937  |  0.001072143744889193 |   0.017410234633638   |    Classical    |
| 271900514 | 2238.5296228755783 |  0.003757874913403011 |  0.017373190849491404 |    Classical    |
| 271900514 | 2355.9977964487794 |  0.00597448265421958  |  0.01726007765130566  | Complex (Other) |
| 271900514 | 2196.647134557006  | 0.0037439890034643673 |  0.017259310968899433 |    Classical    |
| 271900514 | 1364.6482420326915 |  0.016622229941801674 |  0.017236937123782825 |     Flat-top    |
| 271900514 | 2385.385127790685  |  0.011458236882717042 |  0.01688464696335301  |    Classical    |
| 271900514 | 2094.7521044318732 |  0.012500468492125823 |   0.0168010185697961  |    Peak-bump    |
| 271900514 | 2356.5700176108553 |  0.004923322027350223 |  0.01679840526928922  | Complex (Other) |
| 271900514 | 1458.6071233940283 |  0.004512806748877723 |  0.016770421804655378 |    Classical    |
| 271900514 | 2148.3277102186576 |  0.004141534668314321 |  0.016710100157611985 |    Classical    |
| 271900514 | 1378.9493721637914 |  0.006987421903793038 |  0.01660950092085023  |    Classical    |
| 271900514 | 2150.5915818415833 |  0.00359387489272278  |  0.016529540758990602 |    Classical    |
| 271900514 | 1403.0406748358132 |  0.003521430551761694 |  0.016388084971923234 |    Classical    |
| 271900514 | 1457.8904523821946 |  0.007935596066825687 |  0.016290638145612157 | Complex (Other) |
| 271900514 | 2322.7615495129107 | 0.0035650193844388345 |  0.016128767777254027 | Complex (Other) |
| 271900514 | 2109.7601655900985 | 0.0018478421309807884 |  0.016042772324926347 | Complex (Other) |
| 271900514 | 2244.965849090379  |  0.005510722175746583 |   0.0157789139907325  |    Classical    |
| 271900514 | 2070.9581148977063 |  0.007229254121320142 |  0.01574800839189172  | Complex (Other) |
| 271900514 |  2373.20744966205  | 0.0010155738328150796 |  0.015732960592014456 |     Flat-top    |
| 271900514 | 2337.982488506274  | 0.0027410113297995074 |  0.01570878114830898  | Complex (Other) |
| 271900514 | 1452.6265356413826 |  0.007232343059327015 |  0.015565787778923035 |    Classical    |
| 271900514 | 1493.625535041728  | 0.0025849752302536232 |  0.015407537901672042 |    Classical    |
| 271900514 | 2279.681768053523  |  0.007713572793994715 |  0.015254181787344168 |    Classical    |
| 271900514 | 2326.062967760576  |  0.001955797163196892 |  0.015193974691886991 |    Classical    |
| 271900514 | 2388.6545352519925 |  0.006712959555439774 |  0.015007500356922554 |    Classical    |
| 271900514 | 2357.3561270184846 |  0.008168670233760193 |  0.014611092444373863 |    Classical    |
| 271900514 | 2318.017056094956  |  0.013202904354789281 |  0.014104242076119267 |    Classical    |
| 271975726 | 1479.623957805207  |  0.005538577704758337 |   22.20251564309798   |    Peak-bump    |
| 271975726 | 2389.1350888790666 | 0.0032114535057433152 |   5.167160639028433   | Complex (Other) |
| 271975726 | 2337.588066145226  |  0.004861377637984376 |   1.3501587178633505  | Complex (Other) |
| 271975726 | 2045.4863366631207 |  0.004850745692856025 |   0.7508473741912893  |    Peak-bump    |
| 271975726 | 1332.7668876072253 |  0.010017812894278801 |   0.5476979720876927  | Complex (Other) |
| 271975726 | 2372.996351298374  |  0.001989280771576556 |  0.43501390891053493  |    Classical    |
| 271975726 | 2308.8142012659678 | 0.0038011519874707553 |  0.43496821564660304  |    Classical    |
| 271975726 | 2219.5404406923326 |  0.002663899120281433 |   0.3962372403045711  |    Peak-bump    |
| 271975726 | 1644.3591547648334 | 0.0018005411873775626 |   0.3846908748689064  |    Classical    |
| 271975726 | 2277.797039361898  |  0.01944478503479142  |  0.33082184338373155  |    Peak-bump    |
| 271975726 | 2121.222450685245  | 0.0019790170134101684 |  0.31450186105363076  |    Classical    |
| 271975726 | 2119.9738583085605 |  0.002042706340346039 |   0.3134021154326416  | Complex (Other) |
| 271975726 | 1378.3535217226222 |  0.005247180672196851 |   0.3122653755858693  | Complex (Other) |
| 271975726 | 1670.1533109728975 |  0.002998949423016918 |   0.2924875951839807  |    Peak-bump    |
| 271975726 |  2125.70571725037  | 0.0022464292127671003 |  0.26716590766863724  | Complex (Other) |
| 271975726 | 2353.070040851168  | 0.0019615252071681607 |   0.2635514335085807  |    Peak-bump    |
| 271975726 | 2373.346348549363  |  0.016666533902085154 |   0.2576698481547648  | Complex (Other) |
| 271975726 | 2202.009671436044  | 0.0011262017173988414 |   0.2393542454112514  |    Peak-bump    |
| 271975726 | 1646.0119215039904 | 0.0022740571924122423 |   0.2170385943627937  | Complex (Other) |
| 271975726 | 1428.339036979286  | 0.0017836462895202193 |  0.21369125534437605  |     Flat-top    |
| 271975726 | 2285.4541229814326 |  0.013889132110987332 |   0.2089354613345895  | Complex (Other) |
| 271975726 | 2135.5917002829356 |  0.009594100305111151 |  0.19079916495568516  | Complex (Other) |
| 271975726 | 2378.7351980249377 |  0.002833960094692462 |  0.18716474299316077  |    Classical    |
| 271975726 | 1474.0697370737873 |  0.003928754579671676 |  0.18452104435297922  | Complex (Other) |
| 271975726 | 1415.3988476068375 |  0.002555449152144834 |  0.17718464276681178  |    Classical    |
| 271975726 | 2075.539949694686  |  0.012499772542080725 |   0.1759731766163446  | Complex (Other) |
| 271975726 | 1670.4769177738372 |  0.003719185992566299 |  0.15866963616233698  | Complex (Other) |
| 271975726 | 1330.3099857949069 |  0.001807886647484794 |  0.15540272723542103  |    Classical    |
| 271975726 | 1330.4613721031185 | 0.0025924301648934424 |  0.15293454188212086  |    Peak-bump    |
| 271975726 | 1593.0494013490513 | 0.0018796914510040828 |  0.15269115958117485  |    Classical    |
| 271975726 | 1551.8349399166807 |  0.003959947626887194 |   0.1524869925392227  |    Classical    |
| 271975726 | 1474.3989071966282 | 0.0016911878613075253 |  0.15033426447627285  |     Flat-top    |
| 271975726 | 2197.7943570994476 | 0.0036539389953008533 |   0.1457295432738469  | Complex (Other) |
| 271975726 | 1577.7867347521144 | 0.0017386059574356076 |  0.14062349564033683  |     Flat-top    |
| 271975726 | 2179.7887054067155 |  0.004880329143910254 |  0.13978696578857275  | Complex (Other) |
| 271975726 | 2109.2420916467054 | 0.0028135851245408568 |  0.13516177774964422  | Complex (Other) |
| 271975726 | 2303.8905234327754 |  0.002425793550924386 |   0.1341488176098582  |     Flat-top    |
| 271975726 | 1457.0584902694052 |  0.015372888182058397 |  0.13288036646968515  |    Classical    |
| 271975726 | 1549.9835167967267 | 0.0029605881854759316 |  0.13263444941601343  |    Classical    |
| 271975726 | 1659.110402671442  |  0.004019172928530632 |  0.13054101480310265  |    Peak-bump    |
| 271975726 | 1545.7751015215217 | 0.0018722908297881169 |  0.12550263313336874  |    Classical    |
| 271975726 | 1497.2519902876534 |  0.006210659388162816 |  0.12100530702201318  |     Flat-top    |
| 271975726 | 1357.0650223054108 | 0.0013903250110510583 |  0.11663335970489563  |     Flat-top    |
| 271975726 | 2133.3583929024653 |  0.013888650608905612 |  0.11447086759013436  | Complex (Other) |
| 271975726 | 2065.6373660617946 |  0.003677468356816683 |   0.1134409660994451  |    Classical    |
| 271975726 | 2131.707023407584  |  0.006273667985541124 |  0.11319747513501155  | Complex (Other) |
| 271975726 | 2204.540254445414  |  0.002603354470583861 |  0.11264619164744105  |    Classical    |
| 271975726 | 2337.7714003327596 | 0.0027456576355361644 |  0.11024520178398456  |    Classical    |
| 271975726 | 1415.2294044004343 | 0.0040130893410959215 |  0.10929138542022165  | Complex (Other) |
| 271975726 | 2150.3665582157873 | 0.0023530443571884788 |   0.1091270652845473  |    Classical    |
| 271975726 | 2314.9767757482823 |  0.004260730018672607 |   0.1071135596811017  |    Classical    |
| 271975726 | 2224.1155074872545 |  0.002935521501160355 |  0.10608287828484109  | Complex (Other) |
| 271975726 | 2288.7083448825542 |  0.01250020452615602  |  0.10483391755359617  |    Classical    |
| 271975726 | 1346.7666176680113 |  0.007108929064714676 |   0.1019171620519943  |    Classical    |
| 271975726 | 1589.231308289148  | 0.0064883418927911005 |  0.10089255422405885  |    Peak-bump    |
| 271975726 | 1430.2404203135038 | 0.0017265656045337761 |   0.1006748559628361  |    Classical    |
| 271975726 | 1417.7279977472172 |  0.017860643813623865 |  0.09118159024974659  |     Flat-top    |
| 271975726 | 1587.396565391681  | 0.0020280575786933534 |  0.09001457914825317  |    Classical    |
| 271975726 | 1669.5449857887274 | 0.0017540221171842493 |  0.08969731009723136  |     Flat-top    |
| 271975726 | 1359.773307191821  | 0.0016698346762928046 |   0.085698051403582   |    Classical    |
| 271975726 | 2373.9671769094293 | 0.0024140988282873145 |  0.08515053079168178  |     Flat-top    |
| 271975726 | 2305.4058205268866 |  0.008754616715445807 |  0.08281877773552515  | Complex (Other) |
| 271975726 | 2256.695250562779  | 0.0022360571532400396 |  0.08280619382001997  | Complex (Other) |
| 271975726 | 2080.2593051408558 |  0.002540382041481886 |  0.08204173217413024  |    Classical    |
| 271975726 | 1343.2291816662746 |  0.01249977693020586  |  0.08153410996132848  | Complex (Other) |
| 271975726 | 2244.3644634863244 |  0.008099049581917575 |  0.08051867645457733  |     Flat-top    |
| 271975726 | 2256.5841372004256 | 0.0029810505492062767 |  0.08004858312773777  | Complex (Other) |
| 271975726 | 1438.2473379369278 |  0.008634037967483394 |  0.07940356761956435  |    Classical    |
| 271975726 | 1495.7644649440954 | 0.0028208615471190385 |  0.07831152914837336  |    Classical    |
| 271975726 | 2379.497691697048  |  0.003096936580195359 |  0.07809262580364917  |    Peak-bump    |
| 271975726 | 2065.044321417986  |  0.005556512960419822 |  0.07720970570491492  |    Classical    |
| 271975726 | 1549.1737791789412 | 0.0024652423460923257 |  0.07616334033236294  | Complex (Other) |
| 271975726 | 2335.3908321472354 |  0.012500072252725918 |   0.075519161040148   |     Flat-top    |
| 271975726 | 2377.2171539076676 |  0.021020127626527177 |   0.0742782947957652  |    Peak-bump    |
| 271975726 | 1433.7862446981042 |  0.003363734656240558 |  0.07343985405480558  | Complex (Other) |
| 271975726 | 2107.254626431945  | 0.0012323823792950606 |  0.07305323092160965  |    Classical    |
| 271975726 | 1455.2182012343721 | 0.0012630843931642464 |  0.07205738107581594  |    Classical    |
| 271975726 | 2266.0357060502365 |  0.009245897494110977 |  0.07030033240669198  | Complex (Other) |
| 271975726 | 1630.7800621380907 |  0.002767077248606082 |  0.06801577792453561  | Complex (Other) |
| 271975726 | 1473.998902993383  |  0.011513911182573267 |  0.06677656580520908  |    Peak-bump    |
| 271975726 | 2070.5692161593224 |  0.012461553423593813 |  0.06563387241690477  | Complex (Other) |
| 271975726 | 2117.644726618853  |  0.002428786470432453 |   0.0654444866062871  | Complex (Other) |
| 271975726 | 1636.2203203843665 |  0.004773359590011992 |  0.06387453682295408  |     Flat-top    |
| 271975726 | 1455.9640390246084 |  0.009037617596580264 |  0.061190630134459134 | Complex (Other) |
| 271975726 | 2286.554142062436  |  0.01105137024183773  |  0.059124933885079445 |    Classical    |
| 271975726 | 1620.428691882433  |  0.002418630816553874 |  0.057778225106968506 |     Flat-top    |
| 271975726 | 2249.8076207666018 | 0.0049589084962905995 |   0.0568679422662689  |    Classical    |
| 271975726 | 2053.570921510207  | 0.0037629384451857914 |  0.05479603719194759  |    Classical    |
| 271975726 | 1459.2862825237062 |  0.005936052976413244 |  0.05469420752580478  |    Classical    |
| 271975726 | 1335.252953317197  |  0.002224432470569107 |  0.05388449484491464  | Complex (Other) |
| 271975726 |  1421.92935618735  |  0.004955288836433132 |  0.05297026439215946  |    Classical    |
| 271975726 | 2188.7456829537655 |  0.002385766994175768 |  0.05202625099792024  |     Flat-top    |
| 271975726 | 1350.948481744234  |  0.013549251357143978 |  0.050376649560430975 | Complex (Other) |
| 271975726 | 2376.724101651478  |  0.02007532766327485  |  0.05027238404930312  | Complex (Other) |
| 271975726 | 2388.232322135179  |  0.005910161456541542 |  0.05020447157608554  |    Classical    |
| 271975726 | 2044.473853651918  | 0.0031241658082888655 |  0.04958588943515019  |    Classical    |
| 271975726 | 2063.501293742549  |  0.005491029830970562 |  0.04953208735075276  |     Flat-top    |
| 271975726 | 1434.2306879907592 |  0.007146511078193698 |  0.04943315900962664  |    Classical    |
| 271975726 | 2107.194905252715  |  0.008187064995068691 |   0.0492731126164998  |    Classical    |
| 271975726 | 2154.4984738530793 |  0.00242951710567744  |  0.049164708431428394 |    Classical    |
| 271975726 | 1372.8772250879933 | 0.0014733380960222679 |  0.04806688577190987  |     Flat-top    |
| 271975726 | 1494.2491615276365 |  0.003856234520289323 |  0.04758085496943343  |    Classical    |
| 271975726 | 1418.0210512630863 |  0.00263721155452796  |  0.047224529442748464 |    Classical    |
| 271975726 | 2312.730917354822  | 0.0024506360968195814 |  0.04683344418329183  |    Classical    |
| 271975726 | 2330.0588553048906 |  0.003946415512802156 |  0.045856610558554056 | Complex (Other) |
| 271975726 | 1425.3848819439581 |  0.007527636066631715 |  0.04394446564269672  | Complex (Other) |
| 271975726 | 2276.8720230642425 |  0.003153352902074493 |  0.04342554267789778  | Complex (Other) |
| 271975726 | 2088.2744223338323 | 0.0019772825145425396 |   0.0422141051701268  |    Classical    |
| 271975726 | 1633.2064443779768 |  0.007189848239386534 |  0.041878375284755576 |    Classical    |
| 271975726 | 2323.2379700108954 |  0.00525684599328905  |  0.04161219184879361  |    Classical    |
| 271975726 | 2153.720701319664  |  0.009475354523475258 |  0.041569789157911874 | Complex (Other) |
| 271975726 | 2264.9231858002927 |  0.004935867520777105 |  0.04123320648689455  |    Classical    |
| 271975726 | 1474.8308561256915 | 0.0024128103293287713 |   0.0412234291297755  |    Classical    |
| 271975726 | 1351.4151387399465 |  0.021965290872751567 |  0.04069403127241644  | Complex (Other) |
| 271975726 | 2352.8964298459337 |  0.006477038699893485 |  0.04054495564906757  | Complex (Other) |
| 271975726 | 2344.5255867670926 |  0.008069176367556103 |  0.039526936715492456 |    Classical    |
| 271975726 | 1362.7982520522733 |  0.004798029712854755 |  0.03882530067550749  |    Classical    |
| 271975726 | 1392.4963482060414 |  0.005458051357209394 |  0.03852434629051693  | Complex (Other) |
| 271975726 |  1631.59811576845  | 0.0032721203280811108 |  0.03788461839114854  |     Flat-top    |
| 271975726 | 2260.9800565498176 |  0.005980938845387411 |  0.037877766943184565 |    Classical    |
| 271975726 | 1368.874516444474  |  0.008829110954676343 |  0.03777467548494451  |    Classical    |
| 271975726 | 2325.5685459151023 |  0.002606130882218056 |  0.037710984093447975 |    Classical    |
| 271975726 |  1623.44813338274  |  0.006194796415658418 |  0.03765338408283547  |    Peak-bump    |
| 271975726 | 1448.5751290147662 |  0.01489998462425198  |  0.036860317244258534 |     Flat-top    |
| 271975726 | 2334.368603303653  | 0.0017612122698545504 |  0.036674534136401093 |    Classical    |
| 271975726 | 2133.1986725504985 | 0.0060430945394359305 |  0.036632752166394056 | Complex (Other) |
| 271975726 | 2136.084750169035  | 0.0016213950062508489 |  0.036545743240879114 |    Classical    |
| 271975726 | 2257.2355392042077 |  0.01233622872524031  |  0.036527843532579984 | Complex (Other) |
| 271975726 | 1574.4477984948646 | 0.0048478767180920295 |  0.03558429357588477  | Complex (Other) |
| 271975726 | 2089.670230287814  |  0.010034969892969498 |   0.0351878943966526  | Complex (Other) |
| 271975726 | 1581.1853868078654 | 0.0031551328257311256 |  0.03506022336076753  |    Classical    |
| 271975726 | 2386.164291101399  | 0.0034392570636198453 |  0.03504758873228231  |    Classical    |
| 271975726 | 2106.6463037149533 |  0.024210479809367646 |  0.03473733108676802  |    Classical    |
| 271975726 | 2257.4035981142056 |  0.007450422927781391 |  0.03460067964098146  |     Flat-top    |
| 271975726 |  2318.44347670414  |  0.012882961986620235 |  0.03435673067991474  |    Classical    |
| 271975726 | 2103.8102417409546 | 0.0019621043530645525 |  0.034214040199411766 |    Classical    |
| 271975726 | 1581.2784432971678 |  0.005670199314962609 |  0.03233301109544895  |    Classical    |
| 274017928 | 1343.0459083163619 |  0.009711444365941487 |   0.6698578826467119  | Complex (Other) |
| 274017928 | 2041.719624247047  | 0.0036590296309558746 |  0.10775557640423683  | Complex (Other) |
| 274017928 | 2370.2970293212243 |  0.013889096327739592 |  0.08693611709924187  | Complex (Other) |
| 274017928 | 1633.0375114980257 |  0.003210754362577733 |  0.08218118364912363  |     Flat-top    |
| 274017928 | 2373.333184171098  |  0.004265130208947937 |  0.08002069680888646  |    Classical    |
| 274017928 | 2383.302745609145  | 0.0028128405712645366 |  0.05238377607146061  |     Flat-top    |
| 274017928 | 1647.3349540656873 |  0.004561520634638607 |  0.04940480738252706  | Complex (Other) |
| 274017928 | 2045.7793228713106 |  0.012636770378820864 |  0.04936957215652604  | Complex (Other) |
| 274017928 | 2056.586162275744  |  0.00426156048850521  |  0.04929887196146898  | Complex (Other) |
| 274017928 |  2040.0390755733   | 0.0021281505013273916 |  0.04385943986113816  |    Classical    |
| 274017928 | 1637.1361976249127 |  0.013397664336047325 |  0.04060277811734925  |    Peak-bump    |
| 274017928 | 2370.9220386189336 |  0.005479880274874828 |  0.04041583828807194  |    Classical    |
| 274017928 | 2042.5807311688175 |  0.024330644571764523 |  0.040361853628503974 |    Classical    |
| 274017928 | 2051.568164162684  |  0.012499873342191364 |  0.03992780648500183  | Complex (Other) |
| 274017928 | 1637.5723159653967 |  0.007238126652859172 |  0.038759848541384034 | Complex (Other) |
| 274017928 | 2366.980310125039  |  0.011454626622913926 |  0.03802708174639191  |    Classical    |
| 274017928 | 2036.7238061138803 |  0.013888870790945418 |  0.03794030478931032  | Complex (Other) |
| 274017928 | 2036.8404726174128 | 0.0028890348499220997 |  0.036716609847135206 |       QPP       |
| 274017928 | 2049.6042934587535 | 0.0029800744937593946 |   0.0317007030276133  |    Classical    |
| 274017928 | 2369.4025712552593 |   0.1126406074577247  |  0.027042782530127374 |    Classical    |
| 274017928 | 2385.1069260124377 |  0.007209633326391719 |  0.026949551274872308 |    Classical    |
| 274017928 | 1629.954115628388  | 0.0024557945466047136 |  0.025873183742906036 |    Classical    |
| 274017928 | 1335.9335525378847 |  0.007576378480337139 |  0.024865392771848738 |    Classical    |
| 274017928 | 1349.9388145514931 |  0.008524480506334774 |  0.02213364076313218  | Complex (Other) |
| 274017928 | 1631.7624861847403 |  0.02190834412314937  |  0.020896514705100344 | Complex (Other) |
| 274017928 | 1329.7669798679206 |  0.006091817939182685 |  0.020025687431292183 |    Classical    |
| 274017928 | 1652.6808434956984 | 0.0076132731982118795 |  0.018060177059375904 |    Classical    |
| 274017928 | 1643.855741289281  |  0.005853461746174842 |  0.01732435754210926  | Complex (Other) |
| 274017928 | 2055.137569254982  |  0.010944807010223958 |  0.017115287973443527 |    Classical    |
| 274017928 | 2052.4639883431214 |  0.016188156406597872 |  0.01637619149348435  |    Peak-bump    |
| 274017928 | 1652.2350064705784 |  0.01152943215911485  |  0.016033764462874744 | Complex (Other) |
| 274017928 | 1353.040124621942  |  0.006049804530653978 |  0.015852908945260813 | Complex (Other) |
| 274017928 | 2368.449778536291  |  0.011151601693708126 |  0.015357878396401237 | Complex (Other) |
| 274017928 | 2387.0972171034455 |  0.004573649976913562 |  0.014998326428995679 |    Classical    |
| 274017928 | 1335.6363354395094 |  0.030431016123939638 |  0.01401499164123754  |    Classical    |
| 274017928 | 2361.9746623522824 |  0.006929981567476703 |  0.013847320070931701 | Complex (Other) |
|  2761472  | 1358.528957693566  |  0.005609398734828225 |    7.10948101838321   | Complex (Other) |
|  2761472  | 2449.983883450912  |  0.002130954100574156 |  0.19548131574395522  |     Flat-top    |
|  2761472  | 1368.872221168273  | 0.0016544425153334414 |  0.17324286483043583  |    Peak-bump    |
|  2761472  | 2105.827464713187  |  0.013888866100940627 |  0.15117882907033953  |    Classical    |
|  2761472  | 1376.0500247175805 | 0.0016044826804035934 |  0.13967345924807018  |     Flat-top    |
|  2761472  | 1354.1427154024686 | 0.0022009223807520463 |  0.11935108786026771  |    Classical    |
|  2761472  | 2461.5327879412944 |  0.001934736814192286 |   0.1005556673263922  | Complex (Other) |
|  2761472  | 2448.1768748533004 | 0.0041539462862414875 |  0.10043034372508908  |    Classical    |
|  2761472  | 2108.2774554937732 |  0.000989952585335954 |  0.08784472840355761  |       QPP       |
|  2761472  | 2090.7231065517794 | 0.0011556176890259093 |  0.08459437953726079  |    Classical    |
|  2761472  | 2106.6857959543618 |  0.008204386005707746 |  0.07643638584894186  |    Classical    |
|  2761472  | 1372.7153017622882 | 0.0024980654016244492 |  0.07498951855406033  | Complex (Other) |
|  2761472  | 1357.6678237887872 |  0.002332963693262579 |   0.0644266856492206  |    Classical    |
|  2761472  | 2465.7939482170887 | 0.0029970237735237075 |  0.047732379730551555 |    Classical    |
|  2761472  | 1358.798409042326  |  0.008204157134332377 |  0.046504548600257434 |    Classical    |
|  2761472  | 2111.0441008554917 | 0.0056263576734390955 |  0.04571293006536181  |    Peak-bump    |
|  2761472  | 1360.7470670401449 | 0.0016043259731526795 |  0.04258638713607066  | Complex (Other) |
|  2761472  | 1360.0526064832916 |  0.012500295273160975 |  0.03756602990491942  |     Flat-top    |
|  2761472  | 1361.0637408435055 |  0.004965345364524144 |  0.035526844334743846 | Complex (Other) |
|  2761472  | 2462.8355858956247 |  0.009159694689501993 |  0.03322881185396742  | Complex (Other) |
|  2761472  | 1371.9055767716277 |  0.004384723817177782 |  0.029975742156043594 |    Classical    |
|  2761472  | 1365.7541115825015 |  0.010798554946020042 |  0.02872242226582844  | Complex (Other) |
|  2761472  | 2094.4162363503765 |  0.003642596964625282 |  0.027594648990814985 | Complex (Other) |
| 277298771 | 1647.8208655196902 | 0.0036434742718520186 |  0.46463375259496753  |    Peak-bump    |
| 277298771 | 2123.544149191858  |  0.003491859722507567 |  0.32662078387067406  | Complex (Other) |
| 277298771 | 1469.2106806446498 |  0.010457010463638564 |  0.28426559323088973  | Complex (Other) |
| 277298771 | 1661.615350836207  |  0.004986131180211052 |  0.27146628076833434  | Complex (Other) |
| 277298771 | 1607.298451884694  |  0.004964382275308132 |  0.23363838232548306  | Complex (Other) |
| 277298771 | 1329.5058054700758 |  0.007077580115380346 |  0.19318674342207465  |    Peak-bump    |
| 277298771 | 1442.2899863667635 |  0.005226308369205198 |  0.16463849477398784  |       QPP       |
| 277298771 | 1566.1398989734084 |  0.004139774995591088 |  0.15461174731457072  | Complex (Other) |
| 277298771 | 2203.9631243854865 |  0.005100855493120543 |  0.14033647488922396  |    Peak-bump    |
| 277298771 | 2263.879736847292  | 0.0032477690114042154 |  0.13348081778878773  |    Peak-bump    |
| 277298771 | 2385.984453078409  |  0.009782720293987609 |  0.13002189656550933  | Complex (Other) |
| 277298771 | 2334.2508852068704 |  0.01295990497944169  |   0.1126124213120423  | Complex (Other) |
| 277298771 | 2139.8759904092562 |  0.003174214163612042 |  0.11103358564127719  | Complex (Other) |
| 277298771 | 2135.963517650963  |  0.007794357005589062 |  0.10657607219684095  | Complex (Other) |
| 277298771 | 2155.2745007400335 |  0.004014988727527097 |  0.10482982107649685  | Complex (Other) |
| 277298771 | 1670.0611958133843 |  0.002566084252002768 |  0.10310401520697199  |     Flat-top    |
| 277298771 | 2327.4564065313366 |  0.003770666556884689 |  0.09069145207109508  | Complex (Other) |
| 277298771 | 2209.045050085399  | 0.0046889082750559575 |  0.08476736932923545  | Complex (Other) |
| 277298771 | 1669.5375831324438 |  0.003578429649904975 |  0.07310851997054002  | Complex (Other) |
| 277298771 | 2287.295092227993  | 0.0019007704004383576 |  0.06494884597334538  |     Flat-top    |
| 277298771 | 1672.3612021703796 | 0.0051320695307549725 |  0.06318777075560789  | Complex (Other) |
| 277298771 | 2216.9686364713716 | 0.0039767797590588155 |  0.062187540227489624 |    Classical    |
| 277298771 | 1459.8537821386246 | 0.0013783399604566683 |  0.06020277340862945  |    Peak-bump    |
| 277298771 | 2334.5953323238327 |  0.003436018491047269 |  0.058653921398154285 | Complex (Other) |
| 277298771 | 1336.6433001129963 |  0.008016856730985613 |  0.05767482364820675  | Complex (Other) |
| 277298771 | 1391.7333630464968 |  0.005454404045460878 |  0.05719687435848875  | Complex (Other) |
| 277298771 | 1355.9182471550298 | 0.0022138163484888827 |  0.05704325423198486  | Complex (Other) |
| 277298771 | 2349.5065251193005 | 0.0014288846740290449 |  0.05562405363397316  |     Flat-top    |
| 277298771 | 2358.2468434002953 |  0.006937813016968871 |  0.055542351742461804 | Complex (Other) |
| 277298771 | 1608.3067897077187 |  0.004196783517242989 |  0.05359439852886638  | Complex (Other) |
| 277298771 | 2075.986021728292  |  0.004721597229473752 |  0.05096496981665655  | Complex (Other) |
| 277298771 | 2076.7082432865996 |  0.004212388304364257 |  0.048921001533630104 |    Classical    |
| 277298771 |  2317.8521825077   |  0.007379036610870798 |  0.04857440894814269  |    Classical    |
| 277298771 | 2182.8785004707115 |  0.005357720846758982 |  0.04755190530757303  | Complex (Other) |
| 277298771 | 2258.454728704062  |  0.004217784693529932 |  0.042751060961390586 |    Classical    |
| 277298771 | 1586.6344464116526 |  0.00844631361571846  |   0.0408121263467387  | Complex (Other) |
| 277298771 | 1358.554352983364  |  0.003502751739867797 |  0.04072181074138015  | Complex (Other) |
| 277298771 | 2310.538259382532  |  0.003392665429413412 |  0.03715249456945613  |     Flat-top    |
| 277298771 | 2259.1616745344913 |  0.003914175406293176 |  0.03712638839775351  |    Classical    |
| 277298771 | 2068.3304845335383 | 0.0036105748616973438 |  0.03604544747403049  |    Peak-bump    |
| 277298771 | 2037.0790962078834 |  0.002829446523266112 |  0.03556625171630756  |     Flat-top    |
| 277298771 | 1393.8625155243676 |  0.014974528885285983 |  0.03401075389842667  |    Peak-bump    |
| 277298771 | 2292.6298314940777 | 0.0032521982724629966 |  0.033367765959777085 | Complex (Other) |
| 277298771 | 1330.365528084732  |  0.005768670478538767 |  0.03329328676080934  |    Peak-bump    |
| 277298771 | 1476.728706107157  | 0.0009347064482457789 |  0.028865483006678017 |    Classical    |
| 277298771 | 1518.510586756049  |  0.011261064929507719 |  0.028756613853850088 |     Flat-top    |
| 277298771 | 1671.3959218793627 |  0.005629794865707802 |  0.02712904854505971  | Complex (Other) |
| 277298771 | 2147.4884429194935 |  0.012499923877501467 |  0.026067273405010583 | Complex (Other) |
| 277298771 | 2216.125581961535  | 0.0034723538203952397 |  0.025745679099175023 |    Classical    |
| 277298771 | 1403.7499558586012 |  0.011595817606509478 |  0.025514266533408048 | Complex (Other) |
| 277298771 | 2357.310728975158  | 0.0034695656258310536 |  0.02538412715425231  | Complex (Other) |
| 277298771 | 2341.852317673623  |  0.013888947580339922 |  0.02517825468596091  |    Classical    |
| 277298771 | 2146.431504404569  |  0.008744077670305373 |  0.025084230559414333 | Complex (Other) |
| 277298771 | 2169.404967290482  | 0.0011370189054556057 |  0.024547776287306977 |    Classical    |
| 277298771 | 1561.7759895039621 |  0.005933744765397935 |  0.024387711053460714 |     Flat-top    |
| 277298771 | 1620.0137980964876 |  0.01666675246968071  |  0.024279203904541746 |    Peak-bump    |
| 277298771 | 1403.2971805721377 |  0.004796896112532893 |  0.023844757540693373 | Complex (Other) |
| 277298771 | 1357.4640775359462 |  0.004086907484196303 |  0.022908345616744152 | Complex (Other) |
| 277298771 | 2370.652455879382  | 0.0016449970086586214 |  0.022742865085071617 |     Flat-top    |
| 277298771 | 2052.6068867779227 | 0.0016842493994847368 |  0.021072311493911533 |     Flat-top    |
| 277298771 | 2367.2913330946762 |  0.006478001867145186 |  0.02081002462063397  | Complex (Other) |
| 277298771 | 1326.1696917788422 |   0.0025444789552919  |  0.020614672706447568 |    Classical    |
| 277298771 | 2219.658908898543  |  0.002065108986277328 |  0.020519247878463265 |    Classical    |
| 277298771 | 2185.593760154359  |  0.015372497524436821 |  0.020496785145599716 |    Classical    |
| 277298771 | 1600.1942427472952 |  0.006144856752911811 |  0.020430733737587747 |     Flat-top    |
| 277298771 | 1449.310780613155  | 0.0026289286820640155 |  0.020359300339594766 | Complex (Other) |
| 277298771 | 2055.112442014444  |  0.003905643181944057 |  0.02035507116991242  | Complex (Other) |
| 277298771 | 2146.8412243835537 |  0.014645922412005437 |  0.020111376594415198 | Complex (Other) |
| 277298771 | 2083.1262818359337 | 0.0015500300284359797 |  0.019738098424668005 |    Classical    |
| 277298771 | 2222.335290996159  | 0.0023125870978276254 |  0.019608668962067033 |    Classical    |
| 277298771 |  1370.99041052352  |  0.012499968107476509 |  0.019484860264674664 |    Classical    |
| 277298771 | 1560.4120932376954 |  0.01287671229074414  |  0.019447724882050155 | Complex (Other) |
| 277298771 | 1545.6537004774511 |  0.005567944388608666 |  0.019325066831398008 | Complex (Other) |
| 277298771 | 2058.0443832532496 |  0.016352624215909328 |  0.019113770992515322 | Complex (Other) |
| 277298771 | 2226.3172238378875 |  0.005117497885685909 |   0.0190663388500647  | Complex (Other) |
| 277298771 | 1553.1176201438352 |  0.024366048799663198 |  0.01894358790775308  |       QPP       |
| 277298771 | 2265.3964050938434 |  0.004388047219855869 |  0.01877713373403478  | Complex (Other) |
| 277298771 | 1376.3265020625136 |  0.007226758806097901 |  0.01853617985814693  |    Classical    |
| 277298771 | 1567.8093489342032 |  0.003477233621633161 |  0.01848339283130318  |    Classical    |
| 277298771 | 2069.219371534378  |  0.004735994960258084 |  0.01816453982413746  |       QPP       |
| 277298771 | 1618.537401310037  |  0.002829728948462581 |  0.018121983079831483 | Complex (Other) |
| 277298771 | 1604.395658481192  | 0.0008415075188649425 |  0.01772614965842545  |    Classical    |
| 277298771 | 2205.556174598698  |  0.01223578986580647  |  0.01767266038222437  | Complex (Other) |
| 277298771 | 1652.3111556814033 |  0.01276266458623405  |  0.017643341378182464 | Complex (Other) |
| 277298771 | 1326.7238588134942 |  0.01138214574764236  |  0.017225954402604438 |    Peak-bump    |
| 277298771 | 1342.5863401803122 | 0.0017533470192352214 |  0.017135176290879794 | Complex (Other) |
| 277298771 | 2366.9024426425026 |  0.009478457804409892 |  0.016780032023821834 | Complex (Other) |
| 277298771 |  2069.31937130525  |  0.012499967435825836 |  0.016139561374909794 | Complex (Other) |
| 277298771 | 2116.873352000327  |  0.011604981940146553 |  0.016014522765990913 |    Classical    |
| 277298771 | 1619.6332405763662 |  0.012176532417940884 |  0.01586380629898687  | Complex (Other) |
| 277298771 | 1372.4542947577397 |  0.006643986342085668 |  0.01581077871264136  | Complex (Other) |
| 277298771 | 2166.857762990736  |  0.017897489144828766 |  0.015636791135915207 | Complex (Other) |
| 277298771 | 2315.1202266081077 |  0.013888947532872427 |  0.015504954954325578 |    Peak-bump    |
| 277298771 | 1519.5647558288613 |  0.004397285579569051 |  0.015381517417041413 | Complex (Other) |
| 277298771 | 2287.9103721683564 |  0.016408722355670997 |  0.015343070549705518 | Complex (Other) |
| 277298771 | 2285.4686964579746 |  0.011281648838457657 |  0.01520926952842161  |    Classical    |
| 277298771 | 2305.4479489368973 |  0.014448314801704384 |  0.01507860726863397  | Complex (Other) |
| 277298771 |  1388.47921351935  |  0.002485396628318974 |  0.014696360854902668 |    Classical    |
| 277298771 | 2174.3563265344537 |  0.008571960378009748 |  0.014497839883553687 | Complex (Other) |
| 277298771 | 1443.914978591802  | 0.0018875457171427872 |  0.014269968158421964 |    Classical    |
| 277298771 | 2310.102145778126  | 0.0017188326222867857 |  0.014154524728933415 |    Classical    |
| 277298771 | 2062.4388224584472 | 0.0029410246377853232 |  0.01414486765720846  |    Classical    |
| 277298771 | 1363.700170069928  |  0.005373908505897785 |  0.01362571334638063  | Complex (Other) |
| 277298771 | 1545.073142148677  |  0.004237710952819719 |  0.01349322207367587  |    Classical    |
| 277298771 |  1634.60553495522  | 0.0026849638405989328 |  0.013492413928387181 |    Classical    |
| 277298771 | 2182.9104447082836 |  0.002763658957737806 |  0.013303203549759446 |     Flat-top    |
| 277298771 | 1443.6552576405804 |  0.001605375392338631 |  0.013278973481477996 |    Classical    |
| 277298771 | 2045.463827675396  | 0.0030266149519170044 |  0.013247755976165121 |    Classical    |
| 277298771 | 2205.9603398133463 |  0.007797852943080861 |  0.013196527652102885 | Complex (Other) |
| 277298771 | 2141.6745877088465 |  0.012499898828120082 |  0.013120967164333086 | Complex (Other) |
| 277298771 | 1488.6036731640386 |  0.016844746408585715 |  0.012999821583768223 | Complex (Other) |
| 277298771 | 2174.884101926366  |  0.020672874024974315 |  0.012994783887135153 | Complex (Other) |
| 277298771 | 2070.272146728492  |  0.003141086140877411 |  0.012840644891371822 | Complex (Other) |
| 277298771 | 1377.3445527988824 |  0.01249993774820987  |  0.012811711006291748 | Complex (Other) |
| 277298771 | 1662.2917414949309 |  0.008214473094019565 |  0.012808865124768976 | Complex (Other) |
| 277298771 | 1331.9530282273497 |  0.00279359421611334  |  0.012794239975717048 |    Classical    |
| 277298771 | 2085.027662860497  |  0.002589046956819157 |  0.012694260325208706 |     Flat-top    |
| 277298771 | 1519.2036438869443 | 0.0010867031219395145 |  0.012641532628582919 |    Peak-bump    |
| 277298771 | 1363.959891156413  |  0.006673858692507234 |  0.01236002142345538  |    Classical    |
| 277298771 | 1540.406465482941  | 0.0053900936557284475 |  0.012219883403332021 |    Classical    |
| 277298771 | 1478.4759179517912 |  0.004992699162332257 |  0.01219685259735459  | Complex (Other) |
| 277298771 | 1661.405628034094  |  0.015333241352886832 |  0.01214963475740316  |    Peak-bump    |
| 277298771 | 1377.8042726821495 |  0.005762309321691028 |  0.01205858833075557  |    Classical    |
| 277298771 | 1335.6613579620735 |  0.004708586459150317 |  0.01184520343990303  |    Classical    |
| 277298771 | 2119.7830605053587 |  0.007905080733450386 |  0.01181923239132443  | Complex (Other) |
| 277298771 | 2224.954727974875  | 0.0072263689997267054 |  0.01179231778758738  |     Flat-top    |
| 277298771 | 1347.361334545849  | 0.0020762173830764824 |  0.011738480893281666 |    Classical    |
| 277298771 | 2224.3130632011757 |  0.005621845790837635 |  0.01167490252559622  | Complex (Other) |
| 277298771 | 2301.7021015284945 | 0.0075163502591935345 |  0.011540424519502546 |    Classical    |
| 277298771 | 1447.1496836109504 |  0.008056608893516129 |  0.011384133659975704 | Complex (Other) |
| 277298771 | 1662.9820209119127 |  0.004856885077256426 |  0.011352799843568295 |    Classical    |
| 277298771 | 1333.8419160956528 | 0.0024252354335291765 |  0.010995787249007738 |    Classical    |
| 277298771 | 2287.820094077633  |  0.002925868734783754 |  0.010962068025259786 |    Classical    |
| 277298771 | 2142.232916615867  |  0.01093935962494516  |  0.010912668566080752 |    Classical    |
| 277298771 | 2337.4647954319835 |  0.008919656440948272 |  0.01080878248550965  |    Classical    |
| 277298771 | 1572.1246466295104 |  0.006223578387246855 |  0.010647208673807196 |    Classical    |
| 277298771 | 1589.485853658974  |  0.018260099531453598 |  0.010619144142538062 | Complex (Other) |
| 277298771 | 1452.2496471287986 |  0.004303524016888094 |  0.010533860874732515 | Complex (Other) |
| 277298771 | 1328.5196936859918 |  0.007166616843729122 |  0.01050351659150417  | Complex (Other) |
| 277298771 | 1675.9903758781836 |  0.007662884113652859 |  0.010442155546968257 |     Flat-top    |
| 277298771 | 2155.959217632805  |  0.005738857454792366 |  0.010440073028849195 | Complex (Other) |
| 277298771 |  2352.58570894611  |  0.00693925719088313  |  0.010233100549174479 |    Classical    |
| 277298771 | 2210.225600741457  |  0.01751282164472086  |  0.01020844559672085  | Complex (Other) |
| 277298771 | 2044.8541056554077 | 0.0030302390360947844 |  0.010205913755270801 |    Classical    |
| 277298771 | 2217.188080573674  |  0.007292117860721781 |  0.010188146909648976 | Complex (Other) |
| 277298771 | 1457.601014405789  |  0.006704950470628073 |  0.010165847601587785 |    Classical    |
| 277298771 | 2169.3702453209944 |  0.00299322808932928  |  0.010148326818234521 |    Classical    |
| 277298771 | 2085.1137735857055 |  0.011472340581242293 |  0.010009869008508199 | Complex (Other) |
| 277298771 | 1616.4276666888602 |  0.002663064981499516 |  0.010008486952587714 |    Classical    |
| 277298771 | 2122.6038774077115 |  0.007206715290814446 |  0.009797451301315485 |    Classical    |
| 277298771 | 2282.346459889551  |  0.004299184900131524 |  0.009576654763283066 |    Classical    |
| 277298771 | 1335.9960794879844 |  0.012499918498462055 |  0.009557368384321308 |    Classical    |
| 277298771 | 2149.121766313597  |  0.01766284681336783  |  0.009545762243694522 | Complex (Other) |
| 277298771 | 1460.2260025740554 | 0.0052814601609749235 |  0.009292618519584628 | Complex (Other) |
| 277298771 | 2351.5898705280547 |  0.007049256233632179 |  0.009186631379589194 | Complex (Other) |
| 277298771 | 2150.0092605947984 |  0.007669763265946634 |  0.009106726723029368 |    Classical    |
| 277298771 | 1463.2620962862366 |  0.007909541022335308 |  0.008903001912154762 | Complex (Other) |
| 277298771 | 2366.755219815372  |  0.007417518116744814 |  0.008825187224870135 | Complex (Other) |
| 277298771 | 2386.5663984900243 |  0.002226406835736976 |  0.008821354830777284 |     Flat-top    |
| 277298771 | 2167.241093705781  |  0.01203016974209651  |  0.008815988415557752 | Complex (Other) |
| 277298771 | 2371.105235006063  |  0.01249996272343934  |  0.008813080265280604 | Complex (Other) |
| 277298771 | 2166.154989940911  |  0.004894632585317921 |  0.008523965960956725 |    Classical    |
| 278634010 | 1331.252203184128  |  0.005046706985129992 |  0.04550108426216237  | Complex (Other) |
| 278634010 | 1326.5368293909448 |  0.008284977537482204 |  0.040556119796780865 |    Peak-bump    |
| 278634010 | 1351.3939456987434 |  0.02303815109629055  |  0.03844333303468539  | Complex (Other) |
| 278634010 | 1340.377319371856  |  0.003270716252064189 |  0.014577561322742572 | Complex (Other) |
| 278634010 | 1346.984255156913  |  0.006358236545218548 |  0.00695697434303566  |    Classical    |
| 278634010 | 1342.8273219158125 |  0.004452376654519721 |  0.006738237944963532 |    Classical    |
| 278634010 | 2082.729706713189  |  0.007054583871530513 |  0.006651238282558092 |    Peak-bump    |
| 278634010 | 1328.7618775517533 |  0.005731585874506169 |  0.00595079331977777  |     Flat-top    |
| 278634010 | 1341.6550993963003 |  0.017023135687845758 |  0.005291638547151756 |    Classical    |
| 278634010 | 1335.371712578111  |   0.0091796798913282  |  0.005122935403918394 |    Classical    |
| 278634010 | 2076.2061572595712 |  0.009961769506648385 |  0.004353832575507255 |    Classical    |
| 278634010 | 1343.3342660162546 |  0.07923557085140864  |  0.004191352187420505 |    Classical    |
| 278634010 | 1331.6299876504065 |  0.03658161207154448  |  0.004134948731514987 | Complex (Other) |
| 278634010 | 2063.431072073096  | 0.0027234781263882515 |  0.003986189085178671 |    Classical    |
| 278634010 | 1331.5480417678207 |  0.06815664298638381  | 0.0039427851510798195 | Complex (Other) |
| 278634010 | 1337.5495182840834 |  0.005392722940203566 | 0.0038029016167084873 |    Classical    |
| 278634010 | 1335.206432518791  |  0.004720860237958126 |   0.0037375554939445  |    Classical    |
| 278634010 | 1327.8090797687375 |  0.004466332495389379 | 0.0036828499463039677 |    Classical    |
| 278634010 | 2064.122748007364  | 0.0034931233775092217 | 0.0036611512462263462 |    Classical    |
| 278634010 | 1347.6536960276896 |  0.07419068446400903  |  0.003579955644834376 | Complex (Other) |
| 278634010 | 2080.817230246804  |  0.003921942793965187 | 0.0034933724339429872 |    Classical    |
| 278634010 | 2062.443557440015  |  0.002869180165091654 | 0.0034932042006927677 | Complex (Other) |
| 278634010 | 1347.7911952345842 |  0.48094432709086704  | 0.0034060825084916146 | Complex (Other) |
| 278634010 | 1346.7356452503197 |  0.01710842129585265  | 0.0033978274998377467 |     Flat-top    |
| 278634010 | 1347.6995290986722 |   0.1519317841818647  | 0.0033767698114393063 |     Flat-top    |
| 278634010 | 1347.8175839690214 |  0.015041039964216907 | 0.0033559379524126243 |    Peak-bump    |
| 278634010 | 1326.3882148763487 | 0.0014692143061635615 | 0.0033315157999992406 |    Classical    |
| 278634010 | 2065.921380214517  |  0.02000642794708424  | 0.0028318954346517877 | Complex (Other) |
| 279314127 | 2079.753083572811  |  0.004649342006446641 |   1.3106323065102115  | Complex (Other) |
| 279314127 | 1333.1492957289306 |  0.00418854211530864  |   1.1751043966704453  |    Peak-bump    |
| 279314127 | 1340.3257161935476 |  0.002506153649483119 |  0.24027272482309314  | Complex (Other) |
| 279314127 | 2065.394813292891  | 0.0015771095104878958 |  0.12991265171507516  |    Classical    |
| 279314127 | 2068.4989873905947 |  0.007387212912512635 |  0.03904325877514636  |    Classical    |
| 279314127 | 1351.9325419463567 | 0.0034720334027708256 |  0.038638707526827076 |    Classical    |
| 279314127 | 2075.6378608141563 | 0.0060129834626260975 |  0.030524192517686233 |    Classical    |
| 279615427 | 1413.628607801373  |  0.005476146905526181 |  0.08064229224390718  |    Peak-bump    |
| 279615427 | 1413.7272207800459 |  0.003974763246443826 |  0.05260370890859689  | Complex (Other) |
| 279615427 | 1362.7307964910833 |  0.004276282001380925 |  0.05205083420974832  | Complex (Other) |
| 279615427 | 1398.0144712857157 | 0.0058484630072729235 |  0.050037314715884795 | Complex (Other) |
| 279615427 | 1473.657434744305  | 0.0027570615014585764 |  0.04660090784184123  | Complex (Other) |
| 279615427 | 1398.9797649638651 | 0.0026458700416225217 |  0.046085735905283975 | Complex (Other) |
| 279615427 | 2258.0186295366784 |  0.007597435472068905 |  0.043044182510973084 |    Peak-bump    |
| 279615427 | 1603.1597623605144 |  0.003097138890344615 |  0.039499282907820676 |     Flat-top    |
| 279615427 | 2308.4098668519036 |  0.02470174571577045  |  0.038959292893515185 | Complex (Other) |
| 279615427 | 1434.3234264652403 | 0.0035108271267260604 |  0.03588848295835745  | Complex (Other) |
| 279615427 | 1644.9159431238513 |  0.003532352641738033 |  0.035885708588351495 |    Peak-bump    |
| 279615427 | 1554.9826872083765 |  0.010062101587465405 |  0.03490124618848567  |       QPP       |
| 279615427 | 1493.153501789941  |  0.002660837564625719 |   0.0300374502063403  |     Flat-top    |
| 279615427 | 1637.9271718808004 |  0.012314891276153823 |  0.029994332831185355 | Complex (Other) |
| 279615427 | 1573.1227539299216 |  0.008872144862907171 |  0.02965185120878444  |     Flat-top    |
| 279615427 | 2165.3036780808375 |  0.004032654313594232 |  0.029626943287781704 |     Flat-top    |
| 279615427 | 1637.527180131357  |  0.005607486158747125 |  0.02785409236859082  | Complex (Other) |
| 279615427 | 2235.2796776446507 | 0.0022847910148462653 |  0.027544379896549787 |     Flat-top    |
| 279615427 | 1642.3201493722163 |  0.001502097141881022 |  0.02561159789074763  |     Flat-top    |
| 279615427 | 1442.9527479194699 |  0.002950637854375266 |  0.02484992019317478  |     Flat-top    |
| 279615427 | 1346.1085295645407 |  0.004019501796512082 |  0.022923375581627825 | Complex (Other) |
| 279615427 | 1356.7390970744061 |  0.014800289182081549 |  0.02263453541371674  | Complex (Other) |
| 279615427 | 2040.2334218387923 |  0.012499871357165128 |  0.021960501765071472 | Complex (Other) |
| 279615427 |  2278.0546567231   | 0.0026348604102483715 |  0.02194418638658524  |    Classical    |
| 279615427 | 1489.6340240583734 |   0.0066821538261986  |  0.02144122989774422  |    Classical    |
| 279615427 | 2302.173848166648  |  0.002142151964405493 |  0.020451885364522027 | Complex (Other) |
| 279615427 | 2386.0779534619596 | 0.0008861899038924652 |  0.018111825212333343 |    Classical    |
| 279615427 | 2220.8323315474922 |  0.002563107151318171 |   0.0180389263374936  | Complex (Other) |
| 279615427 | 1560.8812417619338 |  0.012170636884083912 |  0.017896566789760593 | Complex (Other) |
| 279615427 | 1501.1758005331924 | 0.0014755603202447143 |  0.016249006334548177 |    Classical    |
| 279615427 | 2317.9708261529604 |  0.002314449246398527 |  0.016001388659221405 |     Flat-top    |
| 279615427 | 2164.7592235421944 | 0.0014631812201157752 |  0.015107978843945213 |    Classical    |
| 279615427 | 1355.4613124572154 |  0.013533054634763423 |  0.014818314545736122 | Complex (Other) |
| 279615427 | 2146.682508764325  |  0.002929975510543341 |  0.014278673012510956 |     Flat-top    |
| 279615427 | 1559.9868055766972 | 0.0022406444440002614 |  0.01418731135942597  |    Classical    |
| 279615427 | 1483.8811824434295 | 0.0023285303124995407 |  0.012992272460821797 |    Classical    |
| 279615427 | 2131.3753166116385 | 0.0008978887759087563 |  0.012674948863555802 |    Classical    |
| 279615427 | 1361.5085679025126 | 0.0049772189628748496 |  0.011846014427392637 | Complex (Other) |
| 279615427 | 1593.1043864675562 | 0.0028213525874285633 |  0.011577388702810776 |    Classical    |
| 279615427 | 2178.499750824248  | 0.0021751483198209384 |  0.011226643286219584 |    Classical    |
| 279615427 | 2131.8614359627722 | 0.0011767272329640394 |  0.010894474635817053 |    Classical    |
| 279615427 | 2217.669794166993  | 0.0008783946059412828 |  0.010770603606634954 |    Classical    |
| 279615427 | 1658.1518455290698 |  0.004311959790871766 |  0.01070495164589036  |    Classical    |
| 279615427 | 2092.015201515283  | 0.0010294945598813513 |  0.00994404764887269  |    Classical    |
| 279615427 | 1630.8064694010295 | 0.0027172366996262424 |  0.00975769074604338  |    Classical    |
| 279615427 | 1628.3898433288305 | 0.0011734333986345323 |  0.009448051289869808 |    Classical    |
| 279615427 | 1505.7508245130018 |  0.01421174550598664  |  0.00886501196943379  |     Flat-top    |
| 279615427 | 2231.7824295468686 | 0.0034443847026686407 |  0.008815143682549431 |    Classical    |
| 279615427 | 2205.3835258597933 |  0.005707341511284405 |  0.008647541575331763 | Complex (Other) |
| 279615427 | 2250.4894601082083 |  0.003992270008971829 |  0.008569746427533165 | Complex (Other) |
| 279615427 | 1342.4099141006918 |  0.005526726366890692 |  0.008477620986356182 |    Classical    |
| 279615427 | 2330.470610380812  |  0.004737709375454491 |  0.008286024184313234 |    Classical    |
| 279615427 | 2308.6543081779896 |  0.01900321735404376  |  0.00825459504223014  | Complex (Other) |
| 279615427 | 2364.643589473933  | 0.0037480329162472912 |  0.008237660859621077 |    Classical    |
| 279615427 | 1387.226837139777  |  0.002830048307658569 |  0.007912029381176189 | Complex (Other) |
| 279615427 | 2239.4727530793193 | 0.0015112072002670853 |  0.007847915460562294 | Complex (Other) |
| 279615427 | 1622.3552364610455 |  0.003338484164544751 |  0.007795939727285983 |     Flat-top    |
| 279615427 | 2184.6512445924845 |  0.013543083732222383 |  0.007778131030693469 |     Flat-top    |
| 279615427 | 2238.2116373325193 |  0.006115683470935584 |  0.007634548823175602 | Complex (Other) |
| 279615427 | 2132.508669050043  | 0.0015638761906226419 |  0.007516690358259193 |    Classical    |
| 279615427 | 1577.4338074410296 |  0.006648901161659553 |  0.00730879191876288  | Complex (Other) |
| 279615427 | 1411.8063512742476 |  0.003170377182288751 |  0.007086303558692886 |    Classical    |
| 279615427 | 1337.3654831689896 |  0.012499922349741724 |  0.006766246839349677 |    Classical    |
| 279615427 | 1523.6967257324845 |  0.004779664251013097 |  0.006713648647095449 |     Flat-top    |
| 279615427 | 2365.5255189873224 | 0.0030830619409709494 | 0.0066480984698428225 |    Classical    |
| 279615427 | 2323.3207389011764 |  0.004067624253424598 |  0.006301529189702837 |    Classical    |
| 279615427 | 2216.598946508299  | 0.0016452161070968953 |  0.006144469534688168 |    Classical    |
| 279726713 | 1380.5294491347881 |  0.006818690285282446 |   0.9705997636437924  | Complex (Other) |
| 279726713 | 1399.3252159662359 |  0.012499907486560465 |  0.10708243305118015  |    Classical    |
| 279726713 | 2135.0220655949984 |  0.01095681341192504  |  0.09938372714650212  |    Peak-bump    |
| 279726713 | 2122.1638323230886 | 0.0015465818069506261 |  0.08386053233175361  |    Classical    |
| 279726713 | 2135.1276199261733 | 0.0023614962037326144 |  0.07100225164626561  |    Classical    |
| 279726713 | 1372.6030347920541 |  0.001393621734590905 |  0.05770842724805103  |    Classical    |
| 279726713 | 1386.0808388216046 |  0.002704284592106636 |  0.04835812791071392  |    Classical    |
| 279726713 | 1371.3627487057602 |  0.01249998405355186  |  0.04572912266826523  |    Classical    |
| 279726713 | 2077.0385147452625 |  0.002187170802947344 |  0.04037988121879088  |    Classical    |
| 279726713 | 2075.7454339912583 |  0.010428215272320742 |  0.03422146586044672  | Complex (Other) |
| 279726713 | 1425.4345472260313 |  0.003573632308379045 |  0.03409146858753043  |    Classical    |
| 279726713 | 2069.9119867352447 | 0.0010920956033896624 |  0.03334210602712795  |    Classical    |
| 279726713 | 2095.8012681040673 |  0.014465636487377235 |  0.03265306188935324  |    Classical    |
| 279726713 | 1432.485783687497  |  0.012499693522353954 |  0.03185746357356356  | Complex (Other) |
| 279726713 | 1415.2139079599415 |  0.014748187431258076 |  0.02953498589556003  |     Flat-top    |
| 279726713 | 1426.8831294440545 |  0.00613150028504847  |  0.029087597067536497 |    Classical    |
| 279726713 | 2108.138844315441  |  0.008956247252231694 |  0.028990784263634994 |     Flat-top    |
| 279726713 | 2090.347045990361  | 0.0029276019094496898 |  0.028563782417119765 |    Classical    |
| 279726713 |  2105.10966754775  | 0.0029181794887778423 |  0.027797193566131195 |    Classical    |
| 279726713 | 2083.0761117414104 |  0.003772304439032268 |  0.02661983829319281  | Complex (Other) |
| 279726713 | 1361.5418327690686 | 0.0010739939031145403 |  0.026575190619246958 |     Flat-top    |
| 279726713 | 2064.5354848798747 | 0.0071868048208378115 |  0.026229908309025385 |    Classical    |
| 279726713 | 1379.761393443986  | 0.0029731452943236006 |  0.026159879506012618 |    Classical    |
| 279726713 | 1378.8197258384275 | 0.0038069942135329792 |  0.025276390422973916 |    Classical    |
| 279726713 |  2110.50968049113  |  0.004867850775572855 |  0.02492217706991906  | Complex (Other) |
| 279726713 | 2093.4901363992117 | 0.0036562837458415758 |  0.024560595433575916 | Complex (Other) |
| 279726713 | 2134.929011111218  |  0.006723937417974547 |  0.02354273461994061  | Complex (Other) |
| 279726713 | 2132.6429238405276 |  0.005865965628497074 |  0.022291131157784583 | Complex (Other) |
| 279726713 | 1360.6279334879578 | 0.0025724545383791863 |  0.022124922836759042 |    Classical    |
| 279726713 | 1396.9738428577173 |  0.010846748519679652 |  0.020808484336530597 |    Classical    |
| 279742103 | 1364.8598716994775 |  0.006369951076162107 |   1.3522721030200138  | Complex (Other) |
| 279742103 | 1397.9682525276128 |  0.003014295069614981 |   0.5159138690041438  | Complex (Other) |
| 279742103 | 2153.0578869155365 |  0.01092018995286368  |  0.27084981316332923  |    Peak-bump    |
| 279742103 | 1355.526423640787  |  0.013889102611570144 |  0.22911831085176915  | Complex (Other) |
| 279742103 | 1386.1919126438816 | 0.0023805411751732343 |  0.20463909462150953  | Complex (Other) |
| 279742103 | 2136.9067435540424 |  0.003419482051542334 |  0.16953304029822758  | Complex (Other) |
| 279742103 | 2125.2762815359824 | 0.0023126928709217747 |  0.12035146550237841  | Complex (Other) |
| 279742103 | 1375.3543941670828 | 0.0034318698858880957 |  0.09334431527157139  |    Classical    |
| 279742103 | 1428.1914343400063 | 0.0031145245464433745 |  0.07403726751333628  |    Classical    |
| 279742103 | 1426.0817533216295 | 0.0036087807230217117 |  0.07132847155984223  |    Classical    |
| 279742103 | 1431.0149860661093 |  0.006224036385863839 |  0.05718617849170449  |    Peak-bump    |
| 279742103 | 2125.6693343865268 |  0.004217904559932709 |  0.04108880391338565  |     Flat-top    |
| 279742103 | 2081.020472753458  |  0.006127626597372857 |  0.038546763067443646 | Complex (Other) |
| 279742103 |  1366.37099516511  |  0.024756959481041778 |  0.03826948351059467  | Complex (Other) |
| 279742103 | 2095.7012185508006 |  0.003467298290761606 |  0.02832233277165641  | Complex (Other) |
| 279742103 | 1401.2390636290372 |  0.00993281799229902  |  0.02684326216923205  | Complex (Other) |
| 279742103 | 1373.1266038827384 |  0.007619464472704307 |  0.025991201889076665 |    Classical    |
| 279742103 | 1431.7108040090238 |  0.005194561761886826 |  0.025664425296665794 |    Classical    |
| 279742103 | 1366.4307178336426 |  0.05432809551542971  |  0.024034282749022085 | Complex (Other) |
| 279742103 | 2160.752177460995  |  0.005701562774370343 |  0.02401377571679042  |     Flat-top    |
| 279742103 | 1428.7330899928154 |  0.008955914833638239 |  0.023627004966653375 |    Classical    |
| 279742103 | 1389.082187233683  |  0.003371425243955335 |  0.022299869821819973 | Complex (Other) |
| 281498280 |  1365.78542877931  | 0.0036411383455469625 |   0.3755477350406855  | Complex (Other) |
| 281498280 | 1378.1282957121773 | 0.0029652960627852254 |  0.22262381182752256  | Complex (Other) |
| 281498280 | 1332.0434728382058 | 0.0033410831359069796 |   0.188922899073656   |     Flat-top    |
| 281498280 | 1327.8503035176084 |  0.01666714515220248  |   0.1286296123118813  |    Classical    |
| 281498280 | 1356.8424108575439 | 0.0025324029412600413 |  0.08250920625230562  |    Classical    |
| 281498280 | 1369.3340031320865 | 0.0028393404962822814 |  0.06017478955484479  |    Classical    |
| 281498280 | 1355.2993539426295 | 0.0020367504005426415 |  0.054558343766289985 |     Flat-top    |
| 281498280 | 1328.1711460731374 |  0.009070067794757605 |  0.029509234759271363 | Complex (Other) |
| 281498280 | 1378.8838348519182 | 0.0044576774160884755 |  0.02404113171121458  |    Classical    |
| 281498280 | 1381.324056433595  |  0.008383451109518856 |  0.02311583403868056  |    Classical    |
| 281498280 | 1350.1618286262176 | 0.0009307140577829054 |  0.02276606202895759  |    Classical    |
| 281498280 | 1361.2604573878596 | 0.0029987196559653454 |  0.022304780820726622 | Complex (Other) |
| 281498280 | 1380.824068319271  |  0.00274801268680022  |  0.021468566724789806 | Complex (Other) |
| 281573523 | 2093.110144529166  | 0.0026144901856803016 |  0.33522288443289705  |    Peak-bump    |
| 281573523 | 1363.9299124844476 |  0.00400612313431065  |  0.19332814172442103  |    Peak-bump    |
| 281573523 | 2089.012932218043  | 0.0021469338253700854 |  0.14922475688271786  |    Classical    |
| 281573523 | 2067.6265725628714 | 0.0019529956352055656 |  0.09942836300586078  |     Flat-top    |
| 281573523 | 2104.023931464606  | 0.0014940300299431796 |  0.08917092881739852  |       QPP       |
| 281573523 | 2107.1919302348233 | 0.0012570957999011824 |  0.08155786387983499  | Complex (Other) |
| 281573523 | 1375.0117344764292 |  0.011167398940383738 |  0.07549052784955135  |    Classical    |
| 281573523 | 1378.1922310943912 |  0.00824641169639248  |  0.07362990286244364  | Complex (Other) |
| 281573523 | 2096.5851204687015 |  0.005110752343978118 |  0.07137370324662862  |    Peak-bump    |
| 281573523 | 1365.182683139257  |  0.012499918564095653 |  0.06756007565704769  |    Peak-bump    |
| 281573523 | 2062.5375622304796 | 0.0029514265424756122 |  0.06410313258774836  |    Peak-bump    |
| 281573523 | 1363.0049168174294 | 0.0035111187745302127 |  0.055363860946018084 |    Peak-bump    |
| 281573523 | 2078.4267573971542 | 0.0021862562320581246 |  0.053982140505329124 | Complex (Other) |
| 281573523 | 1362.9535281455394 |  0.004842085949460453 |   0.0521856228285833  | Complex (Other) |
| 281573523 | 2106.4697220436265 | 0.0026476846003852406 |  0.05149862224916579  | Complex (Other) |
| 281573523 | 2077.6420266081104 | 0.0011022860076590466 |  0.05109921375620763  |    Classical    |
| 281573523 | 2079.193431702382  | 0.0016291205326591253 |  0.04990906388778127  |    Classical    |
| 281573523 | 1369.7701434413204 | 0.0017134914604326858 |  0.043293856999330194 |     Flat-top    |
| 281573523 | 2089.8545990374873 |  0.004876379568062117 |  0.038926464804830196 |    Classical    |
| 281573523 | 2088.6782093834972 | 0.0021316091159636784 |   0.0385058705543897  |    Peak-bump    |
| 281573523 | 2089.7337657778144 | 0.0026793517621223183 |  0.030913687069586082 | Complex (Other) |
| 281573523 |  1354.30908315878  |  0.010435095424690372 |  0.025970229347117568 | Complex (Other) |
| 281573523 | 2102.9475584084944 |  0.006337401982329669 |  0.025129288526649973 |    Classical    |
| 281573523 | 1361.8118656479048 | 0.0011554817571044298 |  0.02466301401609261  |    Classical    |
| 281573523 | 1354.8313076154311 |  0.006913410318846674 |   0.0217035250470754  |     Flat-top    |
| 281573523 | 2097.5601116678263 |  0.005367107386331425 |  0.01902928529116954  | Complex (Other) |
| 281573523 | 2108.791897174756  |  0.006161159372197321 |  0.017677424507082762 |    Classical    |
| 281573523 | 1365.203516342374  | 0.0022103242920867372 |  0.01738347044178634  |    Classical    |
| 281573523 | 2109.8724289820684 | 0.0014045273297812562 |  0.01664275456283648  |    Classical    |
| 281573523 | 1379.392206465918  |  0.004807115915747865 |  0.015845003432605975 |    Classical    |
| 287438823 | 2215.9503224543423 |  0.009532032512625516 |   2.4289533063706217  | Complex (Other) |
| 287438823 | 2292.2881082608073 | 0.0035325841363155167 |   1.436879321924939   | Complex (Other) |
| 287438823 | 1614.993104035899  |  0.002213679241024286 |   0.8031907009991248  |    Peak-bump    |
| 287438823 | 2126.459400185759  |  0.010931201961224202 |   0.7473253287267877  |    Peak-bump    |
| 287438823 | 2261.1781653533485 |  0.005814792557746907 |   0.6390204663692155  | Complex (Other) |
| 287438823 | 2371.9985334809157 | 0.0028896629140358677 |   0.5302543759124377  | Complex (Other) |
| 287438823 | 1433.5273801804228 | 0.0026630303232523214 |   0.4148823301071286  | Complex (Other) |
| 287438823 | 1339.8365545891984 |  0.004434337241582862 |  0.39135668342415597  | Complex (Other) |
| 287438823 | 2232.525305597004  |  0.003135713137465813 |   0.3878838144381236  | Complex (Other) |
| 287438823 | 2373.119371959489  |  0.028038970218842132 |   0.370562148401788   |    Peak-bump    |
| 287438823 | 2235.6628067429565 |  0.004118426009240105 |   0.3592186788046037  |     Flat-top    |
| 287438823 | 1601.0540870268098 | 0.0031572867803857183 |   0.3210131962340985  | Complex (Other) |
| 287438823 | 2066.3668200568763 |  0.005497608214792443 |   0.3074858899734638  | Complex (Other) |
| 287438823 | 1657.4044860838487 |  0.010101685963923973 |   0.305652081964766   |    Peak-bump    |
| 287438823 | 2336.3913137491795 |  0.003515701550947119 |   0.2810958920832849  | Complex (Other) |
| 287438823 | 1346.055974620836  | 0.0049421605495146605 |  0.27166311785755637  | Complex (Other) |
| 287438823 | 1425.389954477674  | 0.0031011293324513097 |  0.23964112807239157  | Complex (Other) |
| 287438823 | 2272.0546203729577 |  0.007321057690733292 |   0.2087337063472674  |    Peak-bump    |
| 287438823 | 2276.5546498759372 | 0.0015960755872511825 |  0.20278874717037243  |    Classical    |
| 287438823 | 1442.3564599967713 |  0.006234272696882951 |  0.19530084634409062  |    Classical    |
| 287438823 |  2166.48398228615  | 0.0008575120372620551 |  0.18170707926128304  |     Flat-top    |
| 287438823 | 2066.166820800351  |  0.002423118359144479 |  0.15542565975942835  |     Flat-top    |
| 287438823 | 2167.4867498685853 | 0.0031978649047157805 |   0.1495288841666289  |    Classical    |
| 287438823 | 1675.9600809878432 | 0.0030860441934925115 |   0.1459686337334133  |    Classical    |
| 287438823 | 1494.4520129664209 |  0.001457242988348877 |  0.12584520285038958  |     Flat-top    |
| 287438823 | 2137.484284623929  | 0.0023729404695241566 |  0.12455657586414826  |    Classical    |
| 287438823 | 1621.2653823634566 |  0.00543388887735959  |  0.12235722839069929  |     Flat-top    |
| 287438823 | 1651.239186559854  |  0.016698615027864527 |  0.12156338051060822  | Complex (Other) |
| 287438823 | 2188.5754597998703 | 0.0065563478262035185 |  0.11884987780739198  | Complex (Other) |
| 287438823 | 2285.8880587339604 | 0.0030937710187091435 |  0.11854981193701708  |       QPP       |
| 287438823 | 1402.1888181823776 | 0.0008486918153645213 |   0.1174707223803576  |    Classical    |
| 287438823 | 1356.0906295271393 |  0.023559849354794993 |   0.1116046760491467  |    Peak-bump    |
| 287438823 | 2284.338045898022  |  0.00331912569587643  |  0.10231354485235622  | Complex (Other) |
| 287438823 | 2287.6922397731946 | 0.0028371941607928217 |  0.10073987275999141  |    Classical    |
| 287438823 | 1483.789536269153  |  0.00465739533232796  |  0.10014080992334529  |    Classical    |
| 287438823 |  2075.84455106274  | 0.0026113776146960313 |  0.09677661360878553  |    Classical    |
| 287438823 | 2151.3994135693356 | 0.0026827768369085563 |  0.09626530956345114  |    Classical    |
| 287438823 | 2217.8697641376993 | 0.0027168922872018546 |  0.09121000626470388  |    Classical    |
| 287438823 | 2083.3570079146334 | 0.0013240649802144842 |  0.08101034616497893  |    Classical    |
| 287438823 | 1525.8604068306342 | 0.0012691161715589335 |  0.08019222065200582  |    Classical    |
| 287438823 | 2369.4374094955106 |  0.012178030106503682 |  0.08007101942583073  |    Classical    |
| 287438823 | 1643.703035760693  |  0.005979465514705958 |  0.07597628518875332  |    Classical    |
| 287438823 | 1601.8915958558307 |  0.003969479250563142 |  0.07437877563508677  |    Classical    |
| 287438823 | 1427.4218804442257 |  0.006804742627184128 |  0.06986154027098879  |     Flat-top    |
| 287438823 | 2369.072129730673  |  0.00232550294531588  |  0.06713945425347301  |    Classical    |
| 287438823 | 2120.103913823621  |  0.007741031793406238 |  0.06602156300640427  |    Classical    |
| 287438823 | 2211.0933930335596 |  0.02708244466811075  |  0.06583146024159647  | Complex (Other) |
| 287438823 | 2220.9239247661603 | 0.0020375686438991966 |  0.06444389731746925  |    Classical    |
| 287438823 | 1500.8325693851273 |  0.002432783582536764 |  0.06195411300694076  |     Flat-top    |
| 287438823 | 1535.5326785178138 | 0.0022090052347850573 |  0.061921249345091356 |    Classical    |
| 287438823 | 2094.7958149399446 |  0.012499818647533464 |  0.06127962091867589  |    Classical    |
| 287438823 | 2202.0337097250285 |  0.012665906885850833 |  0.06035606206974453  | Complex (Other) |
| 287438823 | 2352.6025678086853 |  0.00621868308458752  |  0.05873526636934079  |    Classical    |
| 287438823 | 2211.2670033603663 |  0.003554696696434082 |  0.056201139651506415 |    Classical    |
| 287438823 | 2251.2808962866166 |  0.007525222937238391 |  0.054892498356642117 |    Classical    |
| 287438823 | 1497.8214582258004 | 0.0037863255941203997 |  0.05392798419074307  |     Flat-top    |
| 287438823 | 2274.6615821718947 |  0.011444676686393708 |  0.052183791685027625 |    Classical    |
| 287438823 | 2104.194345081432  | 0.0024414177096256044 |  0.05201809673418378  |     Flat-top    |
| 287438823 | 2109.716516479136  | 0.0019231974742022965 |  0.05084335394868944  |    Classical    |
| 287438823 | 2076.8931578232296 |  0.002863970317243606 |  0.04935237484996868  |    Classical    |
| 287438823 |  2067.49598222776  | 0.0021510004018717548 |  0.04864413258057354  |    Classical    |
| 287438823 | 1670.0253484255552 | 0.0016695210239805185 |   0.0482670137635548  |    Classical    |
| 287438823 | 2147.024459576098  | 0.0058367957882019495 |   0.0476085817422921  |    Classical    |
| 287438823 | 2135.830136275207  |  0.005272353320467444 |  0.04703371472380691  | Complex (Other) |
| 287438823 | 1561.5356531922384 | 0.0021679919391471673 |  0.04674918793210692  |     Flat-top    |
| 287438823 | 2388.8444415835634 | 0.0028841625072987985 |  0.046624936635364156 | Complex (Other) |
| 287438823 | 1462.6188039846356 |  0.004501927411374343 |  0.04656560062336723  | Complex (Other) |
| 287438823 | 1462.4785272969655 |  0.008025205289881113 |  0.04622084807097493  | Complex (Other) |
| 287438823 | 1481.6687073475682 |  0.01216356626075874  |   0.0461424677087916  |     Flat-top    |
| 287438823 |  2283.24359195446  |  0.00536338233966218  |  0.04614140096381325  | Complex (Other) |
| 287438823 | 1574.482995439718  |  0.014828420817868459 |  0.045398396271185915 | Complex (Other) |
| 287438823 | 1459.563269783464  |  0.001188959481609427 |  0.04453831043089973  |    Classical    |
| 287438823 | 1471.606252537404  |  0.012510668396462013 |  0.04427261944111327  | Complex (Other) |
| 287438823 | 1329.8185405297859 |  0.005094340708564378 |  0.04402564792981345  | Complex (Other) |
| 287438823 | 2387.301382438995  | 0.0024445384519184844 |  0.04208705939650503  |    Classical    |
| 287438823 | 1636.908552379374  |  0.004583381538328076 |  0.04125638810271348  |    Classical    |
| 287438823 | 1560.6731447581324 |  0.005383745053568399 |  0.04060995382715471  | Complex (Other) |
| 287438823 | 1488.5367474078366 |  0.012499967110667361 |  0.04049898449453382  | Complex (Other) |
| 287438823 | 1548.6119349166352 |  0.004629344138838532 |  0.039873346231352746 |    Classical    |
| 287438823 | 2251.0711735175996 |  0.03311072053359248  |  0.039858767281624075 |    Peak-bump    |
| 287438823 | 1352.507323173661  |  0.012499888727682255 |   0.0397087874885762  | Complex (Other) |
| 287438823 | 1601.8124283606924 |  0.004566572910441084 |  0.03957779749611845  |     Flat-top    |
| 287438823 | 2364.226265532921  | 0.0032353433220338535 |  0.039434613444105926 |    Classical    |
| 287438823 | 2151.938296543435  |  0.006674920670952238 |  0.039011079715448815 | Complex (Other) |
| 287438823 | 2389.6291660589845 |  0.020472666399934808 |  0.03758019757812758  |    Classical    |
| 287438823 |  2370.0040791662   |  0.005118054946828487 |  0.037278408994537715 | Complex (Other) |
| 287438823 | 2369.284630891561  |  0.003695464333467064 |  0.03630354922311585  | Complex (Other) |
| 287438823 | 1354.5878605022326 |  0.00595966844747952  |  0.03343710863946314  |    Classical    |
| 287438823 | 1594.1304109144219 | 0.0027728059394814394 |  0.03323140852582518  |    Classical    |
| 290496318 | 2063.699154843737  |  0.016666468611814943 |  0.14868803151103482  | Complex (Other) |
| 290496318 | 1342.0521167784111 | 0.0035882721349206575 |  0.08372362024270463  |     Flat-top    |
| 290496318 | 1349.7797459070198 |  0.010329215480988876 |  0.044737323140016105 | Complex (Other) |
| 290496318 | 2080.1141518009886 |  0.00485241218978904  |  0.04117574210164343  |    Classical    |
| 290496318 | 1347.1228565303475 |  0.001956512023080043 |  0.04022110160948833  |    Classical    |
| 290496318 | 2082.639092763234  | 0.0053010408453283845 |   0.0392844826141463  | Complex (Other) |
| 290496318 | 2079.200283350669  | 0.0022322408528472125 |  0.024997621399146297 |    Classical    |
| 290496318 | 2062.946385783493  |   0.0091701590472531  |  0.021683035150584784 |    Classical    |
| 290496318 | 1337.4327523569025 |  0.012857238987979195 |  0.021544044797275008 |    Peak-bump    |
| 290496318 | 1344.3034656853172 | 0.0026726403296790835 |  0.019142089460787104 | Complex (Other) |
| 290496318 | 2071.385154089904  |  0.004331166994505855 |  0.012650802753633172 |    Classical    |
| 290496318 | 1336.8688715767685 |  0.008653941280365417 |  0.012579397947610316 |    Classical    |
| 290496318 | 1342.945156705852  | 0.0010768014122784066 |  0.012125444721512002 |    Classical    |
| 290496318 | 2067.908820531981  |  0.007662977500825586 |  0.01127399510392546  |    Classical    |
| 293507177 | 1664.1648834084842 |  0.004647651347938664 |   1.3796815507032705  | Complex (Other) |
| 293507177 | 2049.660835481478  |  0.004573750093734718 |  0.26916476322093685  | Complex (Other) |
| 293507177 | 1325.8778388909732 |  0.00789432929961711  |  0.16333951370486444  | Complex (Other) |
| 293507177 | 1347.3054275297432 |  0.005967263221616338 |  0.06849216933646307  | Complex (Other) |
| 293507177 | 1669.4288763991142 |  0.003486354832119105 |  0.06283386724704632  | Complex (Other) |
| 293507177 | 2062.595560754609  | 0.0034994261125379125 |  0.03341037299213845  | Complex (Other) |
| 293507177 | 1656.807758018958  |  0.019444961248457012 |  0.02615624538020178  | Complex (Other) |
| 293507177 | 2039.5829577691604 | 0.0008536024967450359 |  0.025613721601663975 |    Peak-bump    |
| 293507177 | 2038.5773884135988 |  0.009245373759619853 |  0.024260029707652064 | Complex (Other) |
| 293507177 | 2083.0647232463175 | 0.0024873191385569398 |  0.02423085963855587  |    Classical    |
| 293507177 | 2045.3385775336603 |  0.004621457332587793 |  0.02418803059336727  |    Classical    |
| 293507177 |  1657.24526971612  | 0.0013126911662453733 |  0.023316650072654932 |    Classical    |
| 293507177 | 2050.095559954071  |  0.00561726282577083  |  0.02253936712250959  | Complex (Other) |
| 293507177 | 2057.2719614462794 |  0.002548366716950654 |  0.02038613047406357  |    Classical    |
| 293507177 | 1339.718038604266  |  0.00498128895787886  |  0.018336488555694586 |    Peak-bump    |
| 293507177 | 2043.3524469752774 |  0.004040310583065987 |  0.01794480123219766  |    Classical    |
| 293507177 | 1676.7109283778864 | 0.0024404951591814293 |  0.017700282719137372 | Complex (Other) |
| 293507177 | 1341.0666315449441 |  0.003897066990518666 |  0.01702209935614496  | Complex (Other) |
| 293507177 | 2043.5135597645992 |  0.003298937038541678 |  0.015241815802100045 | Complex (Other) |
| 293507177 | 2046.6010886615245 |  0.012500112239460999 |  0.014505784450995707 |    Peak-bump    |
| 293507177 | 1325.782005698543  | 0.0038575723632016646 |  0.014287192826688222 | Complex (Other) |
| 293507177 | 2051.9025116286384 |  0.016438232657023318 |  0.013633877643848491 |    Peak-bump    |
| 293507177 | 1674.4372876737866 |  0.002468170637717966 |  0.013245619877910397 | Complex (Other) |
| 293507177 | 2064.467770941252  |  0.002199727249904788 |  0.012804754857142941 |    Classical    |
| 293507177 | 2062.2011182889714 | 0.0015567258952717512 |  0.012022195343575959 |     Flat-top    |
| 293507177 | 1337.9083385483636 |  0.004068111501032992 |  0.01184707279040964  | Complex (Other) |
| 293507177 | 2067.0913598945112 | 0.0045657940938789296 |  0.011231077705272652 |     Flat-top    |
| 293507177 | 1335.329193706797  |  0.005163233153546176 |  0.010891629603126507 | Complex (Other) |
| 293507177 | 1340.8069127976003 |  0.004803563634837666 |  0.007780040811934619 | Complex (Other) |
| 293507177 |  1677.95122067382  | 0.0033247348552297145 |  0.007540613353439252 |    Classical    |
|  29430569 | 1330.0736344402294 |  0.003934221289199915 |   3.9821051952728794  | Complex (Other) |
|  29430569 | 1326.7194665575023 |  0.005775582745760539 |   0.5108240161037405  |    Classical    |
|  29430569 | 1350.7260711240233 | 0.0018608510186537979 |  0.25352578688720406  |     Flat-top    |
|  29430569 | 1343.3582150013754 |  0.03543611340616698  |  0.09597851126184898  | Complex (Other) |
|  29430569 | 1342.3624046539958 |  0.004945631456545217 |  0.08531967997137668  |     Flat-top    |
|  29430569 | 1336.3708286931458 |  0.009584554998147246 |   0.0818170823635318  |    Classical    |
|  29430569 | 1326.648633089148  | 0.0021172110604021186 |  0.07658519046432288  |    Classical    |
|  29430569 | 1325.6722417622586 |  0.003246131250640486 |  0.06688124946714336  |    Classical    |
| 294329266 | 2318.448729262058  | 0.0038652463145179548 |   0.9567308333776003  | Complex (Other) |
| 294329266 | 2095.6623348364537 | 0.0029354126311081125 |   0.6387299093372074  |    Peak-bump    |
| 294329266 | 2193.499947566868  |  0.020833722235855476 |   0.469893639120155   | Complex (Other) |
| 294329266 | 2256.004814223954  |  0.008155909778836873 |   0.3138318539159043  | Complex (Other) |
| 294329266 | 2120.525042503373  |  0.01872136037129505  |  0.28314984456523207  | Complex (Other) |
| 294329266 | 1670.8419605455006 |  0.002992193524776792 |   0.2783161742603808  | Complex (Other) |
| 294329266 | 2193.738840899275  | 0.0028795690584519683 |   0.2634618908107298  | Complex (Other) |
| 294329266 | 1471.0642936003212 |  0.014361756038410771 |  0.25638313073385377  |     Flat-top    |
| 294329266 | 1664.2906745776868 | 0.0016015823491910526 |   0.2299278425764657  | Complex (Other) |
| 294329266 | 1363.4918036534257 |  0.001995434224389196 |  0.21467671701522673  |    Classical    |
| 294329266 | 2279.043650322951  |  0.011489507186245454 |  0.21217046451218669  |    Peak-bump    |
| 294329266 | 1359.4056765617304 |  0.015277838492200902 |   0.2088241015829776  | Complex (Other) |
| 294329266 | 1572.0298435986406 | 0.0035069236735930927 |   0.1752432094021783  |    Classical    |
| 294329266 | 1374.566866300842  | 0.0016770927648440302 |  0.16865844839596766  | Complex (Other) |
| 294329266 | 2256.585372205148  | 0.0031594461841009994 |  0.16843258224300683  | Complex (Other) |
| 294329266 | 1573.479826822203  |  0.00848365428243134  |   0.1613321347584713  | Complex (Other) |
| 294329266 | 2123.629248452441  | 0.0030588178498587434 |   0.1596462940889296  | Complex (Other) |
| 294329266 | 2345.4732214625656 | 0.0038612531650427865 |  0.14773574069493578  | Complex (Other) |
| 294329266 | 1666.7503552117319 |  0.012499773326521807 |  0.14499404242086422  | Complex (Other) |
| 294329266 | 1358.1445602471256 |  0.005668318891400588 |  0.14461185787693442  | Complex (Other) |
| 294329266 | 1587.9546055763112 |  0.004780000310809895 |  0.14273824235367782  | Complex (Other) |
| 294329266 | 2368.6519302321594 | 0.0032855125354823143 |  0.14091487283002158  | Complex (Other) |
| 294329266 | 1352.9292712519223 | 0.0022338756801005355 |  0.13919256196857455  |    Classical    |
| 294329266 | 2224.442096155849  |  0.011587612471699479 |   0.1379573493699464  | Complex (Other) |
| 294329266 | 2331.8984867283734 |  0.004858395479003835 |  0.13289981182760657  | Complex (Other) |
| 294329266 | 1469.4587079976725 |  0.00173990622837477  |   0.1297479062923944  |    Classical    |
| 294329266 | 2163.8299264470156 | 0.0019598686559958232 |   0.1263476979410113  |    Peak-bump    |
| 294329266 | 1591.2726068330035 | 0.0027271543148631497 |  0.12093107310472617  | Complex (Other) |
| 294329266 | 1511.7564674806515 | 0.0014001873370956277 |  0.11707864519938449  |    Classical    |
| 294329266 | 2081.753970696034  | 0.0021094280722938345 |  0.11499159104921008  |     Flat-top    |
| 294329266 | 1391.4892608602272 | 0.0026613039352523563 |   0.1108773589889791  | Complex (Other) |
| 294329266 | 2353.4730661005933 |  0.003071839592910466 |  0.10969886625974912  |     Flat-top    |
| 294329266 | 2278.365878117809  |  0.007915825905914785 |  0.10463799226559223  | Complex (Other) |
| 294329266 | 2226.1698916740156 |  0.008840145418222086 |  0.10193641017248267  |    Peak-bump    |
| 294329266 | 1345.0556725798197 | 0.0031253820834865292 |  0.10048573691552054  |     Flat-top    |
| 294329266 | 1330.4724057403025 |  0.002072915470154157 |   0.1004631147505266  |    Classical    |
| 294329266 | 2223.005968702542  |  0.001293399383396539 |  0.09977275250897555  |    Classical    |
| 294329266 | 1670.6655737594158 | 0.0021128226972587866 |  0.09927868636901993  |    Classical    |
| 294329266 | 1392.7031642807885 |  0.005315625777971141 |  0.09709667989218396  |    Peak-bump    |
| 294329266 | 1600.8140954574524 | 0.0038235000797344062 |  0.09605984128825917  | Complex (Other) |
| 294329266 | 2261.6881573610817 |  0.002321810068210801 |   0.0949721961371115  |    Classical    |
| 294329266 | 2133.841890839421  | 0.0022858672370620523 |  0.09160737546859032  |    Classical    |
| 294329266 | 1514.1912035573603 | 0.0018953678938752865 |  0.09004175981753382  |     Flat-top    |
| 294329266 | 2081.6845262712172 | 0.0010231572772939818 |  0.08949355653488067  |     Flat-top    |
| 294329266 | 2065.0567955408205 |  0.003695129360707097 |  0.08811399314527324  |    Classical    |
| 294329266 | 2353.770282351833  |  0.004829143790130824 |  0.08595856759737219  |    Classical    |
| 294329266 | 1351.6542759238187 |  0.004763107186778152 |  0.08434103334169907  |    Classical    |
| 294329266 | 1513.2023097500003 |  0.02704110289512157  |  0.08394341321235599  |    Peak-bump    |
| 294329266 | 1581.6685933126087 | 0.0017321072250165727 |  0.08318190312443652  |    Peak-bump    |
| 294329266 |  1364.63069622334  | 0.0017861936713678937 |  0.07939402012543628  |     Flat-top    |
| 294329266 | 2216.8794953978045 |  0.003769032866524316 |  0.07729052083118071  | Complex (Other) |
| 294329266 | 2107.0332397116495 |  0.012500109858890761 |  0.07578988400993092  |    Classical    |
| 294329266 | 1362.3223549284764 | 0.0018344556773675863 |  0.07574769032773343  |     Flat-top    |
| 294329266 | 1369.8779364718519 | 0.0016394223130237146 |  0.07339909362327568  |    Classical    |
| 294329266 | 2284.9616676251835 | 0.0021485155432960645 |  0.07295420472410041  |    Classical    |
| 294329266 | 2277.8006046787796 |  0.00265042272152442  |  0.07270219183678672  |     Flat-top    |
| 294329266 | 1344.9737281856358 | 0.0031494984046832853 |  0.07194176331482005  | Complex (Other) |
| 294329266 | 1326.7252040113688 |  0.008678780786745005 |  0.07187403407878667  |    Peak-bump    |
| 294329266 | 2250.240914025662  |  0.011629722184075432 |  0.07102191692989845  |    Peak-bump    |
| 294329266 | 2303.0323022434077 | 0.0009929202997476538 |  0.06793060454862654  |    Classical    |
| 294329266 | 2324.4750184793998 |  0.002001113098760982 |  0.06655373440374679  |    Classical    |
| 294329266 | 2083.5081367724256 | 0.0018788540546167758 |  0.06625272205609978  |    Classical    |
| 294329266 | 2318.2542885686944 |  0.00092898790783389  |  0.06612568314035061  |    Classical    |
| 294329266 | 1375.493263302579  |  0.012500110016502107 |  0.06546291744705268  | Complex (Other) |
| 294329266 | 2135.673865211888  | 0.0024076869906542097 |  0.06507760766726611  |    Classical    |
| 294329266 | 2091.628984291919  |  0.001726832830383692 |   0.063729150316157   |    Classical    |
| 294329266 | 1601.6738027888678 |  0.00487428387729403  |  0.06301220849834399  | Complex (Other) |
| 294329266 | 1505.2216860109293 |  0.005823641210453897 |  0.06165193602074215  |    Classical    |
| 294329266 | 2248.7839645972663 | 0.0014247791323692513 |  0.06062323084035426  |    Classical    |
| 294329266 | 1501.6313834785337 |  0.007586367518388138 |   0.0598849758422173  |    Classical    |
| 294329266 | 1392.6531636984244 |  0.012500149192630915 |  0.05799629645662696  |    Peak-bump    |
| 294329266 | 1601.300198186143  | 0.0024830772744754283 |  0.056110815178314066 |     Flat-top    |
| 294329266 | 1489.7312438696613 | 0.0039895606578645455 |  0.05577959168887925  | Complex (Other) |
| 294329266 |  2121.97089424778  |  0.00959606475350166  |  0.05386057382440024  |    Classical    |
| 294329266 |  2305.20726831351  |  0.012499792728665747 |  0.05332545198227301  | Complex (Other) |
| 294329266 | 2151.5269154561247 |  0.004149204397792317 |  0.05296089600366605  |     Flat-top    |
| 294329266 | 2145.9490320963055 | 0.0028776443443228735 |  0.051616554001331805 |     Flat-top    |
| 294329266 | 1435.5927816443293 |  0.004671898691082033 |  0.05110226656013306  |     Flat-top    |
| 294329266 | 1552.4939441133288 |  0.012315852568972904 |  0.05097371808382456  |    Peak-bump    |
| 294329266 | 2295.9685002107517 |  0.002519985084410204 |   0.0494819416633161  |    Classical    |
| 294329266 | 2382.7350002898434 |  0.014756468414541524 |  0.04865378343637783  |    Peak-bump    |
| 294329266 | 1379.3169057136968 |  0.004016479064205237 |  0.04705641649314307  | Complex (Other) |
| 294329266 | 1559.2688806202077 | 0.0020628421638928685 |  0.04633476577466644  | Complex (Other) |
| 294329266 | 2303.3100758936916 | 0.0025221190001546963 |  0.04614162047093373  |     Flat-top    |
| 294329266 | 1397.8990573344936 | 0.0017514999959174456 |  0.045774488661391555 |    Classical    |
| 294329266 | 2137.5780624443582 | 0.0018161073023870487 |  0.04506909864586617  |    Classical    |
| 294329266 | 2347.3870689783944 | 0.0010213437501517997 |  0.04472034592025165  |    Classical    |
| 294329266 | 1371.718230020512  |  0.006172503356615398 |  0.04436773006860206  | Complex (Other) |
| 294329266 | 2240.7186346342073 | 0.0025465224833829884 |  0.04332951942126284  |    Classical    |
| 294329266 | 2234.768594606804  | 0.0022539388210887426 |  0.04316074471893527  |     Flat-top    |
| 294329266 | 2063.273469866991  |  0.004630425060152171 |  0.04312617745057601  | Complex (Other) |
| 294329266 | 1608.984771263279  |  0.004651804640027611 |  0.04016854467749198  | Complex (Other) |
| 294329266 | 2385.9960523826294 |   0.0030262329763269  |  0.04015640446128166  |    Classical    |
| 294329266 | 2282.946403022481  | 0.0024537402236628264 |   0.0397896598828007  |     Flat-top    |
| 294329266 | 1660.3490696023714 | 0.0034323204225727615 |   0.0389847693331411  |    Classical    |
| 294329266 | 1492.4021066115763 |  0.002869229894262561 |  0.038732313667505514 | Complex (Other) |
| 294329266 | 1546.2856466544174 | 0.0026808305850507417 |  0.038442083982108466 |     Flat-top    |
| 294329266 | 1429.8940591588091 |  0.005311522408286492 |  0.03842577921537149  |    Classical    |
| 294329266 | 2043.6583774548017 |  0.002533572161856872 |  0.03812891907614446  | Complex (Other) |
| 294329266 | 1594.9003157150687 |  0.004954814473110267 |   0.0368561720981464  | Complex (Other) |
| 294329266 | 2216.3919875285874 | 0.0010890619702589818 |  0.03642785447857755  |    Classical    |
| 294329266 | 1337.9112492676518 | 0.0031799709439586147 |  0.03615322508031671  |    Classical    |
| 294329266 | 2283.542232843188  |  0.003072637781205386 |  0.03542034675524752  | Complex (Other) |
| 294329266 | 1472.4365403605373 |  0.002732447356281206 |  0.035134798099159426 |    Classical    |
| 294329266 | 1415.253508197856  |  0.006107322419952632 |  0.034322835665277385 | Complex (Other) |
| 294329266 | 1428.282914261553  |  0.008387016369205658 |  0.03384999858640181  |     Flat-top    |
| 294329266 | 2302.743417587455  |  0.008405283343804146 |  0.033589527670400465 |     Flat-top    |
| 294329266 | 2106.451290182193  |  0.001433856300213554 |  0.03305043617868342  | Complex (Other) |
| 294329266 | 1361.1723504275062 |  0.005274769048763453 |   0.0326880622463277  | Complex (Other) |
| 294329266 | 2257.7714870591817 |  0.006163114695958916 |  0.032524439427476626 | Complex (Other) |
| 294329266 | 2152.0908146330853 |  0.008502202082721528 |  0.03223853752440853  |     Flat-top    |
| 294329266 | 1434.7622112546787 |  0.013715944104587822 |  0.03170751316806153  | Complex (Other) |
| 294329266 | 2247.1811795868325 | 0.0022298679053423384 |  0.03116473295033184  | Complex (Other) |
| 294329266 | 2225.3337722608653 |  0.007945329917326192 |  0.030537288591676814 | Complex (Other) |
| 294329266 | 2244.960333090276  | 0.0034587555994195565 |  0.030414546197691905 |     Flat-top    |
| 294329266 | 2120.2708725789216 |  0.003038414546412536 |  0.029128502518362076 |    Classical    |
| 294329266 | 2051.1846804210913 | 0.0038458968599032555 |  0.029100584287930498 |    Classical    |
| 294329266 | 1669.4003112521357 | 0.0049725764480439295 |  0.028967839055836775 |    Classical    |
| 294329266 | 2372.9518431662495 |  0.011867907233618634 |  0.028934146004132577 |    Classical    |
| 294329266 | 1680.6126738486296 |  0.012499822522146516 |  0.02867891706935044  | Complex (Other) |
| 294329266 | 2051.8735635602193 | 0.0013333489441900164 |  0.02842468151895816  |    Classical    |
| 294329266 | 2155.7033783883985 |  0.004121400698808713 |  0.027762627249880212 |    Classical    |
| 294329266 | 2189.849876375051  | 0.0014230318161491105 |  0.027742672357100595 |     Flat-top    |
| 294329266 | 1393.5920632106845 |  0.010925075745574156 |  0.027536257353410143 | Complex (Other) |
| 294329266 | 2349.4925871023493 | 0.0010163571512421478 |  0.027526284577930493 |    Classical    |
| 294329266 | 2191.6110226272617 |  0.002557435238328931 |  0.027066192451112858 |     Flat-top    |
| 294329266 | 1492.0409902209685 |  0.007336233308699624 |  0.026983894815283405 | Complex (Other) |
| 294329266 |  2175.7107130257   |  0.013021642618962015 |  0.026453830245456667 |     Flat-top    |
| 294329266 | 2384.3335826839348 |  0.014037033628676171 |  0.026394179884424274 | Complex (Other) |
| 294329266 | 2370.6796675240575 |  0.007459640934991571 |  0.02544779951403897  | Complex (Other) |
| 294329266 | 2302.854527077651  | 0.0009358644849796516 |  0.024726120201525426 |    Classical    |
| 294329266 | 2231.4005052010366 | 0.0015744208869325127 |  0.024228938216338092 | Complex (Other) |
| 294329266 | 2206.5196193921765 |  0.010378966102215226 |  0.023917633094911572 |    Peak-bump    |
| 294329266 | 2208.8807685537204 |  0.012499983184116022 |  0.023810622437501427 | Complex (Other) |
| 294329266 | 1510.6759041111493 |  0.004840621887514543 |  0.02376983379129738  |     Flat-top    |
| 294754396 | 2179.795597168969  |  0.007585634369108442 |   0.8649750530747193  |    Peak-bump    |
| 294754396 | 2140.309905884008  |  0.01284815560313559  |  0.16047917480738694  | Complex (Other) |
| 294754396 | 2368.7229225106817 |  0.005063357435345955 |  0.13495858700044527  | Complex (Other) |
| 294754396 | 1415.872678215468  |  0.00921025641183165  |  0.10042794068756633  |    Peak-bump    |
| 294754396 | 2300.3598502146397 |  0.009287698241727704 |  0.08448397636119842  |    Peak-bump    |
| 294754396 | 1411.5893750023452 |  0.008892378732052003 |  0.07895609483317423  |    Peak-bump    |
| 294754396 |  2116.65586204729  |  0.004332772503980136 |  0.07388314358158055  | Complex (Other) |
| 294754396 | 2225.0005474650466 |  0.006453340245610682 |  0.06806754036145468  | Complex (Other) |
| 294754396 | 1508.0465509089208 |  0.00913707276853125  |  0.05214651840540052  |    Classical    |
| 294754396 | 2324.586359779453  |  0.011397787857311482 |  0.04728361546451798  |    Classical    |
| 294754396 | 1509.4715375139367 |  0.00727632829760357  |  0.040558065844861435 |    Classical    |
| 294754396 | 1337.5227196844342 |  0.008935330091990011 |  0.03814946574396805  |     Flat-top    |
| 294754396 |  1575.63241458073  |  0.003438315379781447 |  0.037216554743579655 | Complex (Other) |
| 294754396 | 1663.254111961349  | 0.0035928100392067226 |  0.03649549624938697  | Complex (Other) |
| 294754396 | 2219.686728933327  |  0.003501986502156033 |  0.03505950991925366  |    Classical    |
| 294754396 | 2369.6409884179616 |  0.004866113653015663 |  0.03003509370950752  | Complex (Other) |
| 294754396 | 1587.1019133105485 |  0.00442299655566865  |  0.029087880361857943 |    Classical    |
| 294754396 | 2192.627370146407  |  0.014951037819062813 |  0.02789617942266065  | Complex (Other) |
| 294754396 | 1468.4831573189026 | 0.0032388499963358175 |  0.025837532984835265 | Complex (Other) |
| 294754396 | 2328.5891653173867 |  0.01696722658297199  |  0.025308694932625775 | Complex (Other) |
| 294754396 | 1622.6063961820612 |  0.008994376121594202 |  0.024303656756389014 |    Classical    |
| 294754396 | 2163.8721827849886 |  0.008558083688355608 |  0.02383419350044025  | Complex (Other) |
| 294754396 | 1633.4662469384205 |  0.00680879912006546  |  0.02343818070135595  | Complex (Other) |
| 294754396 | 1344.125543036774  |  0.00599962909235131  |  0.02283996952816425  |    Peak-bump    |
| 294754396 | 1489.6203758149454 |  0.009276523268597958 |  0.022729410380488924 | Complex (Other) |
| 294754396 | 2261.416870034099  |  0.00275220978249624  |   0.0213979021505466  |     Flat-top    |
| 294754396 | 1327.0629069533513 |  0.012500133004454583 |   0.0213639157322445  | Complex (Other) |
| 294754396 | 1633.8995854524285 |  0.005359601071880806 |  0.020832042110866755 |    Peak-bump    |
| 294754396 | 2315.2071300402854 | 0.0032176744928994437 |  0.020554289127804992 |    Classical    |
| 294754396 | 1435.1974807741615 |  0.004466419946431409 |  0.019954803691031864 | Complex (Other) |
| 294754396 | 2251.7502694011987 |  0.001263413081567326 |   0.019806424854937   |    Classical    |
| 294754396 | 1351.4172512781063 | 0.0026522670832819905 |  0.019772175291063787 |    Classical    |
| 294754396 | 2217.600643938018  |   0.0055733677905346  |  0.019741732895187658 | Complex (Other) |
| 294754396 | 2315.9043552751186 |  0.030416248382019662 |  0.019684630471671793 | Complex (Other) |
| 294754396 | 2071.327981375591  |  0.008139979269344622 |  0.01914145836992276  |    Classical    |
| 294754396 | 2164.4180097981525 |  0.033230644885598466 |  0.019114260143549444 | Complex (Other) |
| 294754396 | 1527.3769381056031 |  0.023505941332671455 |  0.017755793218489635 |       QPP       |
| 294754396 | 1507.3118355300617 |  0.010347650923021702 |  0.017745083937403927 |     Flat-top    |
| 294754396 | 2363.9589765111464 |  0.003990543196624481 |  0.017545413190517056 |     Flat-top    |
| 294754396 | 1330.0254371942679 |  0.01004368815501275  |  0.017081775919842723 |    Classical    |
| 294754396 | 1458.431907836148  |  0.004562505570653205 |  0.017059297334457213 |    Peak-bump    |
| 294754396 | 2093.5350338653266 |  0.006228957965722718 |  0.016836076358610175 |    Classical    |
| 294754396 | 2082.554437398713  |  0.008357028740142389 |  0.016637159384424782 |     Flat-top    |
| 294754396 | 2076.4613487201036 |  0.008654380667505856 |  0.016192421319311645 | Complex (Other) |
| 294754396 | 2154.818109938038  | 0.0023882942497741783 |  0.016060698365982784 |    Classical    |
| 294754396 | 1434.0044399787866 |  0.010907916943880026 |  0.015603620159546305 |     Flat-top    |
| 294754396 | 1483.2343489077516 |  0.004015690397253227 |  0.015123275916045453 | Complex (Other) |
| 294754396 | 2245.700326647413  |  0.004598198608257098 |   0.0142859932231445  |    Classical    |
| 294754396 | 1363.081185206867  |  0.014896626485216575 |  0.01403693601070466  |     Flat-top    |
| 294754396 | 2121.398905737022  | 0.0074121955846406145 |  0.014033731427404383 | Complex (Other) |
| 294754396 | 2371.3312849059953 |  0.012518422130023014 |  0.013705574587189906 |    Classical    |
| 294754396 | 2082.0197130129786 |  0.002912117662871044 |  0.013684259801218346 | Complex (Other) |
| 294754396 | 2355.1630394338467 | 0.0042167700256623515 |  0.013533931330881321 |     Flat-top    |
| 294754396 | 1524.5241821885006 |  0.004958685658645323 |  0.013389312965628397 |    Classical    |
| 294754396 | 2058.4139898656717 |  0.004548810370172318 |  0.013211619878220837 | Complex (Other) |
| 294754396 | 2161.244433502695  |  0.016515144967217586 |  0.013045256734870891 |    Classical    |
| 294754396 | 1527.5394367915183 |  0.029809103837725556 |  0.012923807193904624 | Complex (Other) |
| 294754396 | 2064.9293255469333 |  0.012500105246304606 |  0.012613915484528726 |    Classical    |
| 294754396 | 2070.7627003406656 |  0.008573355694075932 |  0.012447648703682201 | Complex (Other) |
| 294754396 |  2305.93347117187  |  0.006569679096692301 |  0.012027132278906727 |    Classical    |
| 294754396 | 1631.2245528830979 |  0.008693164531343339 |  0.011967457980554541 | Complex (Other) |
| 294754396 | 2135.946051836224  |  0.008524340219612372 |  0.011775757156964106 | Complex (Other) |
| 294754396 | 1325.5031686807233 |  0.012455338701878208 |  0.011565774915806903 |    Classical    |
| 294754396 | 1441.6821229542663 |  0.00846471470174681  |  0.011354461914315994 | Complex (Other) |
| 294754396 | 2245.5586612697916 |  0.008660778734665217 |  0.011095904016436786 | Complex (Other) |
| 294754396 | 1462.0013031959045 |  0.006763111066149352 |  0.01107414972187426  | Complex (Other) |
| 294754396 | 1515.5867541367645 |  0.021862587582528452 |  0.010689633303057056 |    Classical    |
| 294754396 | 2259.615493587289  |  0.02584182460554093  |  0.010159420958789744 |    Classical    |
| 294754396 | 2316.5515802966834 |  0.01585902657696209  |  0.010072251983103353 |    Classical    |
| 294754396 | 1499.5383135926909 |  0.017706002173337308 |  0.00986936774158309  | Complex (Other) |
| 294754396 | 2089.9739111241934 |  0.004362970038496193 |  0.009849490762560809 |    Classical    |
| 294754396 | 2198.428674649989  |  0.007883697991182437 |  0.009776797168993712 |    Classical    |
| 294754396 | 1332.381014718361  |   0.031747576613283   |  0.009752239014794384 |    Classical    |
| 294754396 | 1633.4176352435827 | 0.0025452873520273064 |  0.009648296778092202 | Complex (Other) |
| 294754396 | 1398.700573112535  |  0.00457120701170541  |  0.009615245344952728 |    Classical    |
| 294754396 | 1360.4270105136723 |  0.005961381595124959 |  0.009600063545551318 |    Classical    |
| 294754396 | 2278.698733747226  |  0.005988525214709241 |  0.009533233874380653 | Complex (Other) |
| 294754396 | 2096.397538393949  |  0.004124908745092859 |  0.009417983535281893 | Complex (Other) |
| 294754396 | 1360.8075674412291 |  0.007563476568429406 |  0.009401298020887294 |    Classical    |
| 294754396 | 2387.032866204278  |  0.061735743167275335 |  0.00935111212655193  | Complex (Other) |
| 294754396 | 2053.9445069963244 |  0.004681498678121857 |  0.009255225293547165 | Complex (Other) |
| 294754396 | 1618.207738686496  |  0.003016059821769884 |  0.009101540241683637 |    Classical    |
| 294754396 | 1524.376961056194  |  0.015376453009425447 |  0.00908780591399827  |    Peak-bump    |
| 294754396 | 2096.0461491485407 |  0.01909267002873168  |  0.008930232263046345 | Complex (Other) |
| 294754396 | 1647.6191984975492 |  0.021183457369686843 |  0.00881893965968783  |    Classical    |
| 294754396 | 1362.131182764673  |  0.008290248458740103 |  0.008708780057219645 | Complex (Other) |
| 294754396 | 2225.175545097485  |  0.01388870229966634  |  0.008512881135225636 | Complex (Other) |
| 294754396 | 2167.322140944772  |  0.004546878172107008 |  0.008475688123765535 |    Classical    |
| 294754396 | 1389.3283965325131 | 0.0059358239588586095 |  0.008386454080654082 |     Flat-top    |
| 294754396 | 2364.0575888942685 |  0.04087890980262989  |  0.008363847242718325 | Complex (Other) |
| 294754396 | 2063.9043165484445 |  0.027489288772690135 |  0.00825394791297196  | Complex (Other) |
| 294754396 | 2238.597614362965  |  0.00547011856170276  |  0.008246508737173253 |    Classical    |
| 294754396 | 1379.1075848477747 |  0.010089659543612368 |  0.008246127891293975 | Complex (Other) |
| 294754396 | 2273.3807002796875 |  0.011392135871952709 |  0.008238848909435381 |    Classical    |
| 294754396 | 2197.8314614387987 |   0.0077384851534312  |  0.007993102359560966 |    Classical    |
| 294754396 | 1523.7741877175995 |  0.004249974435813427 |  0.007932081109130795 |    Classical    |
| 294754396 | 1494.005042798855  |  0.006708540056356067 |  0.007871886943874529 | Complex (Other) |
| 294754396 | 1334.642144670416  |  0.016930615629222056 |  0.007377681348010534 |    Classical    |
| 294754396 | 1337.6032756772263 |  0.015908054695392027 |  0.007231851727955263 |    Classical    |
| 294754396 | 2238.325395352743  |   0.0370271314457402  |  0.007200940271305578 |    Classical    |
| 294754396 | 1373.197863757678  |  0.016852429657740198 |  0.007120061199417549 | Complex (Other) |
|  29780677 | 1340.0730824208033 | 0.0031162061739464105 |   2.1132767699128463  | Complex (Other) |
|  29780677 | 2147.1666378743093 |  0.002824491368305111 |   1.5819468797993324  |    Peak-bump    |
|  29780677 | 1469.475786607943  |  0.003192714971445164 |   0.6286021591884682  | Complex (Other) |
|  29780677 | 2273.9415885289413 |  0.009936706661370183 |   0.5195160363021942  | Complex (Other) |
|  29780677 | 1484.1422419951946 | 0.0009255201549539008 |   0.4371543748459411  |    Peak-bump    |
|  29780677 |  2094.39636451822  |  0.041310029426617156 |   0.4116018570939455  | Complex (Other) |
|  29780677 |  1458.72457454586  |  0.012499795717155255 |   0.3225255592356209  |     Flat-top    |
|  29780677 | 1643.4834334917844 | 0.0036352865102927097 |  0.25192011886971133  |    Classical    |
|  29780677 | 1509.439204269657  |  0.004630793478119065 |   0.2257796094563369  | Complex (Other) |
|  29780677 | 1369.8744255929346 | 0.0030309609117233254 |   0.1766854454723531  |    Classical    |
|  29780677 | 2324.7740050690636 |  0.004014699872318943 |  0.17103139853313554  |    Classical    |
|  29780677 | 1405.233795205912  | 0.0014407317090434245 |   0.1708969868709973  |    Classical    |
|  29780677 | 1343.285592503861  |  0.010140636514903973 |   0.160639959100757   | Complex (Other) |
|  29780677 | 1470.166054200813  |  0.002090531799588098 |  0.13097256780690647  | Complex (Other) |
|  29780677 | 1660.730902232386  | 0.0015408001638499047 |   0.1286419007858628  |    Classical    |
|  29780677 | 1380.166023339184  |  0.008814753063710308 |  0.10806351468318853  |    Peak-bump    |
|  29780677 | 2215.8196810959116 | 0.0035417797284114324 |  0.10639683526078125  | Complex (Other) |
|  29780677 | 2352.7841635518157 |  0.016608628884599887 |  0.10089515784980452  | Complex (Other) |
|  29780677 | 2043.0253776647926 |  0.03131305816243794  |   0.0889240629332595  |     Flat-top    |
|  29780677 | 2177.049463677128  | 0.0015654713307404478 |  0.07482260230303495  |    Classical    |
|  29780677 | 1412.9781212923829 |  0.008973546592435292 |  0.07332427225961813  | Complex (Other) |
|  29780677 | 2250.6846537324836 |  0.00992540808982849  |  0.07324095975246125  |     Flat-top    |
|  29780677 | 1552.0877810140237 |  0.010132071474070562 |  0.06769113031989216  | Complex (Other) |
|  29780677 | 2346.1896050303994 | 0.0010002765309854661 |  0.06399315588154053  |    Classical    |
|  29780677 | 1488.3463553439315 |  0.017898760791871995 |  0.06296947537406772  |     Flat-top    |
|  29780677 | 2251.758259496873  | 0.0034403830456114126 |  0.05569467009709017  |    Classical    |
|  29780677 | 2102.9740951222907 | 0.0047569449570332226 |  0.05361221557705176  |    Classical    |
|  29780677 | 2363.507946486488  |  0.006835338118520673 |  0.05062763905229484  | Complex (Other) |
|  29780677 | 1454.3107569082322 |  0.008875279732817185 |  0.044493297024607914 |    Classical    |
|  29780677 | 2136.5973518175365 |  0.019895135222909408 |  0.04346733090095656  | Complex (Other) |
|  29780677 | 1480.4783992996533 | 0.0028012671048424473 |  0.04299071324920789  |    Classical    |
|  29780677 | 1328.0744224349553 |  0.01528577396200364  |  0.04158300538782145  | Complex (Other) |
|  29780677 | 2292.243071175645  |  0.006054518386127587 |  0.04051503281430091  |    Classical    |
|  29780677 | 2138.8139851425394 | 0.0029519352654720694 |  0.04021041302835826  |    Classical    |
|  29780677 | 2387.3152419911853 |  0.010835945848826689 |  0.03930016749487897  | Complex (Other) |
|  29780677 | 2239.4444366684547 |  0.002745120788285587 |  0.03879081716400368  |    Classical    |
|  29780677 | 2077.207504245876  |  0.006129580280959537 |  0.03817606289088138  |     Flat-top    |
|  29780677 | 2290.3708369009814 |  0.012878930771122793 |  0.03765610338719383  | Complex (Other) |
|  29780677 | 1431.9014277580036 |  0.006339600523182861 |   0.0349885098676086  |    Classical    |
|  29780677 | 1486.7047097319369 |  0.009767159919794616 |  0.03459701318470931  |    Classical    |
|  29780677 | 1479.3298029172788 |  0.008870728913417553 |  0.03429098822711074  |    Classical    |
| 299798795 | 1350.7972931214513 |  0.008007953419045486 |  0.15089099184630683  |    Peak-bump    |
| 299798795 | 1666.6905151665055 |  0.025096333525561752 |   0.1041417997777061  |    Peak-bump    |
| 299798795 | 2041.8001151213018 |  0.004101611008615182 |   0.0751709586028163  | Complex (Other) |
| 299798795 | 2055.108417687595  |  0.00140588308927732  |  0.06710958686473112  |    Classical    |
| 299798795 | 2043.9556717005753 |  0.003926704093746311 |   0.0662681882513747  | Complex (Other) |
| 299798795 | 2082.5177833198654 |  0.013888608780912425 |  0.058792112371351735 | Complex (Other) |
| 299798795 | 2382.080310995807  | 0.0023523606526735003 |  0.05647738287343562  |     Flat-top    |
| 299798795 | 2045.4209486335606 | 0.0026646616615035156 |   0.0524162947630874  |    Classical    |
| 299798795 | 1347.1584687703537 |  0.023864065976090282 |  0.04353073859549683  |     Flat-top    |
| 299798795 | 1334.5030957290714 | 0.0066579140886156895 |  0.03870347967062626  | Complex (Other) |
| 299798795 | 1659.6654538652351 |  0.00446272843157714  |  0.03834736033217356  |    Classical    |
| 299798795 | 1336.5336282966507 |  0.00440657907438276  |  0.03696955394074086  |     Flat-top    |
| 299798795 | 1336.772514227027  | 0.0026917825482524103 |   0.034862978434546   | Complex (Other) |
| 299798795 | 2065.8972123315175 |   0.0225708160750989  |  0.02245873839267043  | Complex (Other) |
| 299798795 | 2363.513299639363  | 0.0032316927792058092 |  0.021686219064608325 |    Classical    |
| 299798795 | 1657.0265346114738 |  0.005948620094796925 |  0.021050426890351415 | Complex (Other) |
| 299798795 | 2040.1251124030512 |  0.005751005995712796 |  0.01865569224537489  | Complex (Other) |
| 299798795 | 2047.5084454920543 |  0.003485634722992184 |  0.01791589115839065  |    Classical    |
| 299798795 | 2050.697327883038  |  0.003058873346405122 |   0.0176841959762859  |    Peak-bump    |
| 299798795 | 2080.7914283552655 |  0.007875389978887086 |  0.016695902381174133 | Complex (Other) |
| 299798795 | 1654.7598396923897 | 0.0040797742209682025 |  0.016563119360454737 | Complex (Other) |
| 299798795 | 1681.4516655179095 |  0.00300528771053527  |  0.016353465250281696 |    Classical    |
| 299798795 | 2058.2639507972526 |  0.005895888523960292 |  0.01617539561342718  | Complex (Other) |
| 299798795 | 1342.4154863527385 | 0.0023557262553309554 |  0.016095265478391352 |    Classical    |
| 299798795 | 2362.260492476983  |  0.016243060333478738 |  0.015761940139588315 | Complex (Other) |
| 299798795 | 1665.818287238671  | 0.0030792077486638614 |  0.015584567880073008 |     Flat-top    |
| 299798795 | 1328.540647566245  |  0.002392310736337996 |  0.014188689551026479 |    Classical    |
| 299798795 | 1668.671080220156  | 0.0025981161913290955 |  0.013799106273856943 | Complex (Other) |
| 300866996 | 2179.516881858615  |  0.004733439205525303 |   0.6867872715543866  |    Peak-bump    |
| 300866996 | 1649.047426583029  |  0.006780757549467616 |   0.5342577274920157  |    Peak-bump    |
| 300866996 | 2096.918138610775  | 0.0072896438221879975 |   0.2772708899932572  | Complex (Other) |
| 300866996 | 1568.4258331675696 |  0.004809107647815836 |  0.24886711449486054  |    Peak-bump    |
| 300866996 | 1358.064372250873  |  0.005021175091429493 |  0.22939732597692108  | Complex (Other) |
| 300866996 | 2301.496364248402  |  0.004479237065229602 |   0.2179305993883378  | Complex (Other) |
| 300866996 | 1416.2738377497933 | 0.0021823334074059383 |  0.19245345162979466  | Complex (Other) |
| 300866996 | 2388.4275063560694 |   0.0021387471556642  |  0.17267567968422037  |     Flat-top    |
| 300866996 | 1520.1808885318317 |  0.012500215923802281 |   0.1585786539125118  | Complex (Other) |
| 300866996 | 2206.1853548802674 | 0.0019850045370038314 |   0.1554460167659184  |    Peak-bump    |
| 300866996 | 2313.519988029832  | 0.0028760228675148445 |  0.15325264208380918  |    Classical    |
| 300866996 | 1405.0793661242524 | 0.0022530232973423806 |  0.15279713489505697  |     Flat-top    |
| 300866996 | 1375.2891973540009 | 0.0039126183452874415 |  0.14195222808301855  |    Peak-bump    |
| 300866996 | 1433.0892349881924 | 0.0009643862786718772 |  0.13876663050770266  |    Peak-bump    |
| 300866996 | 1375.3128083004026 |  0.003844666911247393 |   0.1298847233369762  | Complex (Other) |
| 300866996 | 2376.9971479730334 | 0.0011594154607108044 |   0.1286602596709594  |    Classical    |
| 300866996 | 1342.9826381283774 |  0.002055074457012153 |   0.1278629267060849  | Complex (Other) |
| 300866996 | 2187.540600594759  |  0.002064780991057146 |  0.11910987078768409  |    Classical    |
| 300866996 | 1554.2438088434187 |  0.004330422821000673 |  0.11665487531028962  |    Peak-bump    |
| 300866996 | 1388.700224607804  | 0.0011269859341977305 |  0.11219149706497666  | Complex (Other) |
| 300866996 | 1469.0188829152867 | 0.0034972096074578313 |   0.1117246963028713  |    Classical    |
| 300866996 | 2058.222866964539  | 0.0008707585922840979 |  0.10915123625728129  |    Classical    |
| 300866996 | 1507.6917921484978 |  0.012500141307458428 |  0.10414627451778835  |    Classical    |
| 300866996 | 1356.5227222651165 | 0.0010241462137646684 |  0.10014740825540147  |    Classical    |
| 300866996 | 2250.2833502841754 | 0.0026981790763184656 |   0.0976848851344897  |    Classical    |
| 300866996 | 2045.670314827908  | 0.0021554496555626365 |  0.09753724071194347  |    Classical    |
| 300866996 | 2382.5262251857266 | 0.0008527348643170697 |  0.09671222335368501  |    Classical    |
| 300866996 | 2119.898523497728  | 0.0019555032006919777 |  0.09548651192835256  | Complex (Other) |
| 300866996 | 1455.8186738978363 |  0.001331535636226281 |  0.09394903772552565  |     Flat-top    |
| 300866996 | 2094.4584434364624 | 0.0009742374282636046 |  0.09262913548370222  |    Classical    |
| 300866996 | 1496.5332630657865 | 0.0011267096122848429 |  0.09147115248480797  |     Flat-top    |
| 300866996 | 2150.9082724229534 | 0.0013382132922797074 |  0.09053417669456243  |    Classical    |
| 300866996 | 2262.6001991912667 | 0.0023431340660370545 |  0.09025186919615069  |    Classical    |
| 300866996 | 1362.7393220036884 | 0.0016203057619968344 |  0.08938702025874468  |    Classical    |
| 300866996 | 1455.7256168248903 | 0.0011326148980947016 |   0.088294567218699   |    Classical    |
| 300866996 | 1471.160588741706  | 0.0015241747964377106 |  0.08696103916020537  |    Classical    |
| 300866996 | 1631.7879711417222 | 0.0034238786966649956 |  0.08694993196899037  |    Classical    |
| 300866996 | 1340.8687787661324 | 0.0028700841277082357 |  0.08210122605272319  | Complex (Other) |
| 300866996 | 2336.2282206033333 | 0.0034905285867258204 |  0.08077760276005708  | Complex (Other) |
| 300866996 | 1392.3016026893765 |  0.009000005185382961 |  0.08057862870146892  | Complex (Other) |
| 300866996 | 1554.3590872814052 |  0.006912184763595978 |  0.07954274324434918  | Complex (Other) |
| 300866996 | 1479.402391694109  |  0.005423629391816489 |  0.07927689751173628  |     Flat-top    |
| 300866996 |  1665.10269872101  | 0.0019309278005417336 |   0.0758107857332655  | Complex (Other) |
| 300866996 | 1538.5742083580392 |  0.012500151197623158 |  0.07527896428665426  |    Peak-bump    |
| 300866996 | 1399.2654689990384 |  0.001199229671950295 |  0.07489149674134221  |    Classical    |
| 300866996 | 2211.7243401607593 |  0.002252046140319392 |  0.07473913326758108  |    Classical    |
| 300866996 | 2148.9610390002686 | 0.0025756071105651557 |  0.07429422027031962  |    Classical    |
| 300866996 | 2189.4795215705694 |  0.001648318098624527 |  0.06972984022170103  |    Classical    |
| 300866996 | 2130.9193270521146 |  0.011884473133178537 |  0.06807472104872136  | Complex (Other) |
| 300866996 | 2326.1949519224136 | 0.0018236958510054412 |  0.06784786757180894  |    Classical    |
| 300866996 | 2265.1460642094803 | 0.0019020648496497058 |  0.06632382748185417  |    Classical    |
| 300866996 | 2292.689377777897  |  0.002758865521592471 |  0.06581620768300511  |    Classical    |
| 300866996 | 1406.1363120204362 | 0.0024065923257588534 |   0.0649501289880694  |    Classical    |
| 300866996 | 1393.2765991273282 | 0.0023200033982573713 |  0.06413860994330156  |     Flat-top    |
| 300866996 | 2147.452697150599  | 0.0012113739505309191 |  0.06199336104011477  |    Classical    |
| 300866996 | 2233.599735501333  | 0.0020479421571605433 |  0.06046527471569785  | Complex (Other) |
| 300866996 | 2245.111043761464  |  0.004313683704414069 |  0.059741229995273315 |    Classical    |
| 300866996 | 2185.060010882086  | 0.0027201482141861553 |  0.05959290281623608  |    Classical    |
| 300866996 | 1389.7043884107502 | 0.0022005245706529777 |  0.057039361845581005 |    Classical    |
| 300866996 | 2107.8208174563015 |  0.004914842612646799 |  0.055888582324348235 | Complex (Other) |
| 300866996 | 2108.2597031378164 | 0.0010566357415131406 |  0.05480551434765246  |     Flat-top    |
| 300866996 | 1427.7016817445735 | 0.0018307991759232722 |  0.05335109190023912  |     Flat-top    |
| 300866996 | 2204.9269989192976 |  0.006676677846420978 |  0.05296229140921005  |    Classical    |
| 300866996 | 2326.639394189763  | 0.0033749414540435283 |  0.052134753166474646 | Complex (Other) |
| 300866996 | 1672.1956199522215 |  0.003986740833441135 |  0.05187876464230601  |    Classical    |
| 300866996 | 2330.6074252863564 |  0.002595179634498926 |  0.051551648443081355 |    Classical    |
| 300866996 | 1387.7557828708223 | 0.0018676857764128307 |  0.049175519227571796 |    Classical    |
| 300866996 | 1457.5756470052004 |  0.002876734744441736 |  0.04796014891718192  |    Classical    |
| 300866996 | 2227.5079555831994 | 0.0014228129444560666 |  0.047317278368029125 | Complex (Other) |
| 300866996 | 2289.331028218017  |  0.003772237295593165 |  0.04679096086277301  |    Classical    |
| 300866996 | 2356.433567262099  | 0.0043007793577740285 |  0.04668680936077241  |     Flat-top    |
| 300866996 | 1651.022392495358  |  0.002027762924564889 |  0.046472764262251776 |    Classical    |
| 300866996 | 2216.910543611038  |  0.006260451897530486 |  0.04627839116078647  |    Classical    |
| 300866996 | 2290.596312959755  |  0.012500066614020271 |  0.04577358568725698  | Complex (Other) |
| 300866996 | 2350.9766894021095 |  0.012493802654574981 |   0.0440545696991087  |     Flat-top    |
| 300866996 | 1480.6079707141935 |  0.008677953136003873 |  0.04176255270020812  | Complex (Other) |
| 300866996 |  2079.81001961915  |  0.005279182008231906 |  0.041471779885009497 |    Classical    |
| 300866996 | 2324.7852358554146 |  0.012499851637958267 |  0.04075192453575438  |    Peak-bump    |
| 300866996 | 2163.6153114333542 | 0.0031000125615984397 |  0.039583712163055895 |    Classical    |
| 300866996 | 1440.957365022157  |  0.002705973568044028 |  0.03948066784810256  |    Classical    |
| 300866996 | 2246.724960154275  | 0.0029560166087586087 |  0.03828049919388277  |    Classical    |
| 300866996 | 2206.4131367256873 |  0.006051213003860731 |  0.03805106523834034  |    Classical    |
| 300866996 | 1544.7312144741659 |  0.005606164815013209 |  0.03731211700256687  | Complex (Other) |
| 300866996 | 2327.3713348052133 |  0.004152374075453787 |  0.03660070771586077  | Complex (Other) |
| 300866996 | 2161.469456919026  |  0.001151777545424173 |  0.036348369535197156 |    Classical    |
| 300866996 | 1621.892267588249  |  0.007220916914050166 |   0.0362994186739809  |    Classical    |
| 300866996 | 2044.5439474671834 | 0.0027539889106629172 |  0.03597533172108425  |    Classical    |
| 300866996 | 2329.0657692181258 |  0.001068264135745759 |   0.0356331297989394  |    Classical    |
| 300866996 | 2110.3707988640153 | 0.0014720196474823182 |   0.0352639616102024  |    Classical    |
| 300866996 | 2037.1968567544704 |  0.006364706773091694 |  0.035211939659564706 |    Classical    |
| 300866996 | 1488.1608915870231 |  0.001608143733089096 |  0.03406989704659713  |    Classical    |
| 300866996 | 1485.4525088282035 | 0.0033018549921185634 |  0.03351117805573289  |    Classical    |
| 300866996 | 2125.8943381903982 |  0.003122177279160912 |  0.03316655786953615  |    Classical    |
| 300866996 | 1431.9406125406524 |  0.003035263948539165 |   0.0321249416593441  |    Classical    |
| 300866996 | 2207.4714888509056 |  0.002510003056128109 |  0.03198875198376405  |    Classical    |
| 300866996 | 1494.4318329866105 |  0.003449379838525963 |  0.03088759017523368  |    Classical    |
| 300969581 | 2210.293555856146  |  0.00395976245319885  |   0.7816414977351425  | Complex (Other) |
| 300969581 | 2213.6519438466926 | 0.0033637745678267356 |   0.5330239130221859  | Complex (Other) |
| 300969581 | 2105.895917310023  |  0.00326342693696229  |   0.4687343355385689  | Complex (Other) |
| 300969581 | 1602.2439169801146 |  0.004669359156531169 |   0.368478539875716   | Complex (Other) |
| 300969581 | 2067.474284245637  |  0.004610008919561728 |   0.3096839201506777  | Complex (Other) |
| 300969581 | 2063.893791551596  |  0.00352834818033811  |   0.261550789971851   | Complex (Other) |
| 300969581 | 2052.2842872103674 |  0.004219246727109119 |  0.23587477437451576  |    Peak-bump    |
| 300969581 | 2349.2101706279764 |  0.007158051703032813 |  0.17721538810393755  | Complex (Other) |
| 300969581 |  1374.04068517433  | 0.0030114211661711205 |  0.15946356477599277  |    Peak-bump    |
| 300969581 | 2183.0084306113517 |  0.005371657240818032 |   0.1587078917407041  | Complex (Other) |
| 300969581 | 2246.048372983984  |  0.027778094880511413 |  0.15161278262808353  |    Peak-bump    |
| 300969581 | 1620.335475599961  |  0.002743356395685381 |  0.14774598735194533  |     Flat-top    |
| 300969581 | 2136.449867748356  |  0.005209224108621375 |   0.1323360346535596  |    Classical    |
| 300969581 | 1440.9127844268435 | 0.0026833152289216446 |  0.11916913848721289  |    Classical    |
| 300969581 | 2083.394842786399  |  0.003421786143062461 |  0.09655258410989564  | Complex (Other) |
| 300969581 | 2369.865499562998  |  0.008473084634272965 |  0.07587587818468178  | Complex (Other) |
| 300969581 | 2314.731112936549  | 0.0012047549770526826 |  0.06360906360350849  |    Classical    |
| 300969581 | 1632.1034079528772 | 0.0030187521707876305 |  0.06245579099064025  | Complex (Other) |
| 300969581 | 2198.540585263257  | 0.0033913864469335433 |  0.06026428890947422  | Complex (Other) |
| 300969581 | 1389.1558176659603 |  0.002646298814381822 |  0.047712326115604276 | Complex (Other) |
| 300969581 | 2055.6620027850627 | 0.0066129984932196805 |   0.0458210844537027  |    Peak-bump    |
| 300969581 | 1499.4706137963617 |  0.002335144201023313 |  0.04072941224871929  |    Classical    |
| 300969581 | 2256.8805054710538 |  0.006070227379192397 |  0.039953316341447165 |    Classical    |
| 300969581 | 2184.4737245829097 |  0.004686390755481291 |  0.039411196418387195 | Complex (Other) |
| 300969581 | 2091.337774477499  |  0.004567583578810947 |  0.034951045208161946 | Complex (Other) |
| 300969581 | 1352.6645956814637 |  0.008178039853093047 |  0.033490061586673114 | Complex (Other) |
| 300969581 |  1554.26038670751  |  0.009773399000695356 |  0.03176160316128662  |    Classical    |
| 300969581 | 1600.4828089002576 |  0.012499980073334947 |  0.03111995722108718  | Complex (Other) |
| 300969581 | 1634.186717427077  |  0.010763164990146026 |  0.03024314348189172  | Complex (Other) |
| 300969581 | 1608.474447108817  |  0.015776377156086402 |  0.027619741461679226 | Complex (Other) |
| 300969581 | 2248.3123028701375 |  0.003292579904411615 |  0.02718975670729651  |    Classical    |
| 300969581 | 1554.9590037628866 | 0.0013294705546316218 |  0.027106141647859072 |       QPP       |
| 300969581 | 1476.443810871296  |  0.009339309740953301 |  0.02608445174473717  |    Classical    |
| 300969581 | 2353.758743406529  | 0.0014609894389100418 |  0.02489682825118389  |     Flat-top    |
| 300969581 | 2190.5335257913143 |  0.007473608409939961 |  0.024861600487015245 | Complex (Other) |
| 300969581 | 2372.2515760186334 |  0.006759509179617185 |  0.02385529713956247  |    Peak-bump    |
| 300969581 | 2358.144807574703  |  0.004281416633862801 |  0.023500388796387495 |    Classical    |
| 300969581 | 1462.1060909360267 |  0.004113142623896061 |  0.023384879807196945 | Complex (Other) |
| 300969581 | 1356.836749084286  |  0.006402322936187018 |  0.022747747772718707 | Complex (Other) |
| 300969581 | 2251.755417509526  | 0.0026484433142892013 |  0.02248689230628087  |    Classical    |
| 300969581 | 2212.3727566641187 |  0.013274832959947835 |  0.022442931504410346 |     Flat-top    |
| 300969581 | 1480.0230327349846 |  0.006436103991716588 |  0.022420833962584874 | Complex (Other) |
| 300969581 | 1628.2353915408835 |  0.003286635124766179 |  0.022049980338441744 |    Classical    |
| 300969581 | 1664.1473694042638 | 0.0052025362301811335 |  0.022040143106602406 |    Classical    |
| 300969581 | 2134.449872401063  |  0.011011153491177428 |  0.020825389611840217 | Complex (Other) |
| 300969581 | 2257.177733065522  |  0.003880076482316816 |  0.02057297189551377  |    Classical    |
| 300969581 | 1646.9115409872438 |  0.00432008126158873  |  0.020138919983132664 | Complex (Other) |
| 300969581 | 1540.2393736299543 |  0.004657960787131526 |  0.019713258523978094 |    Classical    |
| 300969581 | 2372.276575642988  | 0.0029379779023434387 |  0.01953356738670864  |    Classical    |
| 300969581 | 2282.5114337087375 |  0.02337458302212701  |  0.01837368496473002  | Complex (Other) |
| 300969581 | 1452.6198470838206 |  0.005619978408668577 |  0.01826550230455326  | Complex (Other) |
| 300969581 | 2379.7959103119947 | 0.0035565384142568985 |  0.018207804482021084 |    Classical    |
| 300969581 |  1377.91425627974  |  0.014538252786180924 |  0.01792002315458663  |     Flat-top    |
| 300969581 | 1461.0074649610924 | 0.0028519816122315215 |  0.017789173531979285 |    Classical    |
| 300969581 | 1392.2169088775033 |  0.010313276750410579 |  0.017707681628935656 | Complex (Other) |
| 300969581 | 1412.8904395792417 |  0.013857676239644637 |  0.017320375902856844 | Complex (Other) |
| 300969581 | 1334.437139383984  |  0.004376580676958867 |  0.017243322401501393 |    Classical    |
| 300969581 | 2110.7833652749123 |  0.004381258909363471 |  0.01720421498912028  |    Classical    |
| 300969581 | 2147.298469977012  |  0.010572696925278768 |  0.016950002620887417 | Complex (Other) |
| 300969581 | 1644.9893453741201 |  0.004718723922958186 |  0.016833226844761517 |     Flat-top    |
| 300969581 | 1638.3436046533188 |  0.005549731424284106 |  0.016782269637798386 | Complex (Other) |
| 300969581 | 1508.0638243029478 |  0.009499753671006798 |  0.016764787940238612 |    Classical    |
| 300969581 | 1342.4425426724547 | 0.0064641775099160805 |  0.016242655894451064 |    Classical    |
| 300969581 | 1376.0476090931334 |  0.012266294852841033 |  0.015825460361999166 | Complex (Other) |
| 300969581 | 1600.448086724228  | 0.0063036708699020045 |  0.015277547512537959 |    Peak-bump    |
| 300969581 | 1518.3515076203437 |  0.005689524969556746 |  0.014680686384358044 |    Classical    |
| 300969581 | 1602.5994717457397 |  0.003858931475213587 |  0.014575670714406908 |    Classical    |
| 302116397 | 2070.376122542774  |  0.014249430642818849 |   0.0807540931891172  |    Peak-bump    |
| 302116397 | 1327.902738925122  |  0.005387673467938326 |  0.07203423800552577  | Complex (Other) |
| 302116397 | 1333.8458743907174 |  0.006421052250963022 |  0.05196582347785994  |    Peak-bump    |
| 302116397 | 1331.9319638519764 |  0.009693040124252227 |  0.030881263424303973 |    Peak-bump    |
| 302116397 | 1341.591742317291  |  0.006378341039798589 |  0.025111071907147453 | Complex (Other) |
| 302116397 | 2080.5440932128186 |  0.008663897723622329 |  0.018067961632813434 |     Flat-top    |
| 302116397 | 1331.4722358574954 |  0.007906907851956527 |  0.00895826554970025  |    Classical    |
| 302116397 | 1326.8138313447664 | 0.0038072977581768124 |  0.008465857059497983 |     Flat-top    |
| 302116397 | 2069.055288242642  |  0.004173092625013559 |  0.008077102110378709 |    Classical    |
| 302116397 | 1347.552796930771  |  0.06501169339377273  |  0.006464877560311111 |    Peak-bump    |
| 302116397 | 2080.9051975977354 | 0.0062827128910271455 |  0.00626123683541302  | Complex (Other) |
| 302296434 | 1340.5958419008266 | 0.0031027977888584382 |  0.27083187189554336  |     Flat-top    |
| 302296434 | 1334.0166741800883 |  0.002128954560376938 |   0.0938288418913833  |    Classical    |
| 302296434 | 1327.5805108936754 |  0.027089090868558492 |  0.09199937957703042  | Complex (Other) |
| 302296434 | 1334.3388978841965 |  0.044308698440130315 |  0.07806021693166765  |    Peak-bump    |
| 302296434 | 2064.996902531786  |   0.0069599241836761  |  0.060580744433114564 |    Classical    |
| 302296434 | 2076.2648952726117 |  0.029739182460123494 |  0.05453682246086111  | Complex (Other) |
| 302296434 | 2083.618894911864  |  0.006043994812945412 |  0.05408115994558016  |    Classical    |
| 302296434 | 1335.926403783189  |  0.07900692150249115  |  0.05160812847791307  | Complex (Other) |
| 302965929 | 1345.2733561899547 | 0.0037424495994671245 |   0.2605780431643996  | Complex (Other) |
| 302965929 | 2037.9565868541124 |  0.006068995855368388 |  0.17670567116237135  | Complex (Other) |
| 302965929 | 1665.644223625602  |  0.007859522147216648 |   0.162357222255736   | Complex (Other) |
| 302965929 | 1454.4543345940483 |  0.00316479822722661  |  0.07509446420803079  |    Classical    |
| 302965929 | 2381.560454818494  |  0.006091643216178014 |  0.06561726285077596  | Complex (Other) |
| 302965929 | 2188.4400730667353 |  0.020832830205154144 |  0.05884058238708345  | Complex (Other) |
| 302965929 | 1540.171016401245  |  0.016666945613784914 |  0.05202179385811734  | Complex (Other) |
| 302965929 | 1674.8039733753003 |  0.002835266369008273 |  0.03660944632284946  |    Classical    |
| 302965929 | 1445.714221805026  |  0.007152568493991513 |  0.028943788821776506 | Complex (Other) |
| 302965929 | 2369.301963345868  | 0.0033705429245837813 |  0.026290050285032507 | Complex (Other) |
| 302965929 | 2198.8427018019065 |  0.005288322711770329 |  0.02529728357797867  | Complex (Other) |
| 302965929 | 1446.097547859171  |  0.00521895752062141  |  0.024589624222314255 | Complex (Other) |
| 302965929 | 2387.2493934087115 |  0.004956584719173078 |  0.023892970857666396 | Complex (Other) |
| 302965929 | 2261.126103080468  |  0.002670287726226843 |  0.023457093441241694 |    Classical    |
| 302965929 | 2275.3624440637705 |  0.01368721908758711  |   0.0231617389551797  | Complex (Other) |
| 302965929 | 2373.4381298520657 |  0.00386662454768161  |  0.022950386707699222 | Complex (Other) |
| 302965929 | 2363.1949241103357 | 0.0037588216871232557 |  0.022624115131311573 |    Classical    |
| 302965929 | 2041.657980948017  |  0.002662578989766928 |  0.022503963686636652 | Complex (Other) |
| 302965929 | 2362.240740269664  |  0.007583500745998306 |  0.022057713908029908 |    Classical    |
| 302965929 | 1649.5732656242951 |  0.02665118178149599  |  0.02099469128139786  | Complex (Other) |
| 302965929 | 1522.308264460795  |  0.005173790511675942 |  0.019812322951769823 | Complex (Other) |
| 302965929 | 2190.4330983432087 | 0.0077766528562661676 |  0.018675765565528746 |    Classical    |
| 302965929 | 1522.6402127430113 |  0.01160636986192902  |  0.01836103780113718  |    Classical    |
| 302965929 | 2108.758561567717  |  0.002978630261352451 |  0.015133581737749147 |     Flat-top    |
| 302965929 | 2055.6523923752166 |  0.002388476935701848 |  0.014475660483060926 |    Classical    |
| 302965929 | 1459.4250914884651 | 0.0032989075689040816 |  0.014471590895041797 | Complex (Other) |
| 302965929 | 2378.7187573429646 | 0.0048402312240319045 |  0.012748834637315909 |    Classical    |
| 302965929 | 2192.0733515047687 |  0.003294104138761294 |  0.012668767617627141 |    Classical    |
| 302965929 | 2383.878532292132  |  0.01576123835617467  |  0.012448277022113152 | Complex (Other) |
| 302965929 | 1660.510858764283  |  0.003909928527246999 |  0.01236705158786866  |    Classical    |
| 302965929 | 1335.904019814361  | 0.0038155607262639842 |  0.012363879305747338 | Complex (Other) |
| 302965929 | 2379.5312666680984 |  0.012686907624784385 |  0.012355550983753849 | Complex (Other) |
| 302965929 | 2190.8900358831074 |  0.004359500405875302 |  0.011785162166417784 | Complex (Other) |
| 302965929 | 1456.5876342748272 |  0.007666301693035916 |  0.011532503904969738 |    Classical    |
| 302965929 | 2081.8271235949774 |  0.010563084499667771 |  0.010906147144852163 |    Classical    |
| 302965929 | 1441.8073528132336 | 0.0037294749857290175 |  0.01087471878862567  |    Classical    |
| 302965929 | 1634.198053233147  |  0.005088128160092432 |  0.010710108947982189 | Complex (Other) |
| 302965929 | 2089.452004862309  |  0.005138139337979516 |  0.01058013477869868  |    Classical    |
| 302965929 | 1332.3484935026736 |  0.004869236448850578 |  0.010274942342608506 | Complex (Other) |
| 302965929 |  2111.31961343233  |  0.00526156965173769  |  0.010253983789794363 |    Classical    |
| 302965929 | 1340.8692390406852 | 0.0020776293867196607 |  0.01009789983985665  | Complex (Other) |
| 302965929 |  2364.7782840107   |  0.013889071796564822 |  0.010077003072492152 | Complex (Other) |
| 302965929 | 1635.988359882396  | 0.0028952732133520733 |  0.00892762436061545  |    Classical    |
| 302965929 | 2374.720091050818  | 0.0038876279333808906 |  0.008915913639270134 | Complex (Other) |
| 302965929 | 1662.9247643379517 |  0.003612974016182703 |  0.008733654066225283 |    Classical    |
| 302965929 | 2112.1348720053034 | 0.0008916329973775345 |  0.008498990792764838 |    Classical    |
| 302965929 | 2040.9524249860262 | 0.0054423374631115615 |  0.008366639004285581 | Complex (Other) |
| 302965929 | 1325.7721435184278 |  0.005906110979446126 |  0.008236622539882665 | Complex (Other) |
| 302965929 | 2079.696599898089  |  0.004035337798124645 |  0.008085318196238145 |    Classical    |
| 302965929 | 2079.8535420680682 | 0.0029667426251038286 |  0.007942154211293406 |    Classical    |
| 302965929 | 2070.807822765181  |  0.017304691234789896 |  0.007841473507231633 | Complex (Other) |
| 306736831 | 1479.0773746650364 |  0.004498845483338562 |   0.3589851781913763  | Complex (Other) |
| 306736831 | 1368.7113292489016 |  0.004078607233417832 |   0.2249742082907621  | Complex (Other) |
| 306736831 | 2348.2448828686593 |  0.00596802211874229  |   0.1968230820694723  | Complex (Other) |
| 306736831 | 1440.6739251928234 | 0.0022091739949894186 |   0.1649731999813644  |    Peak-bump    |
| 306736831 | 2093.327768045757  |  0.004865135278973968 |  0.15057787930724764  |    Peak-bump    |
| 306736831 | 2262.855874212219  | 0.0032361711072306674 |  0.14733449835644263  | Complex (Other) |
| 306736831 | 2339.6519302423076 |  0.005587191453875168 |  0.13996936275325678  | Complex (Other) |
| 306736831 | 2055.5770197696456 |  0.009411495925821113 |  0.13925726692767026  |     Flat-top    |
| 306736831 | 1461.4437081369656 |  0.007274247673350532 |  0.12825598470871546  | Complex (Other) |
| 306736831 | 2262.8961525832497 |  0.005636426026701704 |  0.12016917199966048  |    Peak-bump    |
| 306736831 | 2350.644854754209  |  0.003456755170969962 |  0.11631348706627676  | Complex (Other) |
| 306736831 | 2356.078112437961  | 0.0037043878389913954 |  0.10713998617539078  | Complex (Other) |
| 306736831 | 2304.718743902064  |  0.005034020108441952 |  0.09396953020638676  | Complex (Other) |
| 306736831 | 2164.708264045124  |  0.00722303877316565  |  0.08788819368360956  |    Classical    |
| 306736831 | 2288.4033921427717 |  0.002645350975568879 |  0.07442508319824981  | Complex (Other) |
| 306736831 | 2145.6817137530275 |  0.02350578152780402  |   0.0707134474150155  |    Peak-bump    |
| 306736831 | 1374.6418344409244 |  0.006462520093195626 |  0.06644539686811113  |    Peak-bump    |
| 306736831 | 2109.903988117922  |  0.005725995927794874 |  0.06620962239961581  | Complex (Other) |
| 306736831 | 2374.537519643103  |  0.004572936163885235 |  0.05432758829724893  | Complex (Other) |
| 306736831 | 1373.0599022641964 | 0.0030720937229034616 |  0.051407364189451465 |     Flat-top    |
| 306736831 | 2110.1678749474772 |  0.004048794414903696 |  0.051217314185990404 |    Classical    |
| 306736831 | 2256.2029865159698 | 0.0009310398952968977 |  0.04785134638459143  |    Classical    |
| 306736831 | 2364.2502047840535 |  0.012499801356108125 |  0.04540957666475065  | Complex (Other) |
| 306736831 |  2070.82533885242  |  0.016666361415164522 |  0.04481106980689775  | Complex (Other) |
| 306736831 | 2041.7439715400928 | 0.0023481409848167658 |  0.03869632063739292  |    Classical    |
| 306736831 | 1469.8021955566257 | 0.0027549484836898197 |  0.037988959474907213 |    Classical    |
| 306736831 | 2069.0142611704846 |  0.004710107023368961 |  0.03433161248221395  | Complex (Other) |
| 306736831 | 1475.3217521958427 |  0.010777422270291569 |  0.03300998311395009  |    Classical    |
| 306736831 |  1484.32054614736  | 0.0033488103508772767 |   0.0324559396540387  |    Classical    |
| 306736831 | 2311.7951345408646 |  0.00103790142733289  |  0.032405623275561624 |    Classical    |
| 306736831 | 2163.187412940561  |  0.025078014840240963 |  0.032039685991724576 |    Peak-bump    |
| 306736831 | 2304.1645769417405 |  0.00956827727142761  |  0.030993825814751297 | Complex (Other) |
| 306736831 | 2308.599298798769  |  0.002593127799754917 |  0.030405151866736646 |    Classical    |
| 306736831 | 2042.8314489821641 |  0.013888588320991699 |  0.02983209814964194  | Complex (Other) |
| 306736831 | 2299.315954149784  | 0.0057323403918513255 |  0.028787990207767455 | Complex (Other) |
| 306736831 | 2336.6366802097014 |  0.007535721107541152 |  0.027811127821918302 |    Peak-bump    |
| 306736831 | 2350.5393005126652 |  0.011714826506894963 |  0.027582319841934044 | Complex (Other) |
| 306736831 | 1453.6352302153143 | 0.0032026798479149153 |  0.027349420502342014 | Complex (Other) |
| 306736831 | 1366.3655303994988 |  0.005151207701900716 |  0.02714626137945131  |    Classical    |
| 306736831 | 2338.8005497196464 | 0.0031632750165586344 |   0.0217046339206306  |    Classical    |
| 306736831 | 2258.7349757408124 |  0.006337155989358276 |  0.020818432614981175 |    Classical    |
| 306736831 | 2351.628175537481  | 0.0013649751871707887 |  0.020583538591475437 |    Classical    |
| 306736831 | 1356.6100966571403 |  0.006045763874549199 |  0.020414927869952137 |    Classical    |
| 306736831 | 2335.7950202936277 |  0.000854243624839082 |  0.01974267497789617  | Complex (Other) |
| 306736831 | 2263.3183809726793 |  0.012789546889475381 |  0.019077237974685524 |    Classical    |
| 306736831 | 1452.6713240033312 |  0.005531712005210316 |  0.016582778550756516 |    Classical    |
| 306736831 | 1489.9942731363117 |  0.005816094050032916 |  0.015698390050823963 | Complex (Other) |
| 308209545 | 1363.6422558956274 |  0.003082794597229363 |   1.1014406348738415  |    Peak-bump    |
| 308209545 | 1357.7712913011292 | 0.0023080624121609547 |  0.08542885729210759  |    Classical    |
| 308209545 | 1375.5951641238803 |  0.007092730428965327 |  0.07410892905515176  |     Flat-top    |
| 308209545 | 1364.1172647403582 |  0.001970913478456448 |  0.07149283046185562  |    Classical    |
| 308209545 | 1372.1298744711899 | 0.0030750726597886303 |  0.05454256952840231  | Complex (Other) |
| 308209545 | 1380.7562654909475 |   0.0254524726736242  |  0.036312018529556234 | Complex (Other) |
| 308209545 | 2105.9267718529854 | 0.0035916420305212807 |  0.03347438143358583  |     Flat-top    |
| 308209545 | 2108.175380523598  | 0.0050447706100032064 |  0.02961643922460866  |    Classical    |
| 308209545 | 1369.454852210551  |  0.007133903633059748 |  0.022312614239709205 |    Classical    |
| 308209545 | 1377.5868302656527 |  0.004906079602441608 |  0.020629583423632303 |    Classical    |
| 308209545 | 1371.4437588802652 | 0.0034381407547405883 |  0.020204702374014616 | Complex (Other) |
| 308451526 | 1442.165761870846  |  0.005539841317668149 |  0.10282629062888393  |    Peak-bump    |
| 308451526 | 1535.7092416594594 |  0.013889053955086729 |   0.0635318032469343  |    Peak-bump    |
| 308451526 | 2164.933380886203  |  0.014861341430070266 |  0.06350187680348474  |    Peak-bump    |
| 308451526 | 1443.0227232100822 |  0.013889161482632964 |  0.06137742277884295  | Complex (Other) |
| 308451526 | 1577.655233276643  |  0.003660779122632773 |  0.059986264607141404 | Complex (Other) |
| 308451526 | 1567.8635852437133 |  0.011455351756781824 |  0.05957765758451328  | Complex (Other) |
| 308451526 | 1451.856217258101  | 0.0034561172832976773 |  0.05222468299879268  |     Flat-top    |
| 308451526 | 1527.5785830418274 |  0.009314593068162689 |  0.05096887137911854  | Complex (Other) |
| 308451526 | 1462.0439383035412 | 0.0031192541499923537 |  0.04833634542896037  | Complex (Other) |
| 308451526 | 1352.5321447270053 | 0.0019228616956453268 |  0.04746445566598845  |    Classical    |
| 308451526 | 2078.6874549079203 |  0.011454230467576336 |  0.043908355573452074 | Complex (Other) |
| 308451526 | 1425.7460533190688 | 0.0033483234021849653 |   0.0435341151321349  | Complex (Other) |
| 308451526 | 2079.4443894669002 |  0.007040966186841281 |  0.03931252034117927  | Complex (Other) |
| 308451526 | 1427.465524351738  | 0.0035730829682230863 |  0.03885610995308353  | Complex (Other) |
| 308451526 | 1335.6060166122325 |  0.002633563355978054 |  0.03478171748448944  | Complex (Other) |
| 308451526 |  1442.30465349551  |  0.010129623800279607 |  0.034780320474096404 | Complex (Other) |
| 308451526 | 1546.173223199304  |  0.006247224385691167 |  0.03305757472908155  | Complex (Other) |
| 308451526 | 1563.3733082729386 |  0.004584327380001005 |  0.03242698468607996  |    Classical    |
| 308451526 | 1588.6884962521406 |  0.012499915034738508 |  0.03179727428658263  |    Classical    |
| 308451526 | 2161.6680500104976 | 0.0030326444374204884 |  0.02926086358645441  |    Classical    |
| 308451526 | 2286.847975796268  | 0.0077225756640869605 |  0.029042299250326975 | Complex (Other) |
| 308451526 | 1509.4255023963537 |  0.012500250486539763 |  0.028086834779736725 |    Peak-bump    |
| 308451526 | 2083.405448801811  |  0.003365932682987732 |  0.027995775584309657 |    Classical    |
| 308451526 | 2154.6610097037887 | 0.0026018793430776827 |  0.027378594306432857 |    Classical    |
| 308451526 | 1601.8480861965718 |  0.00453244681284131  |  0.027151269515634402 |     Flat-top    |
| 308451526 | 2342.449020472419  |  0.002455463861688919 |  0.025134294069781182 | Complex (Other) |
| 308451526 | 1571.4788543489972 | 0.0030984076861556094 |  0.02499305871218427  | Complex (Other) |
| 308451526 | 1334.4949250918942 |  0.010331289296666104 |  0.02443638489130806  |    Classical    |
| 308451526 | 1341.8920139950012 |  0.01003523991357531  |  0.02413985617018577  |    Peak-bump    |
| 308451526 | 2295.9757712219234 |  0.002209714358402216 |  0.022449171089755637 | Complex (Other) |
| 308451526 | 1558.2593998368918 | 0.0023571331461295407 |  0.021046926062599725 | Complex (Other) |
| 308451526 | 2283.8299045573613 |  0.006691296290780027 |  0.020749755580623974 | Complex (Other) |
| 308451526 | 2356.9501578955205 |  0.008694252192173721 |  0.020091009273916494 |    Peak-bump    |
| 308451526 | 2043.8950322832002 | 0.0065542960406958775 |  0.019947805060872792 | Complex (Other) |
| 308451526 | 1327.889481168807  | 0.0032040146500902024 |  0.019465565680499508 |    Classical    |
| 308451526 | 1619.3714362813666 |  0.012499792467044519 |  0.019382913890303666 |    Classical    |
| 308451526 | 2314.8590488631435 | 0.0052038357159529414 |  0.018105421282447853 | Complex (Other) |
| 308451526 | 1562.9858074028257 | 0.0014163352374568958 |  0.017660691056543665 | Complex (Other) |
| 308451526 | 2065.052948651881  |  0.008699047565406548 |  0.017199139947008613 |    Peak-bump    |
| 308451526 | 1497.5933240647246 |  0.003592931319077623 |  0.017161111917578076 | Complex (Other) |
| 308451526 | 2313.139615610036  |  0.018945699142278012 |  0.016957785498822986 |    Peak-bump    |
| 308451526 | 1623.793575226152  |  0.005793541280226925 |  0.016712860927964313 |    Classical    |
| 308451526 | 2284.970189038354  | 0.0028766441902504797 |  0.016627606985641363 | Complex (Other) |
| 308451526 | 2051.3490410928835 | 0.0010821861480593282 |  0.01585302003782263  | Complex (Other) |
| 308451526 | 1550.9399290056226 |  0.00601809172041939  |  0.01579529523794876  | Complex (Other) |
| 308451526 | 2331.1769467455833 |  0.01412089793855632  |  0.015607493654804294 |    Peak-bump    |
| 308451526 | 2165.1819960505836 |  0.00570565461426223  |  0.014620822254145516 | Complex (Other) |
| 308451526 | 2310.8451830042945 | 0.0035038074551659347 |  0.014336635895551675 |    Classical    |
| 308451526 | 2275.1020741754205 |  0.012018899272729063 |  0.014202290037917065 | Complex (Other) |
| 308451526 | 2079.6638310442854 | 0.0015554559858881485 |  0.013982933836815814 |    Classical    |
| 308451526 | 1609.2118744489549 |  0.003356819233717737 |  0.013829064931346169 |    Classical    |
| 308451526 | 1416.3640050651109 |  0.006378863654452093 |  0.01328230109752071  | Complex (Other) |
| 308451526 | 1335.2574117086365 |  0.013749081355318871 |  0.013009866126133085 | Complex (Other) |
| 308451526 | 1615.1728911944288 | 0.0062235531211869395 |  0.012730473846889412 |    Classical    |
| 308451526 | 2044.4380760825284 | 0.0045589599944606575 |  0.012629677445415766 |    Classical    |
| 308451526 | 1332.5644026283376 |  0.002011521381741829 |  0.012422098055407282 |     Flat-top    |
| 308451526 | 1600.0925493377767 |  0.011453831976067697 |  0.012353374454590615 | Complex (Other) |
| 308451526 | 2313.3521143342214 |  0.007195462054155346 |  0.012277719353337213 |     Flat-top    |
| 308451526 | 1350.4418990844142 |  0.001838374940654247 |  0.012059535983471648 |     Flat-top    |
| 308451526 | 1563.9941427540803 |  0.002802967462269129 |  0.011951421706862364 | Complex (Other) |
| 308451526 | 1552.8649398125992 |  0.00621116637576919  |  0.011831633060416458 |    Peak-bump    |
| 308451526 | 1351.636325850215  | 0.0067292881306202776 |  0.011598298636542048 |    Peak-bump    |
| 308451526 | 2314.767382843537  |  0.013147079823430673 |  0.011586368115476642 | Complex (Other) |
| 308451526 | 2067.6917938244596 |  0.004151793706473993 |  0.011320174777022851 |    Classical    |
| 308451526 | 2283.1521223096397 | 0.0036275433852979246 |  0.011094065152090993 |    Classical    |
| 308543286 | 1604.8022322519787 |  0.004189400416524859 |  0.15822641914994628  | Complex (Other) |
| 308543286 | 1334.6921093968526 |  0.004430500927827242 |   0.1100532781262269  |    Classical    |
| 308543286 | 2315.7215675463326 |  0.004648369461442148 |  0.10448697646371308  | Complex (Other) |
| 308543286 | 1573.795549662639  |  0.013337647284712387 |  0.09202051229715369  |    Peak-bump    |
| 308543286 | 1443.5324525676147 |  0.018725056409115315 |   0.0905910969292798  |    Peak-bump    |
| 308543286 | 1497.7377996509674 |  0.007110769787957156 |  0.08689853819618154  |     Flat-top    |
| 308543286 | 1576.931653120809  | 0.0012671067719172168 |  0.07589531638046287  |     Flat-top    |
| 308543286 | 2322.468729632256  |  0.18026598680937717  |  0.07574740370172517  |    Classical    |
| 308543286 | 2325.890918861386  | 0.0026750182821243733 |  0.07139992322788513  |    Classical    |
| 308543286 | 2066.9487159249284 |  0.007927510590024263 |  0.06929771232086535  |    Classical    |
| 308543286 |  2345.68508476082  |  0.007918245768086496 |  0.056666963234958456 | Complex (Other) |
| 308543286 | 2262.274196716991  | 0.0032419624840419776 |  0.04837401994960655  |    Peak-bump    |
| 308543286 | 2263.8339377144052 |  0.006324443393479933 |  0.04599575147699109  |    Classical    |
| 308543286 | 1539.1523735256744 |  0.003964223842717938 |  0.04538484587471747  | Complex (Other) |
| 308543286 | 2322.531229103324  |  0.034257884077275355 |  0.044259921870155816 |    Classical    |
| 308543286 | 1580.499689993833  |  0.004775436243784649 |  0.037957511534814636 |    Classical    |
| 308543286 | 2246.482288138512  |  0.012570924844640239 |  0.03748907180727934  | Complex (Other) |
| 308543286 | 1418.4362337770926 |  0.002387237900018687 |  0.036008718344923585 |    Classical    |
| 308543286 | 2150.1303825780656 |  0.029227760672477173 |  0.03512180620679861  | Complex (Other) |
| 308543286 | 1573.751105279798  | 0.0031874444053682067 |  0.033719113204972784 |    Peak-bump    |
| 308543286 | 2302.511910163985  |  0.01635132285138443  |  0.03211896832779937  |    Classical    |
| 308543286 | 1609.0618892369403 |  0.004257691558219756 |  0.031389409569029914 |    Peak-bump    |
| 308543286 | 1603.4050281439318 | 0.0024335102367470263 |  0.030545610371774723 |    Classical    |
| 308543286 | 1595.4578947688785 |  0.016156406243001038 |  0.02941277196350689  | Complex (Other) |
| 308543286 | 2286.6410653559433 |  0.01529851767208709  |  0.029044820539282146 |    Classical    |
| 308543286 | 2147.9456333122575 | 0.0036260840748122236 |  0.027033859098729573 |    Classical    |
| 308543286 | 2243.6058447789896 | 0.0073547494966581806 |  0.02676933706396678  | Complex (Other) |
| 308543286 | 1461.7328295397253 |  0.008678417354593628 |  0.026407955889137358 | Complex (Other) |
| 308543286 | 2274.6076621323023 |  0.012500111567518297 |  0.025020976126055583 |    Classical    |
| 308543286 | 2358.958451015002  |  0.004206365854755131 |  0.02493759701689169  |     Flat-top    |
| 308543286 | 1561.5663923068255 | 0.0029338172175997672 |  0.024853338979520467 |    Classical    |
| 308543286 | 2078.6749186018546 | 0.0073002683737032935 |  0.023358344069641768 |    Classical    |
| 308543286 | 1443.268558302591  |  0.026539964301565553 |  0.02329258176915494  |    Peak-bump    |
| 308543286 | 1344.4391657922708 |  0.028684441616831723 |  0.022555205949539525 | Complex (Other) |
| 308543286 | 1430.4863952925937 | 0.0029321384570184087 |  0.02192269887776599  |     Flat-top    |
| 308543286 | 2341.465713928099  |  0.007854331067122477 |  0.02187025329135861  |     Flat-top    |
| 308543286 | 2235.1167967207266 |  0.001957148533692806 |   0.0218460368851201  |    Classical    |
| 308543286 | 2160.4235740681734 | 0.0073175690456677095 |  0.02155693902567779  |    Classical    |
| 308543286 | 1513.3019985397793 |  0.009302881973310483 |  0.02061967518105734  | Complex (Other) |
| 308543286 | 1454.129881060897  |  0.003782579244781421 |  0.02033093143744713  | Complex (Other) |
| 308543286 | 1342.912797411213  |  0.003884488190726392 |  0.020031228062818873 |     Flat-top    |
| 308543286 | 1520.4437831552193 |  0.005455736574824142 |  0.01998251967455056  | Complex (Other) |
| 308543286 | 1499.2114429108317 |  0.002794887327721642 |  0.019299944437917826 |    Classical    |
| 308543286 | 2061.9001886872156 |  0.006729128546625176 |  0.018715072791354093 | Complex (Other) |
| 308543286 | 1523.9757883548853 |  0.009562052356286212 |  0.018189873113266586 |    Classical    |
| 308543286 | 1439.612929026835  | 0.0069530127081484025 |  0.01812264220245119  |    Classical    |
| 308543286 | 2151.9790168376053 | 0.0068920461619943335 |  0.017979890646964813 | Complex (Other) |
| 308543286 | 2081.8915430543307 |  0.007374944403866619 |  0.01775194109474809  |    Classical    |
| 308543286 | 2352.868294035151  |  0.005402379048410142 |  0.017736006311975694 |    Classical    |
| 308543286 | 1561.7608373519347 |  0.013888526179487343 |  0.016811330206419672 |     Flat-top    |
| 308543286 | 1616.5423227073084 |  0.006842782793179986 |  0.016784843449803466 |    Classical    |
| 308543286 | 1580.2594139413575 |  0.00489609102016119  |  0.01671254075562323  |     Flat-top    |
| 308543286 | 2081.301273016793  |  0.006409824276423717 |  0.016454139832505765 |     Flat-top    |
| 308543286 | 1352.8251582788089 | 0.0012411887483874408 |  0.016141865620199813 |    Classical    |
| 308543286 | 2265.371454567004  |  0.010651602395981122 |  0.015441948131273642 |    Classical    |
| 308543286 | 1418.3487326933318 |  0.01446634981237896  |  0.015411846687996666 |    Peak-bump    |
| 308543286 | 2305.0702329331343 |   0.0823884710126523  |  0.015241222636624752 |     Flat-top    |
| 308543286 | 1415.1917490548756 |  0.014759961954182298 |  0.015162522900473818 | Complex (Other) |
| 308543286 |  1565.39834322549  |  0.007115843378373037 |  0.015011362707434861 |    Classical    |
| 308543286 | 2155.2554468851636 |  0.026930501484926483 |  0.014998447735797171 |    Peak-bump    |
| 308543286 | 1454.0868245251613 |  0.012884698834095792 |  0.014941006944999558 |    Classical    |
| 308543286 | 1343.826673982886  |  0.004521342198207312 |  0.014911559209696446 |    Classical    |
| 308543286 | 1334.6212773166899 | 0.0026274449696026734 |  0.014846204792172912 |    Classical    |
| 308543286 | 1523.667450013387  |  0.008619421842763464 |  0.014779516514233815 |     Flat-top    |
| 308543286 | 1453.340974289491  |  0.004392497168830599 |  0.014387713181640116 | Complex (Other) |
| 308543286 | 2229.601400727728  |  0.012500474193100578 |  0.014017475431411075 |    Classical    |
| 308543286 | 1511.838082430001  | 0.0054094822014513905 |  0.013945512519985437 | Complex (Other) |
| 308543286 | 2262.925593641768  |  0.004817330489137219 |  0.013703398964652447 |    Classical    |
| 308543286 | 1594.114857320703  | 0.0033546558982403153 |  0.013585114837786127 |    Classical    |
| 308543286 | 2253.846294080329  |  0.009306373944794102 |  0.013091928669150654 |    Classical    |
| 308543286 | 2243.6377898586707 |  0.005456742277722345 |  0.012925870091613834 | Complex (Other) |
| 308543286 | 2300.068859973516  |  0.004354603731979682 |  0.012690048429921053 | Complex (Other) |
| 308543286 | 2343.1365194358395 |  0.003416008104715398 |  0.012547981994999513 |    Classical    |
| 308543286 | 1553.7108117578464 |  0.002984812779731497 |  0.012535132277790684 |    Classical    |
| 308543286 | 1509.2838650074502 |  0.006837846462329728 |  0.012492923929677935 |     Flat-top    |
| 308543286 | 1492.5987916475049 |  0.007326068707890126 |  0.012349290855183215 | Complex (Other) |
| 308543286 | 2337.047724331071  |  0.008053198503301173 |  0.012248089393197437 |    Classical    |
| 308543286 | 1499.2697774909986 |  0.005906311930950675 |  0.012216898397708342 |    Classical    |
| 308543286 | 1528.1189035257482 |  0.008138975628917558 |  0.012154879651089745 | Complex (Other) |
| 308543286 |  1513.36033292262  |  0.025972263615068755 |  0.01110049098187138  |    Classical    |
| 308543286 | 2258.9741518575065 |  0.001754396261234143 |  0.010804911036976117 |    Classical    |
| 309791561 | 2089.048415599599  |  0.004176008779414733 |   1.9022175866199005  |    Peak-bump    |
| 309791561 | 1425.6990952200774 |  0.006397373064449631 |   0.9983425543143077  | Complex (Other) |
| 309791561 | 2110.9263830874024 |  0.002052809008527244 |   0.5903633523162672  |    Classical    |
| 309791561 | 2264.0854250686357 | 0.0029007717620950875 |   0.5040146642175614  |    Peak-bump    |
| 309791561 | 2317.4072062911914 | 0.0023644550079805256 |  0.49629954521016406  |     Flat-top    |
| 309791561 | 2312.272514490368  |  0.005119568401410069 |   0.487344058289513   | Complex (Other) |
| 309791561 | 2130.9792784144392 | 0.0030131143940434345 |   0.4175326229328168  | Complex (Other) |
| 309791561 | 2043.3674070526115 |  0.005878163017163456 |   0.3739943122152012  | Complex (Other) |
| 309791561 | 2273.097831820103  |  0.011230482599221459 |   0.3498510964318584  |     Flat-top    |
| 309791561 | 2053.757786823639  |  0.005301820378939557 |   0.2871464802390711  |    Peak-bump    |
| 309791561 | 2229.376094226105  |  0.049939813060518645 |   0.2870211744309924  |    Classical    |
| 309791561 | 2183.244541939149  |  0.005412373007471608 |   0.2833947479472234  | Complex (Other) |
| 309791561 | 2202.6846893080515 | 0.0026036061487180956 |  0.21958772428514428  |    Classical    |
| 309791561 | 2316.757210323703  | 0.0030288783750677464 |  0.14012932413279078  |    Classical    |
| 309791561 | 2184.668143205404  |  0.016052850661711207 |  0.09702607828993504  | Complex (Other) |
| 309791561 | 2262.609054363509  |  0.011480737181261818 |  0.09539587362096003  | Complex (Other) |
| 309791561 | 1356.1514848818967 |  0.027897870534350423 |   0.0951210690400286  |    Classical    |
| 309791561 | 2120.957008277481  | 0.0027136145980887517 |  0.08453119440472767  |    Classical    |
| 309791561 | 2311.608629206169  |  0.005025942974436876 |  0.07640729115182976  |    Classical    |
| 309791561 | 1376.3947272562962 |  0.00390263345571108  |  0.07343911461043418  | Complex (Other) |
| 309791561 | 2054.832797502093  |  0.012500068352477144 |  0.07253196506028603  | Complex (Other) |
| 309791561 | 2095.5859799862383 |  0.009057460074358304 |  0.07187501717082578  | Complex (Other) |
| 309791561 | 1360.7001452511938 |  0.006976406520956178 |   0.0712884649264488  |    Classical    |
| 309791561 | 2196.033353140235  | 0.0038672654762742006 |  0.06684654082654284  | Complex (Other) |
| 309791561 | 1368.8238216715292 |  0.016686775055583632 |  0.06372346164628517  | Complex (Other) |
| 309791561 | 1379.1641916322553 | 0.0020999489455341335 |  0.06353237798021283  | Complex (Other) |
| 309791561 | 1433.7671513607058 |  0.003420336501606068 |  0.06161808662761392  | Complex (Other) |
| 309791561 | 2290.2268310214104 | 0.0029550938073781017 |  0.05761531859670299  |    Classical    |
| 309791561 |  2277.51722705288  |  0.026704726419272413 |   0.0565879657276569  |    Peak-bump    |
| 309791561 | 1361.8987680288567 |  0.002538091162108431 |  0.05612581012409401  |    Classical    |
| 309791561 | 2207.3888187174907 |  0.007461331969442464 |  0.05337331737497708  |    Classical    |
| 309791561 | 2122.3320161673923 |  0.005966557996927394 |  0.05323027027149507  |    Classical    |
| 309791561 | 2263.728485066973  |  0.00804452062477974  |  0.05000849204606084  |    Classical    |
| 309791561 | 2244.1314866263338 |  0.005924709056187621 |  0.049711751224308376 | Complex (Other) |
| 309791561 | 2215.7081808536104 |  0.016319462256137805 |  0.04807593834580248  |    Classical    |
| 309791561 | 2245.1106430633245 |  0.014757438471496073 |  0.04756611193301463  |    Classical    |
| 309791561 | 2223.705324331964  |  0.008028650122265491 |  0.04267496857495656  |    Classical    |
|  31740375 | 2094.1692453342307 |  0.001325682068800878 |  0.29007433187492415  |    Peak-bump    |
|  31740375 | 2056.863377158537  |  0.007374609734995517 |  0.25560459342901765  | Complex (Other) |
|  31740375 |  1389.94440839041  | 0.0035815482711534594 |  0.13246237631227786  |    Peak-bump    |
|  31740375 | 2138.6299062572575 |  0.003463441768072537 |  0.08635115922103398  | Complex (Other) |
|  31740375 | 2079.066414125319  |  0.019841731240527575 |  0.06520066614836573  |     Flat-top    |
|  31740375 | 1331.3957154405698 |  0.005422223680847991 |  0.06171796279743469  |    Peak-bump    |
|  31740375 | 1376.541751948305  |  0.013888809767070335 |  0.06042875085965005  |    Classical    |
|  31740375 | 1400.235926346661  | 0.0033863978278452977 |  0.058259258001546854 | Complex (Other) |
|  31740375 | 2067.044074801832  |  0.012500148107337697 |  0.05071611403718557  |    Classical    |
|  31740375 | 1365.4376212593777 | 0.0016700526002182308 |  0.050624189815708265 |    Classical    |
|  31740375 | 2130.9328231554464 |  0.002991160715887794 |  0.050585208449123176 |    Classical    |
|  31740375 | 2126.8689940163663 |  0.01370942180774144  |  0.04971952317342665  |     Flat-top    |
|  31740375 | 2077.9844618148713 |  0.015587233312285252 |  0.04715683490493283  | Complex (Other) |
|  31740375 | 1336.4235605123802 | 0.0031054262764053553 |  0.04420847342339318  |    Classical    |
|  31740375 | 2317.881578089658  |  0.003930035548249592 |  0.04341991923036215  |    Classical    |
|  31740375 | 2076.5719499863344 | 0.0013444015935904132 |  0.042730238832857426 |     Flat-top    |
|  31740375 | 1356.7862191664597 |  0.005665885956291942 |  0.04163439110564182  |     Flat-top    |
|  31740375 | 2110.131684742516  |  0.001532519735537821 |  0.03941022927525761  |    Classical    |
|  31740375 | 2314.416245026497  |  0.003334984345424284 |  0.03791001432454166  |    Classical    |
|  31740375 | 2329.3012509535947 |  0.004120692675021906 |  0.035823445608452076 |    Classical    |
|  31740375 |  1399.85121006682  | 0.0054439190132258945 |  0.03530674636726383  | Complex (Other) |
|  31740375 | 2039.8324984128417 |  0.01388918732038076  |  0.030832284924096287 |    Classical    |
|  31740375 | 1403.684480691075  |  0.002384027747964548 |  0.030214774820103818 |    Classical    |
|  31740375 | 1390.0624625458706 |  0.019152995462834072 |  0.029642848198543126 |    Peak-bump    |
|  31740375 |  2327.01787207892  | 0.0009240238325133168 |  0.02870738739358414  |    Classical    |
|  31740375 | 1391.791607637718  |  0.01249983114089655  |   0.0286220652779986  |    Classical    |
|  31740375 | 1375.6209237335463 |  0.015277697892861434 |  0.026598641799218115 |       QPP       |
|  31740375 | 2111.5122281047784 |  0.02606802517422144  |  0.025946583006042467 |    Classical    |
|  31740375 | 2120.330198763054  |  0.013648477831092631 |  0.025566500766540212 | Complex (Other) |
|  31740375 | 2041.8228182476744 |  0.005639908818874938 |  0.025482134832207515 |     Flat-top    |
|  31740375 | 2095.066466790832  |  0.008249021239902092 |  0.023808944053539838 | Complex (Other) |
|  31740375 | 1334.8818749764241 |  0.012500105315597726 |  0.02369342993081114  |    Classical    |
|  31740375 | 2118.1482793942564 |  0.00573754829614587  |  0.02350386420880235  | Complex (Other) |
|  31740375 | 1389.169417361466  |  0.003089467055328502 |  0.023394706783971708 |    Classical    |
|  31740375 | 2066.424622928893  |  0.010782458910515573 |  0.023269881667671966 | Complex (Other) |
|  31740375 | 1388.1791505016972 |  0.00896191611740939  |  0.021697368457617383 |    Classical    |
|  31740375 | 2067.0024076430273 |  0.008982965527839148 |  0.021308295877558003 |    Classical    |
|  31740375 | 2111.5497277593195 |  0.12092373880567847  |  0.020576136487406083 |    Classical    |
|  31740375 | 1361.5903993844952 |  0.010495891700613838 |  0.020228629583986413 |    Classical    |
|  31740375 | 2327.3678790102645 |  0.004957064560163976 |  0.019848760445956626 |    Classical    |
|  31740375 | 2119.5468748748845 |  0.022750003826122103 |  0.019552518892507642 |    Classical    |
|  31740375 | 2140.9256914458433 |  0.009874993114663255 |  0.019046270339002747 |    Classical    |
|  31740375 | 2091.5942444558736 |  0.02121269959104696  |  0.018441850348908106 |     Flat-top    |
|  31740375 | 2093.6317455398066 |  0.008936772523814925 |  0.018343415624823778 | Complex (Other) |
|  31740375 | 2038.3102425812772 | 0.0060825266507721285 |  0.01787397143377567  |    Classical    |
|  31740375 | 1386.1569487495647 |  0.003620460763553352 |  0.01758243239690427  |    Classical    |
|  31740375 | 1358.3431695318875 |  0.002951488238999132 |  0.017393192388319823 | Complex (Other) |
|  31740375 | 1337.9082989637482 |  0.012363033087091342 |  0.017326448574946918 |    Peak-bump    |
|  31740375 | 1342.548625753045  |  0.002382369086676483 |  0.016987292291370082 |    Classical    |
|  31740375 | 1337.8513539393557 |  0.012087120336723097 |  0.01693508082885553  |    Classical    |
|  31740375 | 1375.082037578746  |  0.012499803089418211 |  0.016838004292936137 |    Classical    |
|  31740375 | 1327.8012141489294 | 0.0025787992975790336 |  0.015663919723910347 |     Flat-top    |
|  31740375 | 1375.7612007683254 |  0.004594794633248517 |  0.015512630048819753 |    Classical    |
|  31740375 | 2108.385865228383  |  0.008393758826163757 |  0.015501134489726676 |    Classical    |
|  31740375 | 2096.2345205922034 |  0.003016284507777326 |  0.015470088602631327 | Complex (Other) |
|  31740375 | 1357.0667758896582 |  0.003043572384618544 |  0.014749734231225053 |    Classical    |
|  31740375 |  1387.01944031183  | 0.0023013981089345806 |  0.014624492176643855 |     Flat-top    |
|  31740375 | 1329.9318041722436 |  0.010040940107090623 |  0.014071540048518072 |    Classical    |
|  31740375 | 1361.9459553628792 |  0.003864677140713163 |  0.013511845533712652 |    Classical    |
|  32052779 | 2330.8487229654183 |  0.00483877193767537  |   0.4864002586613989  | Complex (Other) |
|  32052779 | 2092.595274224681  | 0.0019244093908169354 |   0.2322322576096033  | Complex (Other) |
|  32052779 | 2324.777796627495  |  0.004716855108330546 |  0.18730061245947482  |    Peak-bump    |
|  32052779 | 1476.418836776666  |  0.013848791456777827 |  0.17514754926136922  |    Peak-bump    |
|  32052779 | 2070.2465668931895 |  0.02148637751163709  |   0.1738772578303326  |    Peak-bump    |
|  32052779 | 2285.103797652601  | 0.0024863152682447097 |  0.16579317591656717  |     Flat-top    |
|  32052779 | 2139.564349273845  |  0.011244253618042283 |  0.12599807882252656  | Complex (Other) |
|  32052779 | 1599.6629297981247 | 0.0030815398217092977 |  0.10561665138625709  |    Classical    |
|  32052779 | 2155.368237413604  |  0.012499742681977908 |  0.10338753665259248  | Complex (Other) |
|  32052779 | 2340.491956789388  | 0.0025254559223956688 |  0.10316615551404018  |    Classical    |
|  32052779 | 2088.866100821373  | 0.0033373505224144097 |   0.0914630465071995  |     Flat-top    |
|  32052779 | 2068.353496526039  |  0.027000887507909927 |  0.08980597839569371  |    Classical    |
|  32052779 | 1475.2396965669122 |  0.002422238756062224 |   0.0858156882430614  |    Classical    |
|  32052779 | 2282.731568601366  |  0.003227253526938335 |  0.08493297761210628  |    Classical    |
|  32052779 | 1328.4217701631505 | 0.0037733124191442883 |  0.08467459863539117  |    Classical    |
|  32052779 | 2145.5086983024194 |  0.005237297877222159 |  0.08052364218069141  | Complex (Other) |
|  32052779 | 1608.4380864676157 |  0.004525400583424212 |  0.08016983175337322  |    Classical    |
|  32052779 | 2298.887206876919  |  0.00204991994526517  |   0.078397584746973   |    Classical    |
|  32052779 | 1476.7354961288388 | 0.0038587659048148295 |   0.0771246459349435  | Complex (Other) |
|  32052779 |  1511.54322755094  |  0.007229126401640939 |  0.07579042940274716  | Complex (Other) |
|  32052779 | 2212.903108624053  |  0.012067859766245411 |  0.07508439530558042  | Complex (Other) |
|  32052779 | 2357.8825769776936 |  0.003830451697593299 |  0.07322385830998102  | Complex (Other) |
|  32052779 | 1663.4280879168534 |  0.008910956870299159 |  0.060502109052768316 | Complex (Other) |
|  32052779 | 1505.5488605056912 | 0.0010395843378304085 |   0.0602520676623739  |    Classical    |
|  32052779 | 2233.9541271231155 | 0.0028500541404118613 |  0.05773793967794383  |    Classical    |
|  32052779 | 2141.555982047291  |  0.005722939880887912 |  0.05757458261715409  | Complex (Other) |
|  32052779 | 1585.7918846678315 |  0.002531345498183758 |  0.05743581985652868  |    Classical    |
|  32052779 | 1594.665625920574  |  0.009527296942722549 |  0.05086790051120538  |    Classical    |
|  32052779 | 2107.4230178670264 |  0.007057639797842857 |  0.049592191851675294 |    Classical    |
|  32052779 | 2220.4363016800007 |  0.006176217938062763 |  0.048900611626375046 | Complex (Other) |
|  32052779 | 2089.7063813589557 |  0.003605364827465631 |  0.04485634285676132  |    Peak-bump    |
|  32052779 | 1416.671491879388  | 0.0032582039515634655 |  0.04410437973369219  |    Classical    |
|  32052779 | 1574.312584723494  |  0.010752268609114731 |  0.04378254564813955  | Complex (Other) |
|  32052779 | 2090.2605493508468 |  0.004427270739043112 |  0.04281496310628752  |    Classical    |
|  32052779 | 2309.584533489949  |   0.0490449377954482  |  0.04191296148706547  |     Flat-top    |
|  32052779 | 2167.6360457845667 |  0.01249966055638371  |  0.04171654189304874  |    Classical    |
|  32052779 | 2131.6436319750383 |  0.003843284369581365 |  0.04159258799067933  | Complex (Other) |
|  32052779 |  2354.21167244343  |  0.018323882985219753 |  0.041588310469881096 |    Classical    |
|  32052779 | 2219.200214188423  |  0.009325396005739834 |  0.04054006839085522  | Complex (Other) |
|  32052779 | 2222.4459854614242 |  0.005815077345949906 |  0.040125606104966405 |     Flat-top    |
|  32052779 | 1353.145575903893  |  0.004355585019091234 |  0.03968366484524988  |     Flat-top    |
|  32052779 | 2202.2047257882487 |  0.003368195383309912 |   0.0391175779046089  |    Classical    |
|  32052779 | 1592.3822592544523 |  0.010363086920930397 |  0.039105106394772826 |    Classical    |
|  32052779 | 1602.8699317248218 |  0.010056676761851931 |  0.03906499289088583  |    Classical    |
|  32052779 | 2311.8248375694384 |  0.006218342220226031 |  0.03871450505602847  |    Classical    |
|  32052779 | 1592.4530936327712 |  0.00954910137997694  |  0.03774126195883165  |    Peak-bump    |
|  32052779 |  2058.13394233616  |  0.008654453922114036 |  0.03722850838815073  | Complex (Other) |
|  32052779 | 2151.8863625817585 |  0.015559179046576034 |  0.036729280216825755 | Complex (Other) |
|  32052779 | 1495.354581962797  |  0.008152673217682349 |  0.03644987950753009  |    Classical    |
|  32052779 | 2148.975306072587  |  0.003297953569620736 |  0.03558663181927213  |    Classical    |
|  32052779 | 1370.6094692241807 | 0.0029954346195098973 |  0.03536889522034392  |    Classical    |
|  32052779 | 1374.8483472571236 |  0.003404128553322289 |  0.03520621868221796  |    Classical    |
|  32052779 | 1579.5084741294381 |  0.010203081050429304 |  0.03514769860287115  | Complex (Other) |
|  32052779 | 1346.8983280964455 |  0.00421704143048056  |   0.0338937829702064  |    Classical    |
|  32052779 | 1664.926726289634  | 0.0014646231467325393 |  0.03323209709176411  |    Classical    |
|  32052779 | 1660.5419219120351 |  0.003551084610450399 |   0.0328416707342154  | Complex (Other) |
|  32052779 | 2215.782221999178  |  0.004383910194442596 |  0.031850738367959375 | Complex (Other) |
|  32052779 | 2316.6485057075047 | 0.0060158561026008575 |   0.0308313299713725  | Complex (Other) |
|  32052779 |  2238.32489265817  | 0.0044937499889454256 |  0.030319933116659037 |    Classical    |
|  32052779 | 1511.5765604647931 |  0.00587503974795204  |  0.030220420314387653 |     Flat-top    |
|  32052779 | 1679.8811491908484 |  0.003124091470185051 |  0.03015349630979225  | Complex (Other) |
|  32052779 | 1471.212005506853  | 0.0031740081011668963 |  0.030116854023334527 | Complex (Other) |
|  32052779 | 2166.619401617466  |  0.004901387203952963 |  0.029855905571022134 |    Classical    |
|  32052779 | 2250.6733577755795 | 0.0059881575974527574 |  0.029417389225702806 | Complex (Other) |
|  32052779 | 1361.4580934314515 |  0.012699225810137169 |  0.028575314295450793 |    Peak-bump    |
|  32052779 | 1326.8439715672594 |  0.00247271990420324  |  0.02849228030907003  | Complex (Other) |
|  32052779 | 1620.4008210643458 |  0.038380155334984865 |  0.02798387404952951  |    Classical    |
|  32052779 | 2161.776448234734  |  0.012499754419699718 |  0.027385086524510216 |    Classical    |
|  32052779 | 1338.0079817988592 |  0.006017477946741013 |   0.0272002765215561  |     Flat-top    |
|  32052779 | 2077.0743953171877 |  0.008428026389077676 |  0.02696380960105227  | Complex (Other) |
|  32052779 | 2159.2264967235064 |  0.010990246151031875 |  0.02666781940656593  |    Classical    |
|  32052779 | 2309.8873148690345 |  0.005452813383121875 |  0.026131088597995622 |    Classical    |
| 325178532 | 2085.6357141846324 |  0.008981890000424854 |  0.08534037976512121  |    Classical    |
| 325178532 | 1671.4500619129533 | 0.0065416754529026115 |  0.039207187553497835 | Complex (Other) |
| 325178532 | 1342.3238209603314 |  0.008147077413539728 |   0.037407189892811   | Complex (Other) |
| 325178532 | 2049.3014234211273 |  0.013706461671063153 |  0.03471257963535779  | Complex (Other) |
| 325178532 | 2065.687487160996  | 0.0030784981283325974 |  0.03249345314059515  | Complex (Other) |
| 325178532 | 1346.5598544531297 | 0.0029189965566928373 |  0.024258756669726322 | Complex (Other) |
| 325178532 | 2036.852681812489  | 0.0036257587320432526 |  0.018312778229056748 |    Classical    |
| 325178532 | 1656.1330480865765 |  0.020037420347920328 |  0.017192713395294046 | Complex (Other) |
| 325178532 | 1325.8628636343183 |  0.008261238180287872 |  0.012364399736441767 |    Classical    |
| 325178532 | 2071.5276870979555 | 0.0023666438916670213 |  0.011139981243823649 |    Classical    |
| 325178532 | 2040.072171090469  | 0.0023804399708989643 |  0.010035124390903927 |    Classical    |
| 325178532 | 2082.7802343609915 |  0.03362967756326711  |  0.009963754593354635 | Complex (Other) |
| 325178532 | 2044.4597184766965 | 0.0047700210087525475 |  0.009474424911651735 |     Flat-top    |
| 325178532 | 1347.1237320731707 | 0.0024510718158285254 |  0.009364375763901922 |    Peak-bump    |
| 325178532 | 2036.7471246207829 |  0.00936635015351492  |  0.008984921726545081 |     Flat-top    |
| 325178532 | 1669.0430778189013 |  0.009808998203917643 |  0.00898297256715852  |     Flat-top    |
| 325178532 | 2037.772140008397  |  0.029809352203079273 |  0.007981193508452389 | Complex (Other) |
| 325178532 | 2054.2805992428885 |  0.01012192525349823  | 0.0061419320261689725 | Complex (Other) |
| 325178532 | 1680.084891781505  |  0.005586817834794317 |  0.005484621387313204 | Complex (Other) |
| 325178532 | 2062.3361299593194 | 0.0038609890439543194 |  0.005342305185957574 |    Classical    |
| 325178532 | 1343.2710268016724 |  0.007495396943634227 | 0.0053402540463964865 |    Classical    |
| 325178532 | 1341.3432819426598 |  0.005738182868296286 | 0.0052015151097882795 |     Flat-top    |
| 325178532 | 1655.5121970825032 |  0.009491074451049705 |  0.005097028959637484 |    Classical    |
| 325178532 | 1677.627922665103  |  0.004480618709899728 |  0.00508771413675424  | Complex (Other) |
| 325178532 | 1672.816749432763  | 0.0016291950036636427 |  0.004989328274425997 |    Classical    |
| 325178532 | 1337.025291074804  |  0.001689122642588177 |  0.004878667692187699 |    Classical    |
| 325178532 | 2078.084513729998  |  0.017161094091251824 |  0.004809729614209113 | Complex (Other) |
| 325178532 | 1347.5876115115955 |  0.01805520405018651  | 0.0047369226248461516 |    Classical    |
| 325178532 | 1657.7317037854348 |  0.01179235520328002  |  0.00467064372003545  |     Flat-top    |
| 325178532 | 2036.804069949728  |  0.008033816196620752 |  0.004539884809752648 |    Classical    |
| 325178532 | 1338.4711064783587 |  0.009051843499532995 |  0.004455875947348309 |    Peak-bump    |
| 325178532 | 1341.8168851081498 |  0.004480482853275377 |  0.004319692372934503 | Complex (Other) |
| 325178532 | 1351.675020541096  |  0.08493039029706721  |  0.004265444927273654 |    Peak-bump    |
| 325178532 | 2064.662497993973  |  0.006265929239414357 | 0.0039164964865128216 |    Classical    |
| 325178532 | 1350.136167656273  |  0.009270243232820231 |  0.003913971605495448 |    Classical    |
| 325178532 | 2037.8818638173636 |  0.061656973761076275 | 0.0038859365292680526 |    Peak-bump    |
| 325178532 | 2053.031987961298  |  0.009951739572076736 | 0.0037939208004544867 | Complex (Other) |
| 325178532 | 2082.971896089228  |  0.01957335576232608  | 0.0037471885321442855 |    Classical    |
| 325220989 | 2053.896944309333  | 0.0018795135642662112 |  0.20873825863357554  |    Classical    |
| 325220989 | 2050.8788680064335 |  0.002890030908948982 |  0.16200189837556334  | Complex (Other) |
| 325220989 | 2044.3607348025887 | 0.0032769185748646257 |  0.10685509770525847  | Complex (Other) |
| 325220989 | 2063.712244916951  | 0.0013366278127899963 |  0.08298869412881538  |       QPP       |
| 325220989 |  1330.5667327232   |  0.005118781963819015 |  0.08074407490583291  | Complex (Other) |
| 325220989 | 2042.3870952696097 |  0.00455156719338609  |  0.05853268310222415  | Complex (Other) |
| 325220989 | 1345.9235826037739 | 0.0037246671594264188 |  0.05825587527532128  |    Classical    |
| 325220989 | 1346.5416305533445 |   0.0081734815546595  |  0.05630804560206304  |    Classical    |
| 325220989 | 1336.7542220360135 |  0.013888618722468639 |  0.04070935838204015  | Complex (Other) |
| 325220989 | 1352.7276479010447 |  0.012499769165191094 |  0.04011653692748873  |    Classical    |
| 325220989 | 2065.6497383032015 | 0.0026892694912059156 |  0.03572598304788399  |    Classical    |
| 325220989 | 2036.7133858556333 | 0.0028843857176231017 |  0.03449022748863506  | Complex (Other) |
| 325220989 | 2042.1232023691562 |  0.007859808264634923 |  0.029840541227802664 | Complex (Other) |
| 325220989 | 1350.7471263991738 |  0.005218162806326084 |  0.028644001781761963 | Complex (Other) |
| 325220989 | 1333.4847871766979 |  0.013938315577319609 |  0.027032273259327333 |    Classical    |
| 325220989 | 2063.0289130309397 | 0.0031854203256964173 |  0.02402880617124714  | Complex (Other) |
| 325220989 | 1343.6319417662903 |  0.015374872171255003 |  0.02047684925246629  | Complex (Other) |
| 325220989 | 1337.095887103635  |  0.003956888691746842 |  0.019850623148669144 |    Classical    |
| 325220989 | 1333.3445096039895 |  0.01350527558583113  |  0.01925519816622523  |    Peak-bump    |
| 325220989 | 1342.673618214742  |  0.01085104720227072  |  0.01872215671844346  |    Classical    |
| 325220989 | 1338.0972704095143 |  0.007201191994035431 |  0.017063499297338858 |    Classical    |
| 325220989 | 1334.4972852164888 |  0.004853824449836769 |  0.016725209085311166 |    Classical    |
| 325220989 | 1341.1375217979726 |  0.013022774805323755 |  0.01617693461758085  |    Classical    |
| 325220989 | 1341.5625178273672 |  0.018404935649217056 |  0.015329131356684789 | Complex (Other) |
| 325220989 | 2036.4425470733966 |  0.003023140662285341 |  0.014969898989880992 | Complex (Other) |
| 325220989 | 2043.9079507440367 |  0.006021675097555982 |  0.014567861687281303 |    Classical    |
| 326446019 | 2068.781306077526  |  0.006756651806397586 |   0.7677490249961598  |    Peak-bump    |
| 326446019 | 1362.7665203489548 |  0.007587997161449032 |  0.17381502736084742  | Complex (Other) |
| 326446019 | 1377.342535884268  |  0.005832092314561086 |   0.0983192327955027  | Complex (Other) |
| 326446019 | 1370.3677649238173 | 0.0025206601294788856 |  0.06801960040855481  |    Classical    |
| 326446019 | 2066.367357246532  | 0.0021267423886975646 |  0.061639996877258074 | Complex (Other) |
| 326446019 | 1373.8593240520142 |  0.003209602447464019 |  0.056010965410197455 |    Classical    |
| 326446019 | 2068.1604579948325 | 0.0032910686958779003 |  0.04701099397443964  |    Classical    |
| 326446019 | 2066.5756960350973 | 0.0012963682151332218 |  0.03586979012460856  |    Classical    |
| 326446019 | 1377.1467097100483 | 0.0020790783875895913 |  0.033639399005247705 |    Classical    |
| 326446019 | 2068.7521387280044 |  0.00427495565500995  |  0.03257624197078668  | Complex (Other) |
| 326446019 | 2081.012046478608  | 0.0013257589398739547 |  0.029710891546760876 |    Classical    |
| 326446019 | 2081.642604136568  | 0.0022380234999574023 |  0.028536715669048363 |     Flat-top    |
| 326446019 | 1359.727668665978  | 0.0008479467265705823 |  0.027219815627704924 |    Classical    |
| 326446019 | 2064.317300527254  | 0.0024791280687112313 |  0.02521950364418668  |    Peak-bump    |
| 326446019 | 1358.3707373194263 |  0.00527657186340985  |  0.024407075649287013 |    Classical    |
| 326446019 | 2078.5787001325943 |  0.002250018855314145 |  0.024400221931331956 |    Classical    |
| 326446019 | 1355.6110344101378 |  0.004573155744853943 |  0.02379952699305754  | Complex (Other) |
| 326446019 | 2081.718993246545  | 0.0020874290948683133 |  0.023126421102409145 |    Classical    |
| 326446019 | 1361.9345871167209 |  0.001501584461446077 |  0.023089048396922385 |    Classical    |
| 326446019 | 1368.7803075871188 |  0.008038504451906578 |  0.022123613330455538 | Complex (Other) |
| 326446019 | 1354.8721487045543 |  0.014497572392692374 |  0.020121231547888252 |    Classical    |
| 326446019 | 1363.3220680234201 |  0.005813884777586733 |  0.017934243104518854 | Complex (Other) |
| 326446019 | 2078.4564770398415 |  0.009032444990242777 |  0.01763256537923774  |     Flat-top    |
| 326446019 | 1362.865130083608  |  0.005262123636758259 |  0.017137602389010187 | Complex (Other) |
| 326446019 | 1356.1318649135249 |  0.002226324518496615 |  0.01489837843204933  |    Classical    |
| 326446019 | 2064.138128627675  |  0.00736496575054542  |  0.013555881815432436 | Complex (Other) |
| 326446019 | 1360.4165500499287 |  0.006649291099316985 |  0.012902069535569716 |    Classical    |
| 326446019 | 2076.803685220779  |  0.01661231808708208  |  0.012724966115226888 | Complex (Other) |
| 326446019 | 1363.652618749583  |  0.007842081428995182 |  0.01107943326326688  |     Flat-top    |
| 326446019 | 1365.4525909208685 | 0.0013835484092332363 |  0.010775791988216765 | Complex (Other) |
| 326446019 | 1380.4521408055714 |  0.006068196398616709 |  0.01030110866130296  |     Flat-top    |
| 332517282 | 1371.2940926810363 | 0.0013735817292096547 |  0.39182120771165097  |     Flat-top    |
| 332517282 | 1372.8135138249165 |  0.00125248267825317  |  0.20848314176013827  |    Classical    |
| 332517282 | 1363.1649689595527 | 0.0020841059952314694 |  0.19066485630368835  |    Peak-bump    |
| 332517282 | 2112.367135132055  | 0.0031802550231369467 |  0.18266068782777523  |     Flat-top    |
| 332517282 | 2091.241019987754  | 0.0027745552900986506 |  0.16462743667984814  |    Classical    |
| 332517282 | 1377.7786943755252 | 0.0017584702122615146 |   0.1298071754045096  |    Classical    |
| 332517282 | 1358.6635673932767 | 0.0025696407817428894 |  0.10517224863145658  |    Classical    |
| 332517282 | 1376.684273875838  | 0.0010297878870767184 |  0.10317733182553845  |    Classical    |
|  33878971 | 2069.117276213798  |  0.003602310328445804 |   1.3084339445293702  | Complex (Other) |
|  33878971 | 2314.564347764644  | 0.0023442352997778636 |   0.8447948083963883  | Complex (Other) |
|  33878971 | 1526.962706438692  |  0.020833204319124186 |   0.7234192421093961  |    Peak-bump    |
|  33878971 |  2232.48463793133  | 0.0035464772697493454 |   0.6800507468218915  | Complex (Other) |
|  33878971 | 2274.2083033266204 |  0.00463053261687485  |   0.5184284822091663  | Complex (Other) |
|  33878971 | 2122.708476388936  | 0.0027778848892630412 |   0.4874082970240401  |     Flat-top    |
|  33878971 | 2134.6749535986596 |  0.027777092830419448 |   0.4716725413446987  | Complex (Other) |
|  33878971 | 2356.488655378715  | 0.0038989148937556995 |  0.46502061712514564  |    Classical    |
|  33878971 | 1357.311957923318  |  0.003190439156034333 |   0.3876144648522615  |    Peak-bump    |
|  33878971 | 1572.1006019282443 | 0.0019177666285079566 |   0.3583895680589825  | Complex (Other) |
|  33878971 | 2389.157159478501  |  0.002544162101966684 |  0.34640153769051196  |    Classical    |
|  33878971 | 2089.4505206280137 |  0.016169560573051356 |  0.29896229289721465  |     Flat-top    |
|  33878971 | 1642.8350674821938 |  0.004086699409576522 |  0.27244191795320094  |     Flat-top    |
|  33878971 | 1573.272841791152  |  0.027935831370088374 |   0.2722757096362669  | Complex (Other) |
|  33878971 | 2298.6599513567785 |  0.001895695882170238 |   0.2520807460960478  | Complex (Other) |
|  33878971 | 1526.8015949793705 | 0.0029583768082347382 |  0.24428618449158912  | Complex (Other) |
|  33878971 | 1475.5601923115187 | 0.0020075519200472166 |  0.24384646307152957  | Complex (Other) |
|  33878971 | 1393.6143294859398 |  0.003160454871451765 |  0.24266350206656728  | Complex (Other) |
|  33878971 |  1538.55859095748  |  0.004285393645762036 |   0.2234394064231262  | Complex (Other) |
|  33878971 | 1574.4395260630938 |  0.003994498275780522 |  0.22041434199165755  | Complex (Other) |
|  33878971 | 2094.4865929582247 | 0.0018421973301888854 |  0.20226871194900142  |    Classical    |
|  33878971 | 2386.1210172573933 |  0.002828212633938652 |  0.19286685943405768  |    Peak-bump    |
|  33878971 | 2080.5311308362316 | 0.0024876313409719296 |   0.1900408896081287  | Complex (Other) |
|  33878971 | 2110.6878079928742 |  0.027385193770191232 |   0.1881388429327897  |     Flat-top    |
|  33878971 | 2181.0894073565814 |  0.008150106302394601 |  0.17845813884465955  |    Peak-bump    |
|  33878971 | 1344.5134115590376 | 0.0032066765457671636 |   0.1772177923472702  |    Classical    |
|  33878971 | 1558.629597201553  | 0.0056459743098831745 |  0.17305267728782137  | Complex (Other) |
|  33878971 | 2043.7255510063487 |  0.003046742559482819 |  0.16799366040143915  |     Flat-top    |
|  33878971 | 2174.9422911048778 |  0.009619376419627708 |   0.1658527944475563  |    Peak-bump    |
|  33878971 | 2188.433731695332  |  0.002238234205701418 |   0.1589759628116756  |    Classical    |
|  33878971 | 2057.696438471212  |  0.002625671877247558 |  0.15885836454815327  |     Flat-top    |
|  33878971 | 2124.314006707526  | 0.0032261735233325138 |  0.15867202775056355  |    Peak-bump    |
|  33878971 | 1575.0937026046597 |  0.009288065763835892 |  0.15417410617581906  |    Peak-bump    |
|  33878971 | 1332.8759300471897 |  0.031970829518347434 |   0.1490900685621135  | Complex (Other) |
|  33878971 | 1362.7396993121588 |  0.005391245451108633 |  0.13984920098915254  | Complex (Other) |
|  33878971 | 2298.6280064996913 | 0.0011027082607219982 |  0.13536038148178497  |    Classical    |
|  33878971 | 1551.6059162038173 |  0.003115970388201593 |  0.13340548274609865  | Complex (Other) |
|  33878971 | 1364.3244080784762 |  0.013888763779196877 |   0.1321319054151221  | Complex (Other) |
|  33878971 | 2198.3821915438452 |  0.005901317894255272 |  0.12925768670436644  | Complex (Other) |
|  33878971 | 1502.4238445920828 |  0.013888798776726696 |  0.12831553779651372  |    Classical    |
|  33878971 | 1427.8595718234972 |  0.002217850473781127 |  0.12692758262710024  |    Classical    |
|  33878971 | 2309.251767884373  |  0.002235253189407512 |   0.1264253660792407  |    Classical    |
|  33878971 | 2045.7102828970112 |  0.01237268070208538  |  0.12490472190410806  |     Flat-top    |
|  33878971 | 2344.682901555367  | 0.0020214667534925635 |   0.1203604639344692  |     Flat-top    |
|  33878971 | 1398.5767471651068 |  0.00736063217840717  |  0.11810043748874088  | Complex (Other) |
|  33878971 | 2259.763780650329  | 0.0016826137748749942 |   0.1174634755961792  | Complex (Other) |
|  33878971 | 2194.6753035146844 |  0.002927254476576602 |  0.11555278466038965  |     Flat-top    |
|  33878971 | 2326.6853793930773 |  0.00366850159218815  |  0.11538995961417797  | Complex (Other) |
|  33878971 | 1343.8870238844304 | 0.0033685259788520886 |  0.11356839008858532  | Complex (Other) |
|  33878971 | 2188.644839727998  |  0.007471028041813632 |  0.11040166009263208  | Complex (Other) |
|  33878971 | 2290.959850603776  |  0.003765753399059996 |   0.1097687527941924  |    Classical    |
|  33878971 | 2082.656119128483  |  0.003026619193078671 |  0.10917711775132066  |    Classical    |
|  33878971 | 1432.7622644696112 |  0.004121269939626213 |   0.108778665679506   | Complex (Other) |
|  33878971 | 1426.6901473704688 |  0.012000410254143813 |  0.10461666959139726  | Complex (Other) |
|  33878971 | 2289.118164795769  |  0.003606540364433702 |   0.1036457915065383  |    Peak-bump    |
|  33878971 | 1620.2597209664107 | 0.0010168915283549995 |  0.10282899681665625  |     Flat-top    |
|  33878971 | 1449.7341858125592 |  0.007200468972452472 |  0.10022860179556004  | Complex (Other) |
|  33878971 | 2311.4281900123456 |  0.002275446320112757 |  0.10008446402599946  | Complex (Other) |
|  33878971 | 2077.895031141831  |  0.004563408963474001 |  0.09996977631486148  |    Classical    |
|  33878971 | 2349.9816069716267 | 0.0019820482887691324 |   0.0987670895992403  |    Classical    |
|  33878971 | 2235.181846474725  |  0.008804515502104752 |  0.09658256906006324  |     Flat-top    |
|  33878971 | 2248.4498724624764 | 0.0010025570972630935 |  0.09482109435052188  |    Classical    |
|  33878971 | 1457.8479426629724 |  0.022552243241544236 |  0.08959842321692135  |    Peak-bump    |
|  33878971 | 2042.0394303079872 | 0.0033239192066432353 |  0.08240018063326593  |    Classical    |
|  33878971 | 1664.396437529583  | 0.0017268485221982467 |  0.07953831393874289  | Complex (Other) |
|  33878971 | 2217.4986361139745 | 0.0009752920181561594 |  0.07738762931141918  |    Classical    |
|  33878971 | 1522.3724187875198 |  0.00291650396585356  |  0.07178441797441115  |    Peak-bump    |
|  33878971 | 1390.5963194083627 | 0.0021319265959007508 |  0.07013623511605971  |    Classical    |
|  33878971 | 2305.6975428201363 |  0.013860506465079107 |  0.06914813757260496  |     Flat-top    |
|  33878971 | 2248.5498723788223 |  0.03141835082152087  |  0.06914184094931786  |    Peak-bump    |
|  33878971 | 1501.3613510957307 | 0.0031634530232976404 |   0.064352546141758   |     Flat-top    |
|  33878971 | 1486.198964935608  |  0.007222387981766701 |  0.06369679607027368  |    Classical    |
|  33878971 | 2196.073893222723  |  0.013017148985585087 |  0.06327410276541512  |    Classical    |
|  33878971 | 2243.031821901077  |  0.004871168706788251 |   0.0626076582389592  |     Flat-top    |
|  33878971 | 2350.370502522016  |  0.013432084675511574 |  0.06255685828029933  |     Flat-top    |
|  33878971 | 2190.1587060127517 |  0.005724324296307017 |  0.062308147785253176 |    Classical    |
|  33878971 | 2123.227912759725  |  0.013888673256758046 |  0.061452228643219975 | Complex (Other) |
|  33878971 | 2140.988730779444  |  0.00397941790519214  |  0.06090423914530363  |    Classical    |
|  33878971 | 2337.5327855956416 |  0.05296594871618411  |  0.059618507394415765 |     Flat-top    |
|  33878971 | 2250.369315580382  |  0.016708755415395075 |  0.059533358826070026 |    Peak-bump    |
|  33878971 | 2253.177648424588  |  0.021218042313418655 |  0.058308500987020784 |     Flat-top    |
|  33878971 | 1480.093468215095  |  0.004291233638595715 |  0.057232356096966086 | Complex (Other) |
|  33878971 | 1522.3918632699035 |  0.007386441319801612 |  0.056781384979636806 | Complex (Other) |
|  33878971 | 1575.0450907598954 | 0.0067587542690583195 |  0.05665894400785643  |    Classical    |
|  33878971 | 2287.1598115048723 |  0.007309173850292575 |   0.056306564093205   | Complex (Other) |
|  33878971 | 2094.885200448006  |  0.001959532476509019 |  0.055380696994109635 |    Classical    |
|  33878971 | 2292.3320876582297 |  0.007949278765268316 |  0.054855967233184755 | Complex (Other) |
|  33878971 | 1604.0066677230839 |  0.009886677070944455 |  0.05424155925075125  | Complex (Other) |
|  33878971 | 2082.3713985941295 |  0.006826204887000644 |   0.0541532984591957  |     Flat-top    |
|  33878971 | 2240.122102330654  | 0.0023866519851540448 |  0.052755047578680214 |     Flat-top    |
|  33878971 | 2207.195969160741  |  0.006791695896602045 |  0.05257879056735759  | Complex (Other) |
|  33878971 | 2041.9810966203625 |  0.006472566985668545 |  0.052450118063766205 |     Flat-top    |
|  33878971 | 1462.8589766203472 |  0.00660147096371356  |  0.05124096895882668  |    Classical    |
|  33878971 | 2304.6905847204503 | 0.0028049490230026503 |   0.0504800513323842  |     Flat-top    |
|  33878971 | 1572.9742261793451 |  0.019054389247972755 |  0.04984470127766383  | Complex (Other) |
|  33878971 |  1355.23280251449  |  0.00483340653055025  |  0.04895773612093246  |    Classical    |
|  33878971 | 1518.479356991508  |  0.013888908419051665 |  0.048201865747923955 | Complex (Other) |
|  33878971 | 2230.0902055320657 |  0.004817732371298328 |  0.048201296735007726 |     Flat-top    |
|  33878971 | 2070.090885214985  |  0.01870276423078792  |  0.046330612584334685 |    Peak-bump    |
|  33878971 |  1428.62900310019  |  0.010034971253328273 |  0.045293995208905535 | Complex (Other) |
|  33878971 | 1591.0870075482892 |  0.013971670468589499 |  0.04464923602002835  |    Classical    |
|  33878971 | 2233.7360203944163 |  0.003112398075586691 |  0.04447654355249253  |    Classical    |
|  33878971 | 2195.5891784070077 |  0.009466006038927716 |  0.043737889166705735 | Complex (Other) |
|  33878971 | 2309.2906573801943 |  0.012453525182960891 |  0.04349872567757784  |    Classical    |
|  33878971 | 1623.5333837677933 |  0.012433479854349951 |  0.04332818202720379  |    Classical    |
|  33878971 | 2304.3100241574543 |  0.004528055288327147 |  0.043054818650775095 |    Classical    |
|  33878971 | 2069.3311646760367 |  0.01202164414954333  |  0.043037750667481056 |     Flat-top    |
|  33878971 | 2212.4028500301074 |  0.005898770185991945 |  0.042560345814321554 |    Classical    |
|  33878971 |  2077.64086536553  | 0.0009609685967159978 |  0.04214086632649783  |    Classical    |
|  33878971 | 2300.326639463586  |  0.02146418382551656  |  0.042063514700496185 |    Classical    |
|  33878971 |  2384.9057266545   | 0.0031053102697422568 |   0.0410091412332394  | Complex (Other) |
|  33878971 | 2318.292180817639  |   0.0091370288366797  |  0.040632829525372616 |    Classical    |
|  33878971 | 2198.9960712407355 |  0.006202424722103788 |  0.04049747225728306  |     Flat-top    |
|  33878971 | 2226.863832607201  | 0.0029724454947071552 |  0.04033293491990575  | Complex (Other) |
|  33878971 | 2063.1728344323355 |  0.007053959018510907 |  0.04012933630184379  |     Flat-top    |
|  33878971 | 2037.5880096409144 |  0.02078683589529557  |  0.03984644828971684  | Complex (Other) |
|  33878971 | 2106.257307860838  |  0.024019865237621903 |  0.03874215409637305  |    Classical    |
|  33878971 | 1480.4865198124694 | 0.0010783905285938148 |  0.03873688172083911  |    Classical    |
|  33878971 | 2355.637253562589  |  0.004970363475462313 |  0.03868506257100557  |     Flat-top    |
|  33878971 | 2198.4433017365664 |  0.02024777604400921  |  0.038609295161165624 |    Classical    |
|  33878971 | 2130.5222411968425 |  0.005809237568647517 |  0.03784954336549795  |     Flat-top    |
|  33878971 | 1372.2021059573976 |  0.004751561176287245 |  0.037718497606370915 |    Classical    |
|  33878971 | 1388.3519058724505 |  0.00589298351809537  |  0.03741003659896314  | Complex (Other) |
|  33878971 | 1469.251939203691  |  0.012053356793167871 |  0.03718314560145086  |    Classical    |
|  33878971 | 2313.957394348122  |  0.010151336340267937 |  0.03566982417924869  |    Classical    |
|  33878971 | 1578.2951395558885 |  0.004700546300347444 |  0.03551899861329366  | Complex (Other) |
|  33878971 | 2110.073927245626  |  0.017460615559874028 |  0.03502386561092097  | Complex (Other) |
|  33878971 | 2343.373158622661  | 0.0035255175438701786 |   0.0342628570678013  |    Classical    |
|  33878971 | 1359.1063917290521 |  0.02593646729712111  |  0.03404705040905798  |     Flat-top    |
|  33878971 | 1506.2766026444426 | 0.0022734627870322362 |  0.03402740489112266  |    Classical    |
|  33878971 | 2342.8342611812336 | 0.0062298568679739035 |  0.03369199481106777  |    Classical    |
|  33878971 | 1475.9629647080837 |  0.006758866567607122 |  0.03357539667518372  | Complex (Other) |
|  33878971 | 2089.8546847891466 |  0.007084294389377399 |  0.03352829458838402  |    Classical    |
|  33878971 | 1545.7253050106424 |  0.007124980148708838 |  0.03287032795197686  | Complex (Other) |
|  33878971 | 2188.472620019057  | 0.0035222175362510217 |  0.032720611970702196 |    Classical    |
|  33878971 | 1379.3145273499795 |  0.015324666822394544 |  0.03263620081923746  | Complex (Other) |
|  33878971 | 1350.7772778252452 |  0.004285014472478097 |  0.03244814954199193  |    Classical    |
|  33878971 | 2237.167948116532  |  0.010488660187637916 |  0.032234507834665305 |    Classical    |
|  33878971 |  2243.10265521271  |  0.024742427165266617 |  0.03205247685186552  |    Classical    |
|  33878971 | 1429.1234390602253 |  0.022511886834939102 |  0.03193565549669719  |    Classical    |
|  33878971 | 1492.6544590210203 |  0.021215796503184225 |  0.030722408145725688 |    Classical    |
|  33878971 | 1500.4669118562042 | 0.0011352351734280788 |  0.03066801679890574  |    Classical    |
|  33878971 | 1588.467519368515  |  0.002321347331773524 |  0.029721392925142975 |    Classical    |
|  33878971 | 2049.9797484052165 |  0.06317992387128386  |  0.029441449988185875 | Complex (Other) |
|  33949202 | 2105.332581114699  |  0.006976851478976074 |  0.06270355924773519  | Complex (Other) |
|  33949202 | 1364.8857056730274 | 0.0016617824286492531 |   0.0560418722641014  |     Flat-top    |
|  33949202 | 1364.341257199617  |  0.019262571780513896 |  0.037357532838854235 | Complex (Other) |
|  33949202 | 2088.636684941407  |  0.004117440638127439 |  0.026075323382153903 |     Flat-top    |
|  33949202 | 2097.6381493058225 | 0.0037914101226232213 |  0.02079444051700796  |    Classical    |
|  33949202 | 2109.6408537984757 | 0.0018532448098299709 |  0.012755954946477521 | Complex (Other) |
|  33949202 | 2108.6686476087425 | 0.0046106618179269625 |  0.01238331094091949  |    Classical    |
|  33949202 | 1365.498209963411  |  0.046357092559454326 |  0.01168427425119467  |    Classical    |
|  33949202 | 2109.2936374446003 |  0.006826566875962877 |  0.010991966245717744 |    Classical    |
|  33949202 | 1366.8482190360153 |  0.001851600775601717 |  0.010804949508451789 |    Classical    |
|  33949202 | 2108.4089294541827 | 0.0008636867491471845 |  0.010466454103582379 |    Classical    |
|  33949202 | 2095.503420098917  |  0.034374593836930874 |  0.009631703367008138 |    Peak-bump    |
|  33949202 | 1379.9703501260822 |  0.013870362275823785 |  0.008505696246036365 |    Classical    |
|  33949202 | 1381.021722854052  | 0.0011482321412630595 |  0.008441372109705414 |    Classical    |
|  33949202 | 1355.664757436226  | 0.0013074796693369752 |  0.007947066011745552 |     Flat-top    |
|  33949202 | 1370.1440599899454 |  0.007917379950911914 |  0.007703950919457081 |    Classical    |
|  33949202 | 1376.464843634422  |  0.004400475710932475 |  0.007164989622394535 |    Classical    |
|  33949202 | 1378.698146986272  |  0.026000911545120662 |  0.006690581333785195 |     Flat-top    |
|  33949202 | 1373.9176482933447 |  0.005247898978319382 |  0.006639299770080154 |    Classical    |
|  33949202 | 2095.795088043733  |  0.009781567257824865 |  0.006594562927003889 | Complex (Other) |
|  33949202 | 1363.2245814405649 | 0.0037772476394592404 |  0.006557385793619863 |    Classical    |
|  33949202 | 1380.7967262991922 |  0.08630145696975153  |  0.006277346957036634 | Complex (Other) |
|  33949202 | 1360.9384474581345 |  0.008110915668006655 | 0.0062691057987120935 |     Flat-top    |
|  33949202 | 1380.7703378156364 |   0.0552669931392277  |  0.00607238747187433  |    Classical    |
| 339576478 | 1380.823876093826  |  0.005744449610744507 |  0.07476594006377113  |    Peak-bump    |
| 339576478 | 1376.6698317298903 | 0.0022671687175380224 |  0.06982665835734592  |    Peak-bump    |
| 339576478 | 1370.824145970396  |  0.017513705505022306 |   0.0658404893444331  | Complex (Other) |
| 339576478 | 1346.0493793184303 |  0.004620666741340722 |  0.040814345434367905 | Complex (Other) |
| 339576478 | 1355.6049212441774 |  0.006240054372790749 |  0.03641661024745235  |    Classical    |
| 339576478 | 1326.8991257546038 |  0.007127268274664103 |  0.020545894974299816 | Complex (Other) |
| 339576478 | 1378.4586696578847 |  0.02683589058543962  |  0.019808881413002855 |    Peak-bump    |
| 339576478 | 1342.0743582817793 |  0.002707717757891581 |  0.019407650749332372 |     Flat-top    |
| 339576478 | 2081.047666133043  |  0.004306868138214273 |  0.018285853898115878 |    Classical    |
| 339576478 | 1334.5270488085398 |  0.010941155264793856 |  0.015567435156840226 | Complex (Other) |
| 339576478 | 1327.6671981077766 |  0.00512003734696791  |  0.015323821572696628 |    Classical    |
| 339576478 | 1339.927118915841  |  0.021806192737739774 |  0.013983073481961483 | Complex (Other) |
| 339576478 | 1360.6632066827945 |  0.007660324655689564 |  0.013281719304532258 |    Classical    |
| 339576478 | 1371.8671773493631 |  0.04944790361732089  |  0.011571518116585189 | Complex (Other) |
| 339607562 | 1359.215769400399  | 0.0017788969210370553 |   0.5139220574058314  | Complex (Other) |
| 339607562 | 1363.8603136774577 | 0.0027391366548693546 |   0.1923214485377338  |    Classical    |
| 339607562 | 2104.432385532556  | 0.0019503026314722231 |   0.169005946697518   |    Classical    |
| 339607562 | 2111.657463140148  |  0.012500092264798878 |  0.15220979613604935  |    Classical    |
| 339607562 | 1431.590695869001  |  0.003727142449327011 |  0.13839959754787579  |    Peak-bump    |
| 339607562 | 2103.301812326042  |  0.015278027553281311 |  0.12365568907447977  |    Peak-bump    |
| 339607562 | 1372.7924172176754 | 0.0026010998868981885 |  0.12302774582105447  |    Classical    |
| 339607562 | 1355.4267857616628 | 0.0011179682108508908 |   0.1126046735496693  | Complex (Other) |
| 339607562 | 2098.2045013181087 | 0.0025019453078322664 |  0.09933062930336489  |    Peak-bump    |
| 339607562 | 1432.553170684482  | 0.0033673019075282076 |  0.09758794943366333  | Complex (Other) |
| 339607562 | 2091.6168760179007 |  0.003804127836709586 |  0.08616538548720043  | Complex (Other) |
| 339607562 | 1370.0520940554584 |  0.00230724573469055  |  0.08335418918835691  | Complex (Other) |
| 339607562 | 2119.032517098625  |  0.001268047106096818 |  0.07799441159545906  | Complex (Other) |
| 339607562 | 1431.380979028155  | 0.0018597534970422674 |  0.06908616160448044  |    Classical    |
| 339607562 | 2130.5269553863195 | 0.0024832968403136297 |  0.06493289514227851  |    Classical    |
| 339607562 | 2095.4030636171783 |  0.002558711259839338 |  0.06477311379154671  |    Classical    |
| 339607562 | 2095.2766723803716 |  0.001552159773877613 |  0.06318773411005041  |    Classical    |
| 339607562 | 1418.188203683057  | 0.0018070974361828333 |  0.053264506075427875 |    Classical    |
| 339607562 | 1435.5391984214925 |  0.005518854034194069 |  0.048255674055642794 | Complex (Other) |
| 339607562 | 2137.8602395024627 |  0.00698506656170894  |  0.044134896067290263 | Complex (Other) |
| 339607562 | 2110.3824529924736 | 0.0016033134313033024 |  0.04386419564380639  |    Classical    |
| 339607562 | 1413.2702218926324 | 0.0033688542796167986 |  0.041236713825091864 |    Classical    |
| 339607562 | 2111.4171835488596 |  0.00365793544083936  |  0.03966491423704088  |    Classical    |
| 340703767 | 2107.778362457627  | 0.0037458702654613284 |  0.17262413238891883  |    Classical    |
| 340703767 | 1364.7257842596266 |  0.01666700942930271  |  0.08948249083800652  |    Classical    |
| 340703767 | 2088.307218734599  | 0.0023493299702438183 |  0.07262653636696936  |     Flat-top    |
| 340703767 | 2095.8171211168024 | 0.0028365915857493196 |  0.033860178854915546 |    Classical    |
| 340703767 | 2093.0101212806494 |  0.003769701915508265 |  0.031803343573789444 |    Classical    |
| 340703767 | 1377.9759239246202 | 0.0028805087236993807 |  0.024630212933047346 |    Classical    |
| 340703767 | 1374.9925853892717 |  0.002298539844547339 |  0.024366653595655596 |    Classical    |
| 340703767 | 1370.0606038137178 |  0.005788826731105833 |  0.017535120401500626 | Complex (Other) |
| 340703767 | 1356.6436358362373 |  0.006090246382103512 |  0.016075337342124296 |    Classical    |
| 340703767 | 2090.9475728420757 |  0.002694075079073945 |  0.015050634783544181 |     Flat-top    |
| 340703767 | 1362.5062918435697 |  0.01603539421811454  |   0.0149854180147313  | Complex (Other) |
| 340703767 | 2107.521418060978  |  0.041590932860972214 |  0.014933202214221453 | Complex (Other) |
| 340703767 | 1364.2952197701072 |  0.011811265912257717 |  0.014720292364677423 |    Classical    |
| 340703767 | 1380.266199175653  |  0.005511444597093406 |  0.014481737542787698 |    Classical    |
| 340703767 | 1360.124289621436  |  0.004675051860020334 |  0.014395735871922222 | Complex (Other) |
| 340703767 | 1380.5898097241227 |  0.026508724562359712 |  0.014186830585078525 |     Flat-top    |
| 340703767 | 1376.9189789302643 | 0.0010224067003698524 |  0.012505337077553969 |    Classical    |
| 340703767 | 2093.876806263731  |  0.004105331597004922 |  0.010943309199824669 |    Classical    |
| 348898049 | 1519.5005228524758 |  0.019444434027851874 |  0.11231856886963665  | Complex (Other) |
| 348898049 | 2103.1987973016176 |  0.01355850625989822  |  0.10413109824773414  | Complex (Other) |
| 348898049 | 2303.2182160164434 |  0.008503418959991611 |   0.0823801656829688  |    Peak-bump    |
| 348898049 | 2116.1502257962798 | 0.0032524735135593787 |  0.05155690063217322  | Complex (Other) |
| 348898049 | 2274.483603790144  |  0.00196197046668349  |  0.05038530278665854  |    Classical    |
| 348898049 | 2202.356705141464  |  0.029597530384345625 |  0.040874462703609726 |     Flat-top    |
| 348898049 | 1414.2688086506917 |  0.008861504070676514 |  0.035855648736931034 | Complex (Other) |
| 348898049 | 1342.9158176229037 |  0.013611565050050067 |  0.025739999136977554 | Complex (Other) |
| 348898049 | 1514.5491110089727 |  0.005488578990521199 |  0.024725343769031127 | Complex (Other) |
| 348898049 | 2136.3489786020727 |  0.009665346719389088 |  0.020657053703825645 | Complex (Other) |
| 348898049 | 1589.2281184271556 | 0.0033900547167986187 |   0.0203424548761022  |    Classical    |
| 348898049 | 2208.1234472238734 |  0.006793718434746849 |  0.020219613472226006 |    Classical    |
| 348898049 | 2217.4179962533685 |  0.009437855022783749 |  0.019911526220064535 |    Classical    |
| 348898049 | 2064.3433421666496 |  0.014989441312334836 |  0.019818210268251923 |     Flat-top    |
| 348898049 | 1627.4457058913677 |  0.001137014023274048 |   0.0195984441946796  |    Classical    |
| 348898049 | 2223.273615302716  |  0.004754230079757266 |  0.01698686843131425  | Complex (Other) |
| 348898049 | 1616.0194727139374 | 0.0014978590690421342 |  0.016106018675811073 |     Flat-top    |
| 348898049 | 1669.8784867142379 |  0.004376270249987202 |  0.015743926901660266 | Complex (Other) |
| 348898049 | 1413.2576855631542 |  0.03886995196920034  |  0.015528086699197363 |       QPP       |
| 348898049 | 2148.544928036919  | 0.0019429403823680077 |  0.015365155430621114 |    Classical    |
| 348898049 | 1350.3421829281697 |  0.01148215343023997  |  0.014134274780421618 |    Classical    |
| 348898049 | 1373.319944327113  |  0.008470461780511186 |  0.01375506096564183  |     Flat-top    |
| 348898049 | 2309.145949474422  |  0.02006905851842836  |  0.01349657581520236  | Complex (Other) |
| 348898049 | 2135.376747810903  |  0.010841121288204919 |  0.012972176344363207 |    Classical    |
| 348898049 | 1603.8001825150463 |  0.018373547412950497 |  0.012960951369309637 | Complex (Other) |
| 348898049 | 1575.236572406804  | 0.0027128714374757444 |  0.012852972511486205 | Complex (Other) |
| 348898049 | 1347.950525117563  | 0.0030411700302011013 |  0.012581908668481079 |    Classical    |
| 348898049 | 2365.738342876524  |  0.004841133541293201 |  0.012568032310906752 | Complex (Other) |
| 348898049 | 1644.6426990276418 |  0.007036460715540755 |  0.011984539365494484 | Complex (Other) |
| 348898049 | 2340.391457026015  |  0.013888704824368115 |  0.011726676233629663 |    Classical    |
| 348898049 | 2215.527693806998  |  0.006274428242652103 |  0.011452433478116197 | Complex (Other) |
| 348898049 | 2244.4335121357985 |  0.003379182171852057 |  0.011361102645108367 |    Classical    |
| 348898049 | 2150.8005086165563 |  0.008117485103813334 |  0.01092923821256564  | Complex (Other) |
| 348898049 | 2272.172492811002  |  0.017130843687648566 |  0.01061494243689498  |    Peak-bump    |
| 348898049 | 2201.849753165528  |  0.009559379160310662 |  0.010613482727584778 | Complex (Other) |
| 348898049 | 2110.698821128641  |  0.009829411867930026 |  0.010304078609859157 |     Flat-top    |
| 348898049 | 2301.455729519409  | 0.0026647344531643955 |  0.010170989399279629 |    Classical    |
| 348898049 | 1389.0450048589882 | 0.0061045215694071255 |  0.009974524171101229 |    Classical    |
| 348992095 | 1429.5106459451877 |  0.004682875720118097 |   3.443888807301951   | Complex (Other) |
| 348992095 | 1489.208668860501  |  0.004214729020670263 |   1.676657992853078   | Complex (Other) |
| 348992095 | 1499.7601694414382 |  0.00794372606393854  |   0.9517492350456436  | Complex (Other) |
| 348992095 | 1336.7241255678618 |  0.004911543930874414 |   0.865668426915048   |    Peak-bump    |
| 348992095 | 1411.5854248328164 |  0.007914224109854017 |   0.706536709236371   |    Peak-bump    |
| 348992095 | 1427.7453423254299 |  0.005979500893675201 |   0.6912199236235789  |    Peak-bump    |
| 348992095 | 1325.8714165193496 | 0.0029503562048846434 |   0.6569252540919104  | Complex (Other) |
| 348992095 | 1523.2450532459818 |  0.00372424388675409  |   0.5858804240935954  | Complex (Other) |
| 348992095 | 2252.9447295936775 |  0.004516262135964958 |   0.5208493419120911  |    Peak-bump    |
| 348992095 | 1602.1849299958812 |  0.007016393281171431 |   0.516720329396521   |    Peak-bump    |
| 348992095 | 1428.848136290185  |  0.004271648663392772 |   0.3733456121864718  | Complex (Other) |
| 348992095 | 1649.095380852753  |  0.004161455867373642 |  0.34700510994073386  |    Peak-bump    |
| 348992095 | 2212.6693803570447 |  0.006576059661003464 |  0.33709585489612015  | Complex (Other) |
| 348992095 | 1356.8796005161237 |  0.005052894706492822 |   0.3309653487306544  | Complex (Other) |
| 348992095 | 2385.2685917982662 |  0.004025729059947396 |   0.2893919528029645  | Complex (Other) |
| 348992095 | 2192.216335933798  | 0.0037470656357422518 |  0.26409467956300436  | Complex (Other) |
| 348992095 | 1628.852613201279  | 0.0027356909660746945 |  0.19781591880389682  |     Flat-top    |
| 348992095 |  1345.65463568231  | 0.0012309015017032297 |  0.17283583087014553  |    Classical    |
| 348992095 | 1636.134455330804  |  0.010553908566096361 |  0.16788736811660487  |    Peak-bump    |
| 348992095 | 1399.0811417031175 |  0.002289133126983079 |  0.14373201508240396  |    Peak-bump    |
| 348992095 | 1344.5685274888747 |  0.01139697134839829  |   0.1401691767789437  |    Peak-bump    |
| 348992095 | 1488.139214085714  |  0.013734445474379327 |   0.1278762429183291  | Complex (Other) |
| 348992095 | 2317.4514546293603 |  0.002801010820274332 |  0.12583390487098134  |    Classical    |
| 348992095 | 2219.3152953616186 |  0.003769290666722423 |  0.11227952053765977  | Complex (Other) |
| 348992095 | 1375.8337913110943 |  0.002508438410441734 |  0.11224961823414437  | Complex (Other) |
| 348992095 | 1638.2330314224264 |  0.005398415013662968 |  0.10933590979788266  | Complex (Other) |
| 348992095 | 2344.070569875856  | 0.0017400592602712008 |  0.10679230275971163  |    Classical    |
| 348992095 | 2299.0530082551168 |  0.001463108276391281 |  0.10607351601041881  |    Classical    |
| 348992095 | 2041.578207973612  |  0.004358243572144573 |  0.10308368412680413  | Complex (Other) |
| 348992095 | 1472.8001355525055 | 0.0020265427110824816 |   0.0860315811031731  |    Classical    |
| 348992095 | 2227.1250952629994 | 0.0013420306741452777 |  0.08577736612245901  |    Classical    |
| 348992095 | 2349.744101581544  |  0.013888711427751114 |  0.08323948462357511  | Complex (Other) |
| 348992095 | 1672.022855313673  | 0.0022369023719009916 |  0.08095948070667103  |    Classical    |
| 348992095 | 1602.0252096026647 |  0.025094378680606242 |  0.07469296789467572  |    Peak-bump    |
| 348992095 | 1502.4060238320355 |  0.005309489332121514 |  0.07368930784013339  | Complex (Other) |
| 348992095 | 1665.9951525155757 |   0.1277289094701448  |  0.07227213759516571  |    Classical    |
| 348992095 | 1642.4732467108083 |  0.00917879416819139  |   0.0684621502544952  | Complex (Other) |
| 348992095 | 1666.9520826801477 |  0.003112008486826508 |  0.06592054811503001  |    Classical    |
| 348992095 | 2123.803015158433  |  0.006481765847308971 |  0.06585802431974974  |    Classical    |
| 348992095 | 2167.3896002179276 | 0.0038660470197506465 |  0.061863735051879365 |    Peak-bump    |
| 348992095 | 1432.0454042508522 |  0.002444151750794867 |  0.06006811170301507  |    Classical    |
| 348992095 | 1411.5270908011544 |  0.005667446905691074 |   0.0599618020410837  |    Peak-bump    |
| 348992095 | 1580.3004514889572 |  0.012499859243790434 |  0.05919502903359031  |    Classical    |
| 348992095 | 2208.8304477807405 |  0.010954637648511319 |  0.05674073781445954  | Complex (Other) |
| 348992095 | 1363.8948814981225 | 0.0011421842701386713 |  0.05399359924615221  |    Classical    |
| 348992095 | 2225.6389718890464 |  0.005284469367967308 |  0.05285791083590374  |    Classical    |
| 348992095 | 1510.4588686520967 |  0.014018044323891275 |  0.05144228198981948  | Complex (Other) |
| 348992095 | 2165.6631884099315 |  0.012500169323542995 |   0.0500733721665364  | Complex (Other) |
| 348992095 | 1494.4948347912016 |  0.003949482925808614 |  0.049555592906139534 |    Peak-bump    |
| 348992095 | 1591.9961659201813 |  0.003621578940015673 |  0.04929815357580902  | Complex (Other) |
| 348992095 | 1471.6042856524775 |  0.004547471447700198 |  0.047974996168066886 |     Flat-top    |
| 348992095 | 2138.2364719793995 |  0.003887961378142989 |  0.04782818253957799  |    Classical    |
| 348992095 | 2225.8834184483035 |  0.003058355852503688 |  0.046567291480496764 |    Classical    |
| 348992095 | 1630.6678670918452 |  0.010838852796720625 |  0.045875591264676885 |     Flat-top    |
| 348992095 | 1359.3476578292818 | 0.0028346168826740583 |  0.045288957025087395 |    Classical    |
| 348992095 | 2188.573225103471  |  0.016886155217366396 |   0.0417077826800174  | Complex (Other) |
| 348992095 | 2304.0654677468447 | 0.0025030067600903543 |   0.0409283929242491  |    Classical    |
| 348992095 | 2135.5489459421115 |  0.013391193996954195 |  0.03992197296092814  |    Classical    |
| 348992095 | 1632.7289499617668 | 0.0032607820329983183 |  0.039712614238435084 |    Classical    |
| 348992095 | 1398.6283592683228 |  0.002992251819318032 |  0.03967666218349253  |    Classical    |
| 348992095 | 2343.5441890006155 |  0.009541716819745761 |  0.03927515500963352  | Complex (Other) |
| 348992095 | 2252.262783264027  |  0.012499966966236512 |  0.03832003254110128  |    Classical    |
| 348992095 | 2154.596376444169  |  0.008852222175258467 |  0.03647345032806237  | Complex (Other) |
| 348992095 | 2209.8429599851925 |  0.018792683108522827 |  0.03630228525363033  |    Classical    |
| 348992095 | 2197.7414103406977 |  0.009491936118066455 |  0.03627656613578867  |    Classical    |
| 348992095 | 2206.613752886595  |  0.010924667216112278 |  0.03614413739695821  |    Classical    |
| 348992095 | 2382.5547418133733 |  0.008601617759621717 |  0.034888951944815005 |    Classical    |
| 348992095 | 1515.6561225681583 | 0.0015775553990078908 |  0.034098116244670074 |    Classical    |
| 348992095 | 2195.014986131469  |  0.001545855255819173 |  0.03386386367501393  |    Classical    |
| 348992095 | 2040.735161464526  |  0.005936498353108389 |   0.033609236773401   |    Classical    |
| 348992095 | 2379.163121279741  |  0.011959483698060436 |  0.031814084758870376 |     Flat-top    |
| 348992095 | 2366.5438602799895 |  0.004057086520331191 |  0.03139747070397991  |    Classical    |
| 348992095 | 1573.6116184009402 |  0.00776627716520137  |  0.031140091183705865 |    Classical    |
| 348992095 |  2160.6325620776   |  0.01042349389328859  |  0.030823945664776198 | Complex (Other) |
| 348992095 | 1642.1218622614697 |  0.012108987086907984 |  0.030616663072515315 | Complex (Other) |
| 348992095 | 2326.8235751442608 |  0.004559398291213888 |  0.03015242698375087  |    Classical    |
| 348992095 | 2262.978098920344  |  0.017647438307809918 |  0.03002871217388936  |    Classical    |
| 348992095 | 2223.3681173183936 |  0.004486312214167978 |  0.030009189026465655 |    Classical    |
| 348992095 | 1516.0394568539284 |  0.003863998207285984 |  0.02948444855379928  |    Classical    |
| 348992095 | 2095.1487383260287 | 0.0038366806959912103 |  0.029220966892865907 |    Classical    |
| 348992095 | 2150.064379015181  | 0.0028494700044211932 |  0.029105203869262963 | Complex (Other) |
| 348992095 | 1432.945416585016  | 0.0066211655093294085 |  0.027140626448684868 |    Classical    |
| 348992095 | 2123.4932908634514 |  0.004549164879768887 |  0.026561414915281745 |    Classical    |
| 348992095 | 1628.0429013849903 |  0.006902973353180957 |  0.026411369799044015 | Complex (Other) |
| 348992095 | 1652.0495031224273 |  0.005186496850435665 |  0.026143695983573467 |    Classical    |
| 348992095 | 1547.4548036683293 |  0.003531161065188308 |  0.02609627556470251  |    Classical    |
| 348992095 | 2373.5493089380934 |  0.00304590042642989  |  0.025980586682174844 | Complex (Other) |
| 348992095 | 1537.2409224369924 |  0.004450492873498115 |  0.025942434932871405 |    Classical    |
| 348992095 | 2385.4921996360317 |  0.007180998133264127 |  0.02560700350966849  |    Classical    |
| 348992095 | 1356.7046004011156 |  0.005221389415281012 |  0.02552356332361494  |     Flat-top    |
| 348992095 | 1343.4796414788489 |  0.008631190309305389 |  0.025480479114341925 | Complex (Other) |
| 348992095 | 1345.7976908466705 |  0.005101668176021066 |  0.025139497311643444 |    Classical    |
| 348992095 | 2139.8184311977943 |  0.005420681440863885 |   0.0245377206504247  |    Classical    |
| 348992095 | 1344.9129710162888 |  0.013139552754257966 |  0.02410884091793708  | Complex (Other) |
| 348992095 | 1671.3548064621832 | 0.0033656864590895143 |  0.02365899166648866  | Complex (Other) |
| 348992095 | 1416.5590994921788 | 0.0035802605022714016 |  0.023549427829737235 | Complex (Other) |
| 348992095 | 2124.359963299434  |  0.002112191806415004 |  0.02295424839636051  |    Classical    |
| 348992095 | 1634.8441972174824 | 0.0023861759104984626 |  0.022008556218478192 |    Classical    |
| 348992095 | 2139.0212015913835 | 0.0062807266297972356 |  0.022006466521846568 |    Classical    |
| 348992095 | 2218.4152844587575 |  0.015219978629272492 |  0.02161404941939904  |    Classical    |
| 348992095 | 2265.2156000091695 |  0.009816842286220376 |  0.021346937839659574 |    Classical    |
| 348992095 | 2121.9002244745247 | 0.0035845416232100323 |  0.021216800482452447 | Complex (Other) |
| 348992095 | 2278.4030959588604 | 0.0035310641481259755 |  0.021176646423492596 |    Classical    |
| 348992095 | 1628.747059009967  |  0.006041207973540901 |  0.021076948735634593 |    Classical    |
| 348992095 | 1574.4921681611772 |  0.004291145701371662 |  0.021066670675533805 |     Flat-top    |
| 348992095 |  1497.65042624782  |  0.033440911098970155 |  0.020974208652512538 | Complex (Other) |
| 348992095 | 1499.5976679306145 |  0.005567878723570088 |  0.020510412059267402 |    Classical    |
| 348992095 | 1484.4475040717873 |  0.005314978294817155 |  0.02036541820270954  |    Classical    |
| 348992095 | 1493.8878829207217 |  0.005688641070096292 |  0.019547287141553404 |    Classical    |
| 348992095 | 2314.3917671756526 |  0.008449657371174367 |  0.018979259626212164 |    Classical    |
| 348992095 | 2353.587104725489  |  0.01661851289529073  |  0.01893740998743898  |    Classical    |
| 348992095 | 2236.8710213872246 |  0.00674830956016473  |  0.01793236692872857  |    Classical    |
| 349192028 | 1416.5479466094948 | 0.0056111775920281975 |   0.6800018028349446  | Complex (Other) |
| 349192028 | 2297.4795485958507 |  0.003435510549729328 |  0.38067059321593577  |    Peak-bump    |
| 349192028 | 2063.480561487041  | 0.0068700727050545266 |  0.29327017964344093  |    Peak-bump    |
| 349192028 | 1387.8656490478763 | 0.0033622839413059626 |  0.25936284895346307  | Complex (Other) |
| 349192028 | 2205.7875163385947 |  0.01217239694074075  |  0.20983557936864305  |     Flat-top    |
| 349192028 | 1475.9058936943695 | 0.0037510945417866537 |   0.176239967965919   | Complex (Other) |
| 349192028 | 1487.040780552837  | 0.0023182476088023387 |   0.1707882040711075  |     Flat-top    |
| 349192028 | 1619.0082727219542 |  0.01091083431409737  |  0.14832243686664248  |    Peak-bump    |
| 349192028 | 1658.1200855926058 |  0.00251846977798699  |   0.130185970246403   | Complex (Other) |
| 349192028 | 1674.5017961135509 | 0.0031763189863354448 |   0.1286015370711231  |     Flat-top    |
| 349192028 | 1496.589508859882  |  0.004792177542118535 |  0.12033294069022249  |    Peak-bump    |
| 349192028 | 1374.1947198030095 | 0.0034027564940039383 |  0.11225856065509698  |     Flat-top    |
| 349192028 | 2287.493518810249  |  0.011799551531848272 |  0.10357476831276768  |     Flat-top    |
| 349192028 | 1619.3082674524567 |  0.004207356002913952 |  0.10151389720326387  |    Peak-bump    |
| 349192028 | 2287.458796826397  |  0.007051736983595711 |  0.09599524629432477  |    Peak-bump    |
| 349192028 | 2249.8449383990815 |  0.007352437525147014 |  0.07777881359841943  |    Classical    |
| 349192028 | 1591.0115166950918 |  0.004556186050522317 |  0.06980178977203333  |    Peak-bump    |
| 349192028 | 1669.3421346633158 | 0.0030477289461990037 |  0.06848885712123243  |    Classical    |
| 349192028 | 2159.9214479738503 | 0.0037023733655699403 |  0.06750813803831535  | Complex (Other) |
| 349192028 | 1448.4193180771538 |  0.006756135911591738 |  0.06011262286743935  | Complex (Other) |
| 349192028 | 2055.9236821311197 | 0.0033999527488066906 |  0.05685248768716089  |     Flat-top    |
| 349192028 | 2282.6588214298963 | 0.0023573655887719237 |  0.05520813085752896  |    Classical    |
| 349192028 | 2211.7292704970414 |  0.002233749265929536 |  0.05369743405155325  |    Classical    |
| 349192028 | 2249.511603586803  |  0.002594078147287433 |  0.05362950368975883  | Complex (Other) |
| 349192028 | 2109.469439322214  | 0.0018322110750411103 |  0.05145465364737589  |    Classical    |
| 349192028 | 2137.411387785249  |  0.006579039013780502 |  0.05134212240986846  |    Classical    |
| 349192028 |  2139.04335360741  |  0.01250016216140202  |  0.04985520047598413  |    Classical    |
| 349192028 | 1680.4142227125808 |  0.004100462401650389 |  0.047562782599777975 | Complex (Other) |
| 349192028 | 1540.6091786366048 |  0.012499867116521549 |  0.04744459241185561  | Complex (Other) |
| 349192028 | 2145.679555166642  |  0.016138967067859642 |  0.04688053173433526  | Complex (Other) |
| 349192028 | 2337.6720504755854 |  0.00335437503447695  |  0.04427605334669704  |     Flat-top    |
| 349192028 | 1602.1530066382566 |  0.010136888379081926 |  0.04242016760802758  | Complex (Other) |
| 349192028 | 2135.116912620699  | 0.0010026290702785656 |  0.042219082812944064 | Complex (Other) |
| 349192028 | 2093.5874290104452 |  0.007597667599127605 |  0.040297715756922536 |    Classical    |
| 349192028 | 1617.155526634148  |  0.00426405353295324  |  0.04012065650859031  | Complex (Other) |
| 349192028 | 2231.5072966752523 |  0.00174725436108977  |  0.039624511826879205 |    Classical    |
| 349192028 | 2336.269295001204  |  0.002739529331622825 |  0.039520389251486265 | Complex (Other) |
| 349192028 | 1451.7888119210918 |  0.010867673983314978 |   0.0362424742918096  |    Classical    |
| 349192028 | 1587.4546201998928 |  0.003115603478752052 |  0.03588484852936602  |    Classical    |
| 349192028 | 2220.7210630659542 | 0.0023515458331049973 |  0.035103018636624905 |    Classical    |
| 349192028 | 1375.5072282668723 | 0.0032374234687113507 |  0.03480693722050643  | Complex (Other) |
| 349192028 | 1643.1995006860343 | 0.0032922945380319067 |  0.03253162064832982  |    Classical    |
| 349192028 | 1553.7702418421832 | 0.0044606057177132025 |  0.03190155461308819  |    Classical    |
| 349192028 | 1562.2785177712665 |  0.003357738774648645 |  0.029206029487962692 |    Classical    |
| 349192028 | 1664.5186021633995 |  0.008747369133662041 |  0.028904479614386247 | Complex (Other) |
| 349192028 | 1473.3308559474017 | 0.0032309367199938465 |  0.02873342833467829  |     Flat-top    |
| 349192028 | 2192.2636831795303 | 0.0027538289483762446 |  0.028141887738957205 |    Classical    |
| 349192028 | 1453.8110733302105 |  0.010418789329766516 |  0.027599785112277786 |    Classical    |
| 349192028 | 1560.0313099439638 | 0.0024933351567260017 |  0.027259262751033853 |    Classical    |
| 349192028 | 1513.5882762236822 |  0.00847446363628484  |  0.02695798662510618  | Complex (Other) |
| 349192028 | 2159.4811618594867 | 0.0076575178648800295 |  0.026934535554812178 |    Classical    |
| 349192028 | 2064.029169734874  | 0.0025916705134913826 |  0.026777979244774652 |    Classical    |
| 349192028 | 2379.6240833307043 |  0.005219554406460047 |  0.02668083268504584  |    Classical    |
| 349192028 | 1549.5133201832068 |  0.016468780294082854 |  0.026601297180265382 | Complex (Other) |
| 349192028 | 2065.6874940534867 |  0.003135234795777343 |  0.025767400963334408 |    Classical    |
| 349192028 | 2325.179199105917  |  0.016031356261261714 |  0.025289456737582094 |    Classical    |
| 349192028 | 2299.6073069111644 |  0.012499875528298452 |  0.024412379511502214 |    Classical    |
| 349192028 |  2162.4562170995   |  0.003685585837833352 |  0.024388156122358895 | Complex (Other) |
| 349192028 | 2219.1640976996055 | 0.0037053360192032085 |  0.024235845272371215 |     Flat-top    |
| 349192028 | 1363.7807954170005 | 0.0059680727661125255 |  0.02368277632032001  |     Flat-top    |
| 349192028 | 1454.3805289494494 | 0.0026284370110429963 |  0.023402577347317433 |    Classical    |
| 349192028 | 1635.6440839297884 |  0.002291141012486419 |  0.023157916522927646 |    Classical    |
| 349192028 | 2286.2060271086057 |  0.001641701411906889 |  0.022763325428586167 | Complex (Other) |
| 349192028 | 2229.403103941038  | 0.0029501344295970807 |   0.0227256518245863  |    Classical    |
| 349192028 | 1512.7479930237682 | 0.0034282176071058316 |  0.022138988370909107 | Complex (Other) |
| 349192028 | 2378.6088216103853 |  0.011534672865826597 |  0.02119002410780868  | Complex (Other) |
| 349192028 | 2217.0112885566673 | 0.0013474681786392433 |  0.02111344288064032  |     Flat-top    |
| 349192028 | 1666.2866291705677 |  0.008850876991485708 |  0.020753897396052823 | Complex (Other) |
| 349192028 | 1350.1113504286118 |  0.003690962668125496 |  0.020650866016901803 | Complex (Other) |
| 349192028 | 1400.353277099334  | 0.0027538625917051147 |  0.020407479616893487 |    Classical    |
| 349192028 | 1333.0614286636264 |  0.006218916935529975 |  0.020384593951178642 |    Classical    |
| 349192028 | 1576.1172697800298 |  0.003724578182760937 |  0.020298957574831133 |    Classical    |
| 349192028 | 1620.5374120561355 |  0.004696205450860306 |  0.02022380046324357  | Complex (Other) |
| 349192028 | 2049.5390168813624 | 0.0062825898338401635 |  0.020158517483560567 |    Classical    |
| 349192028 | 1501.9520655844256 | 0.0027206236712568875 |  0.02006210867286473  |    Classical    |
| 349192028 | 1678.8378543946683 | 0.0032342289327328753 |  0.019860202541754468 |    Classical    |
| 349192028 | 1521.8952642504207 |  0.010084438727913737 |  0.019630759359206218 |     Flat-top    |
| 349192028 | 1460.4542527882788 | 0.0036679790273777876 |  0.01962490067201883  | Complex (Other) |
| 349192028 | 2154.968591937591  | 0.0042546269898352945 |  0.01953544540401453  |    Classical    |
| 349192028 | 2207.3930972813837 |  0.00732194987492741  |  0.019095043942901402 |    Classical    |
| 349192028 | 1391.0823485671729 |  0.00536229539397251  |  0.019036229177066488 |    Classical    |
| 349192028 | 1541.9244503683533 | 0.0032278035219266516 |  0.019014778335067817 |    Classical    |
| 349192028 | 2302.100335892991  |   0.0096114197694415  |  0.018731451459853776 | Complex (Other) |
| 349192028 | 1541.9536168561842 |  0.004192586540344713 |  0.018564751232033383 |    Classical    |
| 349192028 | 1475.9808946658547 |  0.002513281829628293 |  0.017556841802206624 | Complex (Other) |
| 349192028 | 1492.7839017718773 | 0.0024153101766587813 |  0.017436392116855215 |    Classical    |
| 349192028 | 2041.0294004757752 |  0.007249368168248887 |  0.01739533197415044  |    Classical    |
| 349192028 | 2159.2311571183486 |  0.05980295998418096  |   0.0171845357623861  |    Classical    |
| 349192028 | 2246.7449218435445 |  0.005801475720190944 |  0.01709743590933588  |    Classical    |
| 349192028 | 2341.9886426528665 |  0.006887017191569007 |   0.016852365390014   | Complex (Other) |
| 349192028 | 1615.4694432392757 |  0.005303487494623705 |  0.016697697782768528 |    Classical    |
| 349192028 | 1548.256379681734  |  0.005827523177446001 |  0.016353550573171116 |     Flat-top    |
| 349192028 | 2309.434972423555  | 0.0046448458255154475 |  0.01633088590076892  |     Flat-top    |
| 349192028 | 1345.862749547468  |  0.004616142922838157 |  0.016231855608870083 | Complex (Other) |
| 349192028 | 1652.0660179419083 |  0.01044198498747713  |  0.016195540193435942 |     Flat-top    |
| 349192028 | 2180.713482013513  | 0.0024479949103477145 |  0.016171823469215196 |     Flat-top    |
| 349192028 | 2217.1654575763773 |  0.003997644386749701 |  0.016139953463194634 |    Classical    |
| 349192028 | 1627.4511690001273 |  0.004722707978117649 |  0.015996770042697506 |    Classical    |
| 349192028 | 1454.1305240490904 |  0.008049300188421983 |  0.015843301598159165 |    Classical    |
| 349192028 |  2310.45579430255  | 0.0036104814905215895 |  0.01578920044214671  | Complex (Other) |
| 349192028 | 1497.3506293301282 |  0.011511390595699644 |  0.01562996863730448  |    Classical    |
| 349192028 | 2176.7411880584364 |  0.004791145498083075 |  0.015567847540730817 |    Classical    |
| 349192028 | 1522.5661012171186 | 0.0024996380123579005 |  0.015534589227497841 |    Classical    |
| 349192028 | 1578.113079985494  |  0.003279208972130702 |  0.015384141044186173 |    Classical    |
| 349192028 | 2168.2104838631603 |  0.00655396001952447  |  0.015368468980875516 |    Classical    |
| 349192028 | 1445.4095431948156 |  0.017189459072085987 |  0.015244297431451503 | Complex (Other) |
| 349192028 | 1646.238340957254  | 0.0021077914119661733 |  0.015241539238832646 |    Classical    |
| 349192028 | 2165.327101442962  |  0.013307206213055239 |  0.01498930336912696  | Complex (Other) |
| 349192028 | 2121.758428000792  |  0.002884036786441695 |  0.014919449975951071 |    Classical    |
| 349192028 | 1578.3964097990324 |  0.008630650886917977 |  0.014855697958313874 |    Classical    |
| 349192028 | 1663.4950068233102 |  0.014207336815655365 |  0.014838267668560334 |    Classical    |
| 349192028 |  2221.02801147519  |  0.021346798491440132 |  0.014818573346659814 | Complex (Other) |
| 349192028 | 1487.393562930102  |  0.006378468816508765 |  0.014424761833488953 | Complex (Other) |
| 349192028 | 2180.0079140990374 |  0.036458005555211434 |  0.013949063492383229 | Complex (Other) |
| 349192028 | 1630.3663989848928 |  0.004403503576130262 |  0.013898462799208255 |    Classical    |
| 349192028 |  1521.02164797288  | 0.0058097186390446455 |  0.013327511329896513 |    Classical    |
| 349192028 | 1515.1896732448715 |  0.012500023098978704 |   0.0130241911312724  |    Classical    |
| 350142099 | 1345.064173745321  | 0.0042382682133980925 |   0.4754929969552306  |    Peak-bump    |
| 350142099 | 1328.6810416498624 |  0.004036544302023617 |   0.2174379720615025  |    Peak-bump    |
| 350142099 | 2069.0194986966094 |   0.0414277345784029  |  0.16244810045084623  | Complex (Other) |
| 350142099 | 2062.5001327850723 |  0.009717031985171641 |  0.15364874821784003  | Complex (Other) |
| 350142099 | 1526.2174723532528 |  0.00225193965896625  |  0.15214828039540662  | Complex (Other) |
| 350142099 | 2368.657997260396  |  0.013888614012517975 |  0.12749198222081226  | Complex (Other) |
| 350142099 | 2349.4486316510875 | 0.0021470609497629533 |  0.11019303092438881  | Complex (Other) |
| 350142099 | 1650.767786263753  |  0.013888601055936369 |  0.08408120068856828  |    Classical    |
| 350142099 | 2244.146175569598  | 0.0019291466263423689 |  0.08088078314952973  |     Flat-top    |
| 350142099 | 2217.292961941536  | 0.0017407017202663317 |  0.08032461819151027  | Complex (Other) |
| 350142099 | 2340.9029450281096 |  0.002633569641464466 |  0.07792301157041082  |    Classical    |
| 350142099 | 1593.5048872282282 | 0.0011954046250333876 |  0.07084811069057428  |     Flat-top    |
| 350142099 | 1574.4842270609333 | 0.0024784231456033905 |  0.07053946101344699  |    Classical    |
| 350142099 | 1351.3196718922213 |  0.002251616604670233 |  0.06740484834613802  |    Classical    |
| 350142099 | 2213.1734387891097 | 0.0021839064815834123 |  0.058110633779811294 |     Flat-top    |
| 350142099 | 1405.9891404334992 |  0.003421288754336204 |  0.05526915971604085  | Complex (Other) |
| 350142099 | 2151.8987285635317 |  0.002339665789882894 |  0.05246955843661838  | Complex (Other) |
| 350142099 | 2342.8390237511812 | 0.0032625048435960657 |  0.052360843973065174 |     Flat-top    |
| 350142099 | 1585.6480218666302 | 0.0033046088175238803 |  0.05189743653643397  |     Flat-top    |
| 350142099 | 1525.3716306968834 | 0.0014144916979439185 |   0.050312713620974   |     Flat-top    |
| 350142099 | 2342.0376485003685 | 0.0018414195629100811 |  0.05029843927503275  |    Classical    |
| 350142099 | 2371.6884912844234 | 0.0044377664205891044 |  0.05011859505628047  |    Classical    |
| 350142099 |  1588.28688848608  |  0.012499884897834294 |  0.049035804690639395 |    Classical    |
| 350142099 |  2313.03940875747  |  0.002516023291260798 |  0.048146923526017016 |     Flat-top    |
| 350142099 | 2262.9713794967975 |  0.00267818080465687  |  0.046490279936745815 |    Classical    |
| 350142099 | 1519.9840659354181 | 0.0075041651070896324 |  0.04577848548080876  | Complex (Other) |
| 350142099 | 2348.4555915665733 |  0.002290280656510299 |  0.04491015209629623  |    Classical    |
| 350142099 | 1573.5161759304597 | 0.0013566020310804949 |  0.04442408805376474  |    Classical    |
| 350142099 | 2365.083065783182  | 0.0013978252355926937 |  0.042413782721829385 |    Classical    |
| 350142099 | 2343.2181838474594 |  0.007231592168902464 |  0.04220763245367776  | Complex (Other) |
| 350142099 | 1470.8554700985883 | 0.0038967462154344576 |  0.041932533993272125 |    Classical    |
| 350142099 | 2376.588389829024  | 0.0027240401744133996 |  0.041922668096157856 |    Classical    |
| 350142099 | 2345.0806503950544 |  0.006686625236984006 |  0.041138201267440166 |    Classical    |
| 350142099 | 1579.3411396780489 | 0.0009098752917795418 |  0.040633892598657684 |    Classical    |
| 350142099 | 1600.6672906791396 |  0.03310158745760775  |  0.037539946663632584 | Complex (Other) |
| 350142099 | 2258.4380066053573 | 0.0025423153625699674 |  0.03753388779037947  |    Classical    |
| 350142099 | 2189.732706424548  | 0.0011805827523387945 |  0.035476274268926966 |    Classical    |
| 350142099 | 2343.833450796445  | 0.0009305842753048857 |  0.034917818794868216 | Complex (Other) |
| 350142099 | 2184.3631585701874 |  0.003024264251115964 |  0.03242417785814511  |     Flat-top    |
| 350142099 | 2329.969771538619  | 0.0033438546262874076 |   0.0317202346762151  |    Classical    |
| 350142099 | 1501.7074258114183 | 0.0016750238019248888 |  0.03083250759587486  |    Classical    |
| 350142099 | 1399.6932469830551 |  0.011012873092134624 |  0.030752736781952894 |     Flat-top    |
| 350142099 | 1651.6149905126108 | 0.0018202688325821685 |  0.030585635142124312 |       QPP       |
| 350142099 | 2179.8616875340795 |  0.01250023396370568  |  0.028953668329150695 |    Classical    |
| 350142099 |  1577.57448668513  |  0.001652733892353332 |  0.028884464267033838 |    Classical    |
| 350142099 | 2069.2208851032165 |  0.00810824989906983  |  0.028878478840170807 | Complex (Other) |
| 350142099 | 2340.0779582543696 |  0.003584845840845551 |  0.027391644504986656 | Complex (Other) |
| 350142099 | 1483.2001525981086 | 0.0021773025562436296 |  0.02621577272109943  |    Classical    |
| 350142099 | 2226.6070160017575 |  0.002219531555832813 |  0.025733084390751282 |    Classical    |
| 350142099 | 2298.2214485532604 | 0.0019980643308095325 |  0.023003069812514654 |    Classical    |
| 350142099 | 2305.2005744628514 |  0.004862976434173102 |  0.022678825784055334 |    Classical    |
| 350142099 | 2195.889774057734  |  0.013939080430594865 |  0.022526906055862828 | Complex (Other) |
| 350142099 | 2285.5881396831774 |  0.005351628229243765 |  0.02223968165514867  |    Peak-bump    |
| 350142099 | 2179.100562093595  |  0.005516694197874452 |  0.02090581118831536  | Complex (Other) |
| 350142099 | 1665.5174967181115 | 0.0032378938493651094 |  0.020509692295298754 |    Classical    |
| 350142099 | 2148.1945118728663 |  0.002418529108014234 |  0.020298336746316314 |    Classical    |
| 350142099 | 2208.9358621898496 |  0.002498324586730645 |  0.019928210454252193 | Complex (Other) |
| 350142099 | 1585.7299656685573 |  0.001247668345112822 |  0.019901100396825244 |    Classical    |
| 350142099 | 2380.7355349614822 |  0.002089792614828758 |  0.01988459333054582  |    Classical    |
| 350142099 | 2363.6580916209823 | 0.0076282001543661465 |  0.019044056398417553 |     Flat-top    |
| 350142099 | 1456.041289127851  |  0.002557753931973204 |  0.019023713463178105 |    Classical    |
| 350142099 | 2049.204501404576  | 0.0076798671648330525 |  0.018635831056175167 | Complex (Other) |
| 350142099 | 2153.1751345363605 |  0.004413789052371816 |   0.0183740885988648  |    Classical    |
| 350142099 | 1358.6668379342932 |  0.00932481141255165  |  0.018360485304331098 |    Classical    |
| 350142099 | 2104.5623066770836 | 0.0038946059002210025 |  0.01817569217922166  |    Classical    |
| 350142099 | 2136.9999455991865 |  0.025401050671741105 |  0.01816722719691022  |    Classical    |
| 350142099 | 2329.7711633450044 |  0.00533552012402609  |  0.018135579071272945 |    Classical    |
| 350142099 | 2146.390320637824  | 0.0029030550694106438 |  0.017741588713421796 |     Flat-top    |
| 350142099 | 1350.6030125805396 |  0.006281637382245357 |  0.017255333081740876 |    Classical    |
| 350142099 | 2315.2629987444943 |  0.013888739369492241 |  0.016985497533198446 | Complex (Other) |
| 350142099 | 2378.385579601576  | 0.0026845799006362005 |  0.016878371255985902 |    Classical    |
| 350142099 | 2195.8439398443875 |  0.015581597072995114 |  0.016660980776828094 |    Peak-bump    |
| 350142099 | 1526.967479164811  |  0.014213313045150937 |   0.0166321147495605  |     Flat-top    |
| 350142099 | 1398.5862924112184 |  0.004340931820235399 |  0.01650450617118082  |    Classical    |
| 350142099 | 2338.868254804296  | 0.0029766669937344235 |  0.01621807968373612  |    Classical    |
| 350142099 | 2175.2074316707226 |  0.008809843658429673 |  0.016217898179865964 |    Classical    |
| 350142099 | 2239.180828264312  | 0.0029461635575028203 |  0.016086623895210983 |    Classical    |
| 350142099 | 2167.490633222946  |  0.007753017566181863 |  0.016047805096871426 |     Flat-top    |
| 350142099 | 2112.269252893815  |  0.003263099250837966 |  0.015932161858454363 |    Classical    |
| 350142099 | 2277.1117347028644 |  0.014351731147393746 |  0.01586662352810797  | Complex (Other) |
| 350142099 | 2290.5659126117816 | 0.0023965860261782285 |  0.01583987434327383  |    Classical    |
| 350142099 | 1462.4136383220564 |  0.012962691454565993 |  0.01541460113783022  | Complex (Other) |
| 350142099 |  1623.13498527226  |  0.012499741371067867 |  0.014794736786243545 | Complex (Other) |
| 350142099 | 1441.7312990563832 |  0.018026875818189205 |  0.01465860474609415  | Complex (Other) |
| 350142099 | 2184.0645422027405 |  0.006202697998493112 |  0.014474556914940484 |    Classical    |
| 350142099 | 1354.993244574508  |  0.018266699742237456 |  0.01443568541067064  |    Classical    |
| 350142099 | 2339.5154670759903 |  0.00834222378645872  |  0.014417430503118167 | Complex (Other) |
| 350142099 | 1571.7606270967603 | 0.0027972653602098005 |  0.013982561418259598 |    Classical    |
| 350142099 | 1333.7656999651686 | 0.0057027577583344015 |  0.01386270951455304  |    Classical    |
| 350142099 | 2349.545852324116  |  0.006510435807483973 |  0.013133820604582347 | Complex (Other) |
| 350142099 | 1573.1328442002093 |  0.00914970150109445  |  0.012949065495162948 | Complex (Other) |
| 350223741 | 1351.383914543339  |  0.00838820562112314  |  0.04224058328401181  |       QPP       |
| 350223741 | 1327.4977111701203 | 0.0035924142453997473 |  0.03964443001479079  |    Classical    |
| 350223741 | 1345.381165042554  |  0.004858679862068397 |  0.029214305617169423 | Complex (Other) |
| 350223741 | 1347.2283820078253 |  0.003995385329455689 |  0.020678467176337256 |    Classical    |
| 350223741 | 1335.961698200472  |  0.005215504977957871 |  0.020586163946115787 |    Classical    |
| 350223741 | 1326.7240882895053 |  0.006648275311620212 |   0.0190731652186511  |    Classical    |
| 350520348 | 1403.6502624084465 |  0.004742997486074404 |  0.05515948601721399  | Complex (Other) |
| 350520348 | 2065.301991194671  |  0.014229319733919015 |  0.044164786780163556 | Complex (Other) |
| 350520348 | 1336.1203725446737 |  0.00381340589596576  |  0.032383196999454356 |    Peak-bump    |
| 350520348 | 1486.5671078461526 | 0.0028498994901938603 |  0.029112129190475677 | Complex (Other) |
| 350520348 | 1397.3932485282635 | 0.0041894134552955915 |  0.020333955503345935 | Complex (Other) |
| 350520348 | 2082.967448836797  |  0.005171528411857296 |  0.019646504657798047 |    Peak-bump    |
| 350520348 | 2338.2488740609997 | 0.0062619687651751165 |  0.01726659009217002  | Complex (Other) |
| 350520348 | 2124.377626466288  |  0.012016752879044577 |  0.01617917401590163  |    Peak-bump    |
| 350520348 | 1439.7810504541258 |  0.011897646193775495 |  0.015397726449996041 | Complex (Other) |
| 350520348 | 1572.820348933462  |  0.004870736815956561 |  0.015061248328423815 | Complex (Other) |
| 350520348 | 1592.8090360070528 |  0.004726794763931381 |  0.013693653073377332 |     Flat-top    |
| 350520348 | 1327.771680462876  |  0.006123879487753189 |  0.012987525002481792 | Complex (Other) |
| 350520348 | 2285.2244113636243 |  0.00636903557494123  |  0.011941999486209665 |    Peak-bump    |
| 350520348 | 1498.421190446164  |  0.006478433615331279 |  0.01183442536506063  |    Peak-bump    |
| 350520348 | 2236.3319150302646 |  0.002730146815157569 |  0.011690439426788046 |    Classical    |
| 350520348 | 1333.020344780679  |  0.003700304778302673 |  0.010530899880731415 | Complex (Other) |
| 350520348 | 1485.8337789834563 | 0.0048141981382202005 |  0.010409198031078315 |    Peak-bump    |
| 350520348 | 1606.2172631877065 |  0.010732402289176896 |  0.010171049861700698 | Complex (Other) |
| 350520348 | 1535.0527511937864 |  0.010130297694693155 |  0.010144826856758327 | Complex (Other) |
| 350520348 | 2116.3136479178092 |  0.005602792192883853 |  0.009845861940969036 |    Classical    |
| 350520348 | 1550.648394740685  |  0.013806413066520168 |  0.009757961226034118 |     Flat-top    |
| 350520348 | 2217.5403943061165 | 0.0026189577797097532 |  0.00943834095228202  |    Classical    |
| 350520348 | 1451.9421869694436 | 0.0023474429737661597 |  0.009007080209318064 |    Classical    |
| 350520348 | 1443.6407906856912 |  0.00967355977844529  |  0.008870780379318655 | Complex (Other) |
| 350520348 | 1481.5782432625447 |  0.003254310092372637 |  0.008745911034396592 |    Classical    |
| 350520348 | 2220.384822188488  |  0.003959602571713585 |  0.008484682563017931 | Complex (Other) |
| 350520348 | 1609.026962401094  |  0.003288575925801912 |  0.00826424291931549  |    Peak-bump    |
| 350520348 | 2060.3894397322097 |  0.012500073238472296 |  0.00806364426328332  | Complex (Other) |
| 350520348 | 1391.9557021143244 |  0.012500120457121552 |  0.007924669459804745 | Complex (Other) |
| 350520348 | 2037.7503902761184 |  0.014848409474509319 |  0.007886796856120037 | Complex (Other) |
| 350520348 | 2055.690795134364  |  0.004069364151757026 |  0.007811324475628378 |     Flat-top    |
| 350520348 | 1481.0115785244166 |  0.02083346783107605  |  0.007572754809392124 | Complex (Other) |
| 350520348 | 1553.4441914074378 |  0.039164597073211245 | 0.0073867341044520085 |    Peak-bump    |
| 350520348 | 1536.9443962101445 | 0.0009858352414755661 |  0.00730972503826921  |       QPP       |
| 350520348 | 1619.0130232794272 |  0.009554225251982582 |  0.007068491934661525 |    Peak-bump    |
| 350520348 | 1605.5089351124284 | 0.0043830222584249606 |  0.00682247864716079  |    Classical    |
| 350520348 | 1600.7853562418645 |   0.0868345284421134  |  0.006792570193068892 |    Classical    |
| 350520348 | 1479.0601951723656 | 0.0019330613000145352 |  0.006441794911373755 |    Classical    |
| 350520348 | 2216.744564522224  | 0.0018958427583809817 |  0.006291167584115298 |    Classical    |
| 350520348 | 1340.6579093696675 |  0.004046737960090115 |  0.006157456398818373 |     Flat-top    |
| 350520348 | 2340.0419177454373 |  0.047118032940235116 |  0.006067845361769297 |    Peak-bump    |
| 350520348 | 2210.234878223466  |  0.009564433850863821 |  0.005968829461905134 | Complex (Other) |
| 350520348 | 2277.3008944522853 |  0.012499823889150384 |  0.00591814038166949  |    Peak-bump    |
| 350520348 | 2060.328328233911  |  0.013888968005525986 | 0.0058751997470473105 | Complex (Other) |
| 350520348 | 2287.899377782184  |  0.003712152258622846 |   0.0057692776455327  |    Classical    |
| 350520348 | 2230.533354052062  |  0.028298913057626763 |  0.005640043565472208 |    Peak-bump    |
| 350520348 | 1398.7349309874844 |  0.006200275908855808 |  0.005451323065438718 | Complex (Other) |
| 350520348 | 2290.5951747971817 |  0.004155081105100812 |  0.005415091547018913 |    Classical    |
| 350520348 | 1411.293376024668  |  0.006303518701458486 |  0.005299652855106141 |    Classical    |
| 350520348 | 2341.3294088420116 |  0.004137209734293743 |  0.005296334869295705 |     Flat-top    |
| 350520348 |  2276.91895532066  |  0.03512640664724206  |  0.005281726093419703 |    Peak-bump    |
| 350520348 | 1573.8620053427294 | 0.0037572079869672387 |  0.005265381621356147 |    Classical    |
| 350520348 | 2315.3254543845323 | 0.0015024482849977738 |  0.005220233380613615 |    Classical    |
| 350520348 | 2145.8194855770103 |  0.00393081170975699  |  0.005200824314602226 |    Classical    |
| 350520348 | 2164.9348849729495 |  0.012500056076237952 |  0.005182237948739621 |    Peak-bump    |
| 350520348 | 1547.0956585233034 | 0.0031330869704536525 |  0.005085866002962458 | Complex (Other) |
| 350520348 | 1469.6741245611288 |  0.00941543332822794  |  0.005031584236907416 |     Flat-top    |
| 350520348 | 2265.7635334466086 |  0.02071824868785993  |  0.005002165530474834 |    Peak-bump    |
| 350520348 | 2043.8545954934416 |  0.008834112996041924 |  0.004963849588261016 | Complex (Other) |
| 350520348 | 2063.4172490221326 |  0.03548188912505379  |  0.004936640537702486 | Complex (Other) |
| 350520348 | 2329.9086535278043 |  0.004416823693188898 |  0.004925934684713029 |    Classical    |
| 350520348 | 2081.875771173602  |  0.024250787768002782 |  0.004910274544121407 |    Peak-bump    |
| 350520348 | 1666.3282967269176 |  0.007730369720011376 |  0.004875523015121952 | Complex (Other) |
| 350520348 | 2078.5146239005458 |  0.004494461656689732 |  0.004846683049284595 | Complex (Other) |
| 350520348 | 1681.9769957684969 |  0.00468898045009576  | 0.0048229579945149315 | Complex (Other) |
| 350520348 | 2055.9227413739177 |  0.07763262496718176  |  0.004785671583017237 |    Peak-bump    |
| 350520348 | 2345.5182671046164 |  0.007904486387863082 |  0.004586938873859969 | Complex (Other) |
| 350520348 | 1430.985185919051  |  0.011984174278010667 |  0.004585402365082203 |    Classical    |
| 350520348 | 1674.0658400599043 | 0.0011999139102086757 |  0.004520509176107135 |    Classical    |
| 350520348 | 1442.3949523194526 |  0.013888879457593211 |  0.004506324993124533 |    Peak-bump    |
| 350520348 | 1673.0505554811486 |  0.01191069690791301  |  0.00448457743827424  | Complex (Other) |
| 350520348 |  1333.57590558968  |  0.00984652425669762  |  0.004438276016380138 |    Classical    |
| 350520348 | 2263.720505978612  |  0.004522059239341973 |  0.004414653314390282 |    Classical    |
| 350520348 | 2117.126158795531  |   0.1014498366197476  |  0.00440625754843893  |    Peak-bump    |
| 350520348 | 1511.2724626943227 |  0.005226418414857714 |   0.0043228339961775  |    Classical    |
| 350520348 | 2282.6049963305895 | 0.0038462027243631076 |  0.004318173062850317 |    Classical    |
| 350520348 | 1578.3383467053236 |  0.061297735512893345 |  0.004278028442170845 |    Peak-bump    |
| 350520348 | 1474.9893855447754 |  0.004815387096967783 | 0.0042517021360978235 |    Classical    |
| 350520348 | 2133.617995134669  | 0.0028944895861924337 |  0.004241642005922142 |     Flat-top    |
| 350520348 | 1681.3839379708163 | 0.0026626707170375415 |  0.004210722799165345 |    Classical    |
| 350520348 | 2321.392060351229  |  0.13411992297065378  |  0.004139466022198501 |    Classical    |
| 350520348 |  2209.37516090991  |  0.005012236290099668 | 0.0041171200576869404 |    Classical    |
| 350520348 | 1536.7027323951652 |  0.008394202832028767 |   0.0040933498182949  |    Classical    |
| 350520348 | 1438.4254875977658 | 0.0038238918600231376 |  0.004041889327197845 |     Flat-top    |
| 350520348 | 2261.9233071365315 |  0.004625261111766902 |  0.004035439788641959 | Complex (Other) |
| 350520348 | 2121.9053801934338 |  0.00121609793787413  |  0.004006652047536141 |    Classical    |
| 350520348 | 1540.5874050368616 |  0.011808139283564983 |  0.003991355221105941 |    Classical    |
| 350520348 | 1496.3587056807992 |  0.004228283644596584 |  0.003990167343694617 |     Flat-top    |
| 350520348 | 1608.407523444563  |  0.002922608864667083 |  0.003977334960839629 |    Classical    |
| 350520348 | 1547.7192626828764 | 0.0074860340670084725 | 0.0039564219483154695 | Complex (Other) |
| 350520348 | 2120.863702612924  |  0.12005435728693371  |  0.003932282914792307 |    Peak-bump    |
| 350520348 | 1457.4824758920815 |  0.011874707852981701 |  0.003908586850185802 | Complex (Other) |
| 350520348 | 2065.250601782362  |  0.008023939965460187 |  0.003906942407533753 |    Peak-bump    |
| 350520348 | 2154.1320455095984 | 0.0031978041138375655 | 0.0039024893938646166 | Complex (Other) |
| 350520348 | 1442.4602303809029 |  0.009639587929069571 |  0.003857750765052792 | Complex (Other) |
| 350520348 | 1476.3004887849274 |  0.01249984812821033  |  0.003857267335903636 |    Peak-bump    |
| 350520348 |  1568.36900744046  |  0.012182060178898037 | 0.0038481407689137104 | Complex (Other) |
| 350520348 | 1523.5820533261767 |  0.05388393439906027  |  0.003823594148232745 |    Peak-bump    |
| 350520348 | 2217.9320590212246 |  0.005082821796544952 | 0.0037677872729664497 |    Classical    |
| 350520348 | 2326.979514498572  |  0.06684186946888854  | 0.0037633760372521863 |    Peak-bump    |
| 350520348 |  2080.33964398928  | 0.0024539357974894408 |  0.003740710341525677 |    Classical    |
| 350520348 | 2237.1027403627463 |  0.008257102483258063 | 0.0037286502007775058 |    Peak-bump    |
| 350520348 | 2256.3914246172344 |  0.013582437922222208 |  0.00372171937301613  |    Classical    |
| 350520348 | 2330.514203158335  |  0.011073170140066159 |  0.003647931265484905 |    Peak-bump    |
| 350520348 | 2044.764322776119  |  0.05469651132159364  | 0.0036086577175096224 |    Peak-bump    |
| 350520348 | 2232.465284079426  |  0.03519370914182573  | 0.0036014686776220106 |    Classical    |
| 350520348 | 1394.4404458282413 |  0.010790676026939944 | 0.0035762805073464854 | Complex (Other) |
| 350520348 | 2239.6318788436447 |  0.004557320533229351 |  0.003571205874095318 |    Classical    |
| 350520348 | 2299.6422938069427 |  0.010848667208951047 | 0.0035433726395737164 |    Classical    |
| 350520348 | 2290.907670443038  |  0.006193210399158488 | 0.0035092396725727726 |    Classical    |
| 350520348 | 2238.4263370905346 |  0.001739814455281543 | 0.0034936143255563934 |    Classical    |
| 350520348 | 1449.7783001053847 |  0.004332166792464776 |  0.003450409390168163 |     Flat-top    |
| 350520348 | 2370.4945869417525 |  0.018506110158006864 | 0.0034256449094651753 |    Peak-bump    |
| 350520348 | 1388.451497914063  |  0.004814836989891694 | 0.0033809626060383735 | Complex (Other) |
| 350520348 | 1392.833488121923  |  0.011305755304671586 | 0.0033538298843134307 |     Flat-top    |
| 350520348 | 2309.3796834451623 | 0.0028666647077538613 |  0.003235906945592615 |    Classical    |
| 354606420 | 1354.8514936978415 |  0.011909925994453171 |   0.2632189033637551  | Complex (Other) |
| 354606420 | 1392.102865869967  | 0.0017177918183118096 |   0.1040444790228442  |     Flat-top    |
| 354606420 | 2103.1943715923603 |  0.004040977660540595 |  0.10015182131470657  |    Classical    |
| 354606420 | 1375.3349751717196 |  0.003933737954408599 |  0.08351974924855898  |     Flat-top    |
| 354606420 | 1359.2557244844936 |  0.004493562995827481 |  0.08111612486096131  | Complex (Other) |
| 354606420 | 1389.1043037852005 | 0.0029832083860832238 |  0.07777746263453178  | Complex (Other) |
| 354606420 | 1366.9294029576047 |  0.012467136120662877 |  0.06421340711111156  | Complex (Other) |
| 354606420 |  1389.41957681437  | 0.0074163076926839645 |  0.06038613308362606  |    Classical    |
| 354606420 | 1396.7333315102544 |  0.002068656697093683 |  0.06006507420304952  |    Classical    |
| 354606420 | 1389.219579837925  | 0.0023225297919041857 |  0.04468502307862254  |    Classical    |
| 354606420 | 1400.5901886666306 |  0.012499696120914915 |  0.03496075637462437  | Complex (Other) |
| 354606420 | 1361.8029751007455 |  0.012500129300807268 |  0.03399855855133249  | Complex (Other) |
| 354606420 | 1370.1210847728705 |  0.002359014021865587 |  0.03175990526114658  |    Classical    |
| 354606420 | 1371.168309594934  |  0.002179242071908411 |  0.030638200633106516 |     Flat-top    |
| 354606420 | 1388.2320941925561 |  0.004660176268067953 |  0.028230023777528923 | Complex (Other) |
| 354606420 | 1379.0419040932222 | 0.0043711102121308625 |  0.027649081633190353 | Complex (Other) |
| 354606420 | 1356.362629049993  |  0.005129348787459688 |  0.026863244857795232 |    Classical    |
| 354606420 | 1375.7183075233995 |  0.012499961541983365 |  0.023565699258682127 | Complex (Other) |
| 354606420 | 1397.8555300408252 |  0.010766410752475437 |  0.022141068523751084 | Complex (Other) |
| 354606420 | 1355.0209409861038 |  0.010767980208362327 |  0.022089595741981882 |     Flat-top    |
| 354606420 | 1405.1247894660937 |  0.004129278148416188 |  0.021161527183450213 |    Classical    |
| 354606420 | 2106.2138123783698 |  0.02175279852784376  |  0.02039132657667375  | Complex (Other) |
| 354606420 | 1389.9862347039368 |  0.004194083570489982 |  0.02008770498166168  |    Classical    |
| 354606420 | 1387.7834892844055 |  0.00892749163182206  |  0.020050849729000286 |    Classical    |
| 354606420 | 2092.959597482796  | 0.0035015243057351176 |  0.01868412923931584  |    Classical    |
| 354606420 |  1391.96953489739  | 0.0028174724195667885 |  0.01720609191771627  | Complex (Other) |
| 354606420 | 2109.9901808050695 | 0.0027084134040112717 |  0.016973031815623374 |    Classical    |
| 354606420 | 1373.182200175943  |  0.011501903404403114 |  0.01652250768984742  | Complex (Other) |
| 355766445 | 1325.4473301867376 |  0.006610707082079918 |  0.08616178163122035  | Complex (Other) |
| 355766445 | 2070.2166063894097 |  0.00977518560953945  |  0.08090484337500281  |     Flat-top    |
| 355766445 | 1357.9390956715342 | 0.0027255412546402266 |  0.04509753353588475  |    Classical    |
| 355766445 | 1346.571113731771  | 0.0028032969377733354 |  0.03061387579088981  |     Flat-top    |
| 355766445 | 1327.1904136833048 |  0.002796800506262051 |  0.028834775702212823 |     Flat-top    |
| 355766445 | 1369.5430695230293 |  0.008315901860334754 |  0.02045545061287979  |    Classical    |
| 355766445 | 1364.3223386860832 |  0.008390759547750521 |  0.01832379709327392  | Complex (Other) |
| 355766445 | 1369.1833552741032 |  0.00730460277739998  |  0.014699048313179475 |     Flat-top    |
| 355766445 | 1343.8988912887487 |  0.024076369077622194 |  0.014573503285438383 | Complex (Other) |
| 355766445 | 1375.5470903042205 |  0.012499665002160347 |  0.013679600560361216 |    Classical    |
| 355766445 | 2075.9749584696906 |  0.007950310484957635 |  0.012956987015462773 |    Classical    |
| 355766445 | 1379.3497618710499 |  0.00733630624248008  |  0.012862126115294137 | Complex (Other) |
| 355766445 | 1333.6543886660536 | 0.0043153182338427866 |  0.012217186101135535 |    Classical    |
| 355766445 | 1356.5293890081766 |  0.01053714322497926  |  0.011914022644819333 |    Classical    |
| 355766445 | 1336.3502478474975 |  0.006236013646649325 |  0.011434236457089408 | Complex (Other) |
| 355766445 | 1372.5138338873608 |  0.00395941386112097  |  0.011240071399255536 |    Classical    |
| 355766445 | 1330.6765752226322 | 0.0019312008411555388 |  0.010693993852773254 |    Classical    |
| 355766445 | 2068.761043781039  |  0.004676011013295822 |  0.010452483177784466 |    Classical    |
| 355766445 | 1334.0502261886588 |  0.041274584536891125 |  0.00948870515600353  | Complex (Other) |
| 355766445 | 1360.2612889017541 |  0.008628229549819812 |  0.008829239258597354 |    Classical    |
| 355767053 |  1332.92114712548  | 0.0035623871058023285 |   0.4411195131577693  |    Peak-bump    |
| 355767053 | 2075.559822787112  |  0.004339641833191747 |   0.2522681112393913  | Complex (Other) |
| 355767053 | 2108.2483160967136 |  0.003803899811066328 |  0.19665417118436057  | Complex (Other) |
| 355767053 | 2075.7417679572823 | 0.0038375349259701934 |  0.10177957165278873  | Complex (Other) |
| 355767053 | 2065.191679857993  |  0.014358874144557087 |  0.09664654905740833  | Complex (Other) |
| 355767053 | 1372.3737762359783 |  0.004997159317041454 |  0.09344862780097296  | Complex (Other) |
| 355767053 | 2109.208011042683  |  0.01755963097622425  |  0.09105656906950621  | Complex (Other) |
| 355767053 | 1345.5907039467336 |  0.00385645256804816  |  0.07666334431005362  | Complex (Other) |
| 355767053 | 2103.430384389784  |  0.005059033878485886 |  0.07475547546768802  |    Classical    |
| 355767053 | 2070.4222868828915 | 0.0029589124923521666 |  0.06490074739012675  |    Classical    |
| 355767053 | 1370.105769311965  |  0.005960606947187137 |  0.06343783152394422  |    Classical    |
| 355767053 | 1336.2031362907817 |  0.009233496987601246 |  0.06024466239907955  |    Classical    |
| 355767053 | 2105.306727999687  | 0.0024783018888160763 |  0.05403990475014253  |     Flat-top    |
| 355767053 | 2102.5665144345007 | 0.0020327015929951647 |  0.05237470315412229  |    Classical    |
| 355767053 | 1361.8031266423427 |  0.00883254671881756  |  0.049688549178954156 | Complex (Other) |
| 355767053 | 1350.0601530193856 |  0.003007926612873879 |  0.04545234632161721  |    Classical    |
| 355767053 | 2098.0124312464795 |  0.002185062784484649 |  0.03237258297883017  |    Classical    |
| 355767053 | 1369.182176889347  |  0.007765410771015945 |  0.02677032243651889  |     Flat-top    |
| 355767053 | 1342.6670803859035 |  0.008470971938449819 |  0.02670442500286807  |     Flat-top    |
| 355767053 | 2104.6539664797156 |  0.002861259567962813 |  0.023975188040603834 |    Classical    |
| 355767053 | 1377.0222748689757 |  0.003366575658376862 |  0.02339279227859481  |    Classical    |
| 355767053 | 1381.024941803848  |  0.011074943596750783 |  0.02331043917717235  |     Flat-top    |
| 355767053 | 1380.512456753871  |  0.029698219098400914 |  0.022848166417761218 | Complex (Other) |
| 355767053 | 2069.2431106964186 |  0.02496229783199552  |  0.021622622337070574 | Complex (Other) |
| 355767053 | 1379.9485840335078 |  0.011138015881501324 |  0.020679043754339155 | Complex (Other) |
| 358176584 |  2095.83009834892  |  0.004315671776801235 |  0.35569274226531444  | Complex (Other) |
| 358176584 | 2125.4420356195797 |  0.003232549614995839 |   0.3457488040536236  | Complex (Other) |
| 358176584 | 2133.8349530657138 |  0.009808658219303872 |   0.3138345806610081  | Complex (Other) |
| 358176584 | 1392.395172854213  | 0.0033684890625322395 |  0.27720259452508234  | Complex (Other) |
| 358176584 |  1546.04012459887  |  0.019444845666198234 |   0.2643345756754809  |    Peak-bump    |
| 358176584 | 2283.3718880776073 |  0.004556219475601159 |  0.23043701993213173  | Complex (Other) |
| 358176584 | 2210.626280278506  | 0.0022856319039421306 |  0.17460518391482172  | Complex (Other) |
| 358176584 | 2264.9479206057317 | 0.0064193244659647795 |  0.15779615506312172  |    Peak-bump    |
| 358176584 | 1618.1953206635214 |  0.007646331244508612 |  0.15212260693366408  | Complex (Other) |
| 358176584 | 2140.9140132993566 |  0.005153551875894784 |   0.1520248612946682  | Complex (Other) |
| 358176584 | 2387.5477408950605 | 0.0023684485530857655 |  0.13002097894900244  |    Classical    |
| 358176584 | 1552.797204478506  |  0.005455301060269429 |  0.12608923021366059  | Complex (Other) |
| 358176584 | 2121.880987845935  |  0.007705129131024559 |   0.1243784220308446  | Complex (Other) |
| 358176584 | 2083.7386699623466 |  0.003180974373595497 |  0.12100567358105774  | Complex (Other) |
| 358176584 | 1555.1319682885603 | 0.0026540688794129304 |  0.10885325232491083  |    Peak-bump    |
| 358176584 | 2067.429255300872  | 0.0038030008764289155 |  0.10586122878205595  |       QPP       |
| 358176584 | 2379.6755692245606 |  0.011742302480517065 |  0.10048773748935225  | Complex (Other) |
| 358176584 |  2164.8318121583   | 0.0013936046619440485 |  0.09627105380038625  | Complex (Other) |
| 358176584 | 1331.8240985743316 | 0.0016968500391979513 |  0.09326425287852957  |     Flat-top    |
| 358176584 | 2236.6654808274266 | 0.0033657295237222917 |  0.09223164235188674  | Complex (Other) |
| 358176584 | 2160.7832314161424 |  0.013051917743203063 |  0.09142434304796043  |    Peak-bump    |
| 358176584 | 2274.596719773453  |  0.008193335427367388 |  0.08982489898764334  | Complex (Other) |
| 358176584 | 2077.930448783366  |  0.006719358483459874 |  0.08741937976014746  | Complex (Other) |
| 358176584 | 2123.3948498032164 |  0.002550422470268349 |  0.08602108843785072  |    Peak-bump    |
| 358176584 | 1438.8876447430746 |  0.004092815501765097 |  0.07299691425459554  |     Flat-top    |
| 358176584 | 1359.9430152864816 |  0.012499767059887968 |  0.07118063888756265  |     Flat-top    |
| 358176584 | 1505.3727234657224 | 0.0048060168846102745 |  0.06827925496537901  |     Flat-top    |
| 358176584 | 2223.388910266632  |  0.002814767388038995 |  0.06778500316519298  | Complex (Other) |
| 358176584 | 2120.5574002735716 |  0.008221617979969014 |  0.06757123647355567  |    Peak-bump    |
| 358176584 | 1600.6146205387147 |  0.009316979473920633 |  0.06747730319956613  | Complex (Other) |
| 358176584 | 2221.147218103775  |  0.002047028485390874 |   0.0672964500637181  |    Classical    |
| 358176584 | 2091.7399014070847 |  0.002098478664484229 |  0.06644828833075567  |     Flat-top    |
| 358176584 | 1453.2723206858548 |  0.005481500773080105 |  0.06503685882491761  | Complex (Other) |
| 358176584 | 1373.3024715970414 |  0.00378906639654972  |  0.062004827742750734 | Complex (Other) |
| 358176584 | 1344.2516504492903 |  0.004691455458243983 |   0.0562447539375337  | Complex (Other) |
| 358176584 | 2122.1490386327087 |  0.006473132455567814 |  0.055862054567856756 | Complex (Other) |
| 358176584 | 1496.2003770633062 |  0.004800816710808905 |  0.05546620616111131  | Complex (Other) |
| 358176584 | 1497.9031788941754 | 0.0029548276508525513 |  0.05296001705489828  | Complex (Other) |
| 358176584 | 1480.9918766951223 | 0.0023169690726907535 |   0.0525347974514343  | Complex (Other) |
| 358176584 | 1463.2112251030762 | 0.0008810654975149845 |  0.05198616699766556  |    Classical    |
| 358176584 | 1505.6407833038559 | 0.0020845439129985846 |  0.05175402899293158  |    Classical    |
| 358176584 | 2318.789152434399  |  0.007785143666427458 |  0.05060374768524356  | Complex (Other) |
| 358176584 | 1547.2957060081899 |  0.003795775511924376 |  0.05037143341250094  | Complex (Other) |
| 358176584 | 1606.2563471532865 | 0.0028123974539674304 |  0.04931539270772001  |    Peak-bump    |
| 358176584 | 1591.9784122489984 |  0.004170333656985276 |  0.047307221013152656 |     Flat-top    |
| 358176584 | 1342.6891774117885 | 0.0023331823338745986 |  0.047108722008178505 | Complex (Other) |
| 358176584 | 1608.5535885020042 | 0.0037674856360151252 |  0.04692226675923905  | Complex (Other) |
| 358176584 | 1329.1227513657757 |  0.002641435652139401 |  0.046126313767767546 |    Classical    |
| 358176584 | 1478.7682452316053 | 0.0010574308106218548 |  0.044215444453784114 |    Classical    |
| 358176584 | 1448.4876139834018 |  0.01249996511866626  |  0.044090171401424794 |     Flat-top    |
| 358176584 | 1389.2466159215571 | 0.0018697870496281195 |  0.04356976279430369  |    Classical    |
| 358176584 | 1523.7174821833237 | 0.0038578798415969747 |  0.03987063885625963  | Complex (Other) |
| 358176584 | 1629.392580033617  | 0.0018466720250526318 |  0.03975485052587335  | Complex (Other) |
| 358176584 | 1646.3453424415106 |   0.0180553602727447  |  0.039360537857077826 |       QPP       |
| 358176584 | 2226.0597748613723 |  0.002042026400105799 |  0.03863667781735991  |    Classical    |
| 358176584 | 2047.318465430012  | 0.0008634274723261598 |  0.038407250921604685 |    Classical    |
| 358176584 | 1440.1112499832316 |  0.009497088997989254 |  0.03839909745013714  | Complex (Other) |
| 358176584 | 2088.3552432657434 |  0.00603783208511237  |  0.038236035224782694 |    Classical    |
| 358176584 | 2262.8534376543353 |  0.006194481185057114 |  0.03764184543259175  | Complex (Other) |
| 358176584 | 1499.0129168744463 |  0.003682396115783857 |  0.037222483682059604 |    Peak-bump    |
| 358176584 | 2353.1755801458553 | 0.0015548807459894955 |  0.03657454952056427  |       QPP       |
| 358176584 | 1446.7306742306057 |  0.002507293546977661 |  0.03636245950890349  | Complex (Other) |
| 358176584 | 1541.2372584706507 | 0.0022712374619450605 |  0.03621492703598972  |     Flat-top    |
| 358176584 | 1446.4501193850065 |  0.012499967178792766 |  0.03583507127058394  |    Classical    |
| 358176584 | 1354.4097848540318 | 0.0026534701094195192 |  0.03567811849255986  |    Classical    |
| 358176584 | 1606.3355145470703 |  0.005853726947846551 |  0.03560635167309312  | Complex (Other) |
| 358176584 | 1545.7040065566302 |  0.014699669536605975 |  0.03491923709759992  | Complex (Other) |
| 358176584 | 1551.2388410598269 |  0.003970261584411855 |  0.03404930881197199  | Complex (Other) |
| 358176584 | 1444.0709589423896 |  0.002297724018040175 |  0.03356009422750306  |    Classical    |
| 358176584 |  1362.80546129112  | 0.0015936435407360818 |   0.0334002915760816  |    Classical    |
| 358176584 | 1615.756415483235  |  0.005720438017490339 |  0.03323054781416035  | Complex (Other) |
| 358176584 | 1588.0630792118243 |  0.00952370915919759  |  0.03305680298727032  |    Peak-bump    |
| 358176584 | 2299.8471915475943 | 0.0025103394082435244 |  0.032617410779212985 |    Classical    |
| 358176584 |  2210.41933425035  | 0.0013478929239324827 |  0.03237744087183703  |    Classical    |
| 358176584 | 1646.1439541445625 |  0.012499964534207856 |  0.03174992532899612  |    Classical    |
| 358176584 | 1649.8203290241454 |  0.009302284767706474 |  0.031189940384434456 |    Classical    |
| 358176584 | 2383.957489522142  | 0.0033047192927997057 |  0.031180197050894143 |    Classical    |
| 358176584 | 2244.635053472718  |  0.002155206364972566 |  0.03113354517154865  | Complex (Other) |
| 358176584 | 2226.740338536584  | 0.0017203387421937484 |  0.02974130988912904  |    Classical    |
| 358176584 | 1505.7699520543185 |  0.013608987716803847 |  0.029580852173924588 | Complex (Other) |
| 358176584 | 2341.756069401702  |  0.004154871670030376 |  0.02929718933349279  | Complex (Other) |
| 358176584 | 1512.0103350873235 |  0.003380589462638774 |  0.029174566309110528 | Complex (Other) |
| 358176584 | 1563.9501904437927 | 0.0014244133252950889 |  0.02871766514037488  |    Classical    |
| 358176584 | 2364.8256036012754 |  0.002666485054776684 |  0.028381794327462795 |    Classical    |
| 358176584 | 2043.8671259383445 |  0.008516981907574366 |  0.028222958815014576 |     Flat-top    |
| 358176584 | 2315.139103520066  | 0.0021454698462446214 |  0.027877808271111748 |    Classical    |
| 358176584 | 1428.5516132173161 |  0.003163927549935219 |  0.027828916557578243 |    Classical    |
| 358176584 | 1418.1295052325472 | 0.0028473891164256544 |  0.027543890815314942 | Complex (Other) |
| 358176584 | 1411.194865243709  | 0.0027478895873382604 |  0.02704140256306875  |    Classical    |
| 358176584 | 1508.0908239555317 |  0.002942558813047604 |  0.02701396943942047  |    Classical    |
| 358176584 | 2224.6778141248733 |  0.011614597573921895 |  0.026914279303418942 |    Classical    |
| 358176584 | 2216.524945049867  |  0.002427617761583464 |  0.026856400701953276 |    Classical    |
| 358176584 | 1457.729270475585  | 0.0008602007570217923 |  0.026814274253376902 |    Classical    |
| 358176584 | 1349.9821021028215 | 0.0013608818385642798 |  0.026678209917028406 |    Classical    |
| 358176584 | 2370.132542805363  | 0.0023784705353810122 |  0.026170036982405498 |    Classical    |
| 358176584 | 1398.0575666535574 |  0.000839235653525323 |  0.026142836896161814 |    Classical    |
| 358176584 | 1557.933406340547  |  0.002894173857121341 |  0.025556228837862793 | Complex (Other) |
| 358176584 | 1364.1387685155548 |  0.01527747610185914  |  0.02520781464074795  | Complex (Other) |
| 358176584 |  2169.54150253611  |  0.011283606235294966 |  0.024624898556732777 | Complex (Other) |
| 358176584 | 1616.7689225604602 |  0.005972528407232481 |  0.02377286955274638  |     Flat-top    |
| 358176584 | 1446.6626188474067 |  0.003407105116996719 |  0.023668272112023714 |     Flat-top    |
| 358176584 |  2301.96528276039  |  0.002528899696731612 |  0.023395217385289158 |    Classical    |
| 358176584 | 2132.794691146977  |  0.004528923822905303 |  0.02292146913565707  |    Classical    |
| 358176584 | 1486.8599933790035 | 0.0025803915769011484 |  0.02291197462743433  |    Classical    |
| 358176584 | 2350.882514712684  |  0.008880723045536193 |  0.022611626943984442 | Complex (Other) |
| 358176584 | 2289.9761783524623 | 0.0029601547899116005 |  0.02244527592875145  |    Classical    |
| 358176584 | 2205.3095753018074 | 0.0074948999082434945 |  0.022269817145627924 | Complex (Other) |
| 358176584 |  2224.01391749771  | 0.0030039632939042496 |  0.022269041024404412 |    Classical    |
| 358176584 | 1519.3076759603211 |  0.014031376470456795 |  0.021808575488519888 | Complex (Other) |
| 358176584 | 2140.350132770305  |  0.002256983373757073 |  0.02168149609303094  |    Classical    |
| 358176584 | 2145.8833908044026 | 0.0009028568852772125 |  0.021653126783992893 |    Classical    |
| 358176584 | 2070.4680887975637 |  0.002759589750273831 |   0.0213754345392827  |     Flat-top    |
| 358176584 | 1342.733621090882  |  0.006152524408303733 |  0.02114567201341666  |     Flat-top    |
| 358176584 | 2097.364789539603  | 0.0023340165310833626 |  0.020974636638309452 | Complex (Other) |
| 358176584 | 1634.437033072175  |  0.00607101490583238  |  0.020832343344913795 | Complex (Other) |
| 358176584 | 2205.5526325056203 |  0.004126588358092069 |  0.020539760998092182 |    Classical    |
| 358176584 | 2339.5879977074924 |  0.015545022110349204 |  0.020105456930079924 |    Classical    |
| 358176584 | 2261.682582649157  |  0.005778265623916842 |  0.01978023129877826  |    Classical    |
| 358176584 | 1389.1077293888613 |  0.003348343416446204 |  0.019764380371775636 | Complex (Other) |
| 358176584 |  2094.07874441936  |  0.003702881030641729 |  0.01963276332340902  |    Classical    |
| 358176584 | 1401.3672388100051 |  0.009520454616680243 |  0.01949874289289566  |    Classical    |
| 358176584 | 1632.3759199256851 | 0.0030644203334148816 |  0.01919025473976943  |    Classical    |
| 358176584 |   2367.079769729   | 0.0021707294454453604 |  0.019183424349311196 |     Flat-top    |
| 358176584 | 2261.760361869979  |  0.005664652316414381 |  0.01868217463729538  |    Classical    |
| 358176584 | 1414.3392702616263 | 0.0036332546482544994 |  0.018585970055729373 |    Classical    |
| 358176584 | 2095.2342769631778 |  0.005775482118601816 |  0.01798233302510588  |    Classical    |
| 358176584 | 2342.8699657816824 |  0.009756814332639658 |  0.017646375651984014 | Complex (Other) |
| 358176584 |   2108.470127414   |  0.011621049384815894 |  0.017377799993155252 | Complex (Other) |
| 358176584 | 2126.755901135211  |  0.004408768464506947 |  0.017253562689051316 |    Classical    |
| 358176584 | 1386.328609858829  |  0.001305480008898587 |  0.017139683363940783 |    Classical    |
| 358176584 | 1514.9909402995827 |  0.008305711061272762 |  0.017051391504361524 |    Classical    |
| 358176584 | 1537.1191235062527 |  0.001297136966331863 |  0.016698857281946755 |    Classical    |
| 358176584 | 2102.8660676293707 |  0.006608443032320957 |  0.01660257758148187  | Complex (Other) |
| 358176584 |  2095.90926342398  |  0.004917272427158928 |  0.016477457721509436 |    Classical    |
| 358176584 | 1439.1529210933936 |  0.015264094716111672 |  0.01634253131837715  | Complex (Other) |
| 358176584 | 2283.5468915223096 | 0.0015284334164055893 |  0.016128981660945008 |    Classical    |
| 358176584 | 1519.9035205546618 |  0.005432712009773355 |  0.016024128245027747 |     Flat-top    |
| 358176584 | 2083.063683420746  | 0.0029695092500604554 |  0.016002103550024405 | Complex (Other) |
| 358176584 | 1538.9274926108335 | 0.0031097771926723483 |  0.01599875431247233  |     Flat-top    |
| 358176584 | 1590.1936656887767 |  0.00274350644168152  |  0.01594739787306554  |    Classical    |
| 358176584 | 1398.517281614519  |  0.00450095999648188  |  0.015851161404962344 | Complex (Other) |
| 358176584 | 2053.764205871982  |  0.006012790265030045 |  0.015758294978389542 | Complex (Other) |
| 358176584 | 2108.3784625267585 |  0.007392971535128117 |  0.015496209739589206 |     Flat-top    |
| 358176584 | 2244.2656026403642 |  0.004082822938511538 |  0.015318038318445693 |    Classical    |
| 358176584 | 2331.5643083506957 |  0.007346479293574665 |  0.015171760553985059 | Complex (Other) |
| 358176584 | 2165.651250777138  |  0.004014911494643703 |  0.01516080590819624  |    Classical    |
| 358176584 | 2288.9428264096287 |  0.004089129987384526 |  0.015078132544439016 |    Classical    |
| 358176584 | 1427.0391252065474 | 0.0018250007521034108 |  0.015013656135060893 | Complex (Other) |
| 358176584 | 2375.9672476273254 |  0.005937824759975821 |  0.014950318439629351 |     Flat-top    |
| 358176584 | 1647.1578398626425 |  0.004733280989047594 |  0.014843432126002476 |    Classical    |
| 358176584 | 2251.0268295622704 | 0.0021086641131411185 |  0.014828488560382103 |    Classical    |
| 358176584 | 1376.0690875065513 |  0.006305285762834248 |  0.014798756025284465 |    Classical    |
| 358176584 | 2151.448603351573  | 0.0037150172045873828 |  0.014563035802659607 |    Classical    |
| 358176584 | 1389.4438347957332 | 0.0029900375526850298 |  0.01445635871002171  | Complex (Other) |
| 358176584 | 1329.4102470159125 | 0.0022911740370508897 |  0.014297968997216914 |    Classical    |
| 358176584 | 1373.035809791924  |  0.011940046425514952 |  0.01426631193650496  | Complex (Other) |
| 358176584 | 1643.7897931161683 |  0.005825383931339215 |  0.014224973944680919 |    Classical    |
| 358176584 | 2277.780112830151  |  0.009611033201957553 |  0.014194231300918903 |    Classical    |
| 358176584 | 2367.6047692297925 | 0.0034836635903473315 |  0.014135939597784919 |    Classical    |
| 358176584 | 1434.4599041360427 |  0.004719860681805541 |  0.014065196991786877 |     Flat-top    |
| 358176584 | 2140.8751249866027 | 0.0011896663460207537 |  0.014060494224433118 |    Classical    |
| 358176584 | 1527.096712157531  |  0.006014376493940492 |  0.014056870887492856 | Complex (Other) |
| 358176584 | 2136.2238056718775 | 0.0023012994663856434 |  0.014028372195308947 |    Classical    |
| 358176584 | 2050.014260129178  | 0.0035829715621679367 |  0.014005653721804956 | Complex (Other) |
| 358176584 | 2203.541507965237  |  0.00644138990065442  |  0.013759258503382554 |    Classical    |
| 358176584 | 2275.230065119263  | 0.0023868777926230158 |  0.013752981827057531 |    Classical    |
| 358176584 | 1670.2909914029042 |  0.005404185323059466 |  0.013695247522157339 | Complex (Other) |
| 358176584 | 1364.681813162194  | 0.0035175850849852555 |  0.013589139028202024 |    Classical    |
| 358176584 | 2378.564462799002  |  0.000899028739087959 |  0.013561604689630857 |    Classical    |
| 358176584 | 1580.9074208935501 |  0.004904943345900827 |  0.013515262876605538 |    Classical    |
| 358176584 | 1471.2348682768466 |  0.005172113285618894 |  0.013388803783665693 | Complex (Other) |
| 358176584 | 2121.167111655419  |  0.008906568874064411 |  0.013288162768938738 |    Classical    |
| 358176584 | 2238.2696712500997 |  0.007617072609961031 |  0.013191988020191059 |    Classical    |
| 358176584 |  2372.01864895528  |  0.019938800618080274 |  0.013124356048624053 |    Classical    |
| 358176584 | 2354.2339171408603 | 0.0035563747454267014 |  0.013100656116302956 |     Flat-top    |
| 358176584 | 2104.978527920979  |  0.003965794561489926 |  0.013018455233892112 |    Classical    |
| 358176584 | 2257.1269413747755 |  0.006845694078681101 |  0.012981940990232088 |    Classical    |
| 358176584 | 1650.1633828759282 | 0.0025205775421434412 |  0.012940670447580294 |    Classical    |
| 358176584 | 2343.4144136956133 | 0.0036992885302221715 |  0.012921680595854856 |     Flat-top    |
| 358176584 | 1506.6908004972067 | 0.0015254178544142833 |  0.012847436155679848 |     Flat-top    |
| 358176584 | 2244.1253224307247 |  0.00215587050031681  |  0.012671210119209464 |    Classical    |
| 358176584 | 1391.8382381659435 | 0.0026626272066342833 |  0.012572369546518192 |    Classical    |
| 358176584 | 1476.4821234019903 |  0.002565499721304052 |  0.012558643408606684 |    Classical    |
| 358176584 | 1606.8494080542998 |  0.003280556626297716 |  0.012492444200784436 |    Classical    |
| 358176584 | 1660.3758133301471 |  0.007007478269167763 |  0.012478612969514469 |    Classical    |
| 358176584 | 2209.799885109677  | 0.0025838829640519915 |  0.012258296113453637 |    Classical    |
| 358176584 | 2082.492861382738  |  0.007181694870048441 |  0.012119031437932914 | Complex (Other) |
| 358176584 | 2388.939396218333  |  0.004539385233002961 |  0.01210834064772004  | Complex (Other) |
| 358176584 | 1668.7035079728312 |  0.005997169511789181 |  0.011403373904362302 | Complex (Other) |
| 358176584 | 2232.5070867493346 | 0.0032100535848728585 |  0.011387704144432353 |    Classical    |
| 358176584 | 2357.2061468784027 |  0.006936803659217633 |  0.011212197327713946 | Complex (Other) |
| 358176584 | 2331.968478881087  |  0.012455989848895274 |  0.011138382017017001 |    Classical    |
| 364588501 | 1472.2711185946332 |  0.009968491509871922 |  0.07455108295634183  |    Peak-bump    |
| 364588501 | 1671.6090732363552 |  0.013253542277656172 |   0.0696409507549074  |    Peak-bump    |
| 364588501 | 2384.3406796941213 |  0.010020163244216252 |  0.05710663497564206  | Complex (Other) |
| 364588501 | 1571.2178792051423 |  0.007054188433301831 |  0.053693371713524174 | Complex (Other) |
| 364588501 | 1456.8226249357006 |  0.009852096381809195 |   0.0434403516533588  |     Flat-top    |
| 364588501 | 2098.174945380489  |  0.016650530340356236 |  0.04251237202875169  |    Peak-bump    |
| 364588501 | 1621.0824798240783 |  0.00996297484792363  |  0.03371606764891555  |    Peak-bump    |
| 364588501 | 1455.7948535328212 |  0.00687052702706144  |  0.03199633140946356  |    Peak-bump    |
| 364588501 | 1475.8669428889193 |  0.004351116505978564 |  0.030652498753259372 | Complex (Other) |
| 364588501 | 2146.5727573844333 |  0.004495768856882365 |  0.029735606210454346 | Complex (Other) |
| 364588501 | 2079.1654973310597 |  0.024203953671904886 |  0.02859333746609627  | Complex (Other) |
| 364588501 | 1618.5005072342774 |  0.023770695109491008 |  0.02719534452472172  |     Flat-top    |
| 364588501 | 2180.441771543083  |  0.00660520928224733  |  0.023637463905076483 | Complex (Other) |
| 364588501 | 1666.7576959900189 |  0.017245658274195896 |  0.023542148560357745 | Complex (Other) |
| 364588501 | 1478.4141547115728 |  0.004125269794632705 |  0.023339000493949102 | Complex (Other) |
| 364588501 | 1461.4267641525098 |  0.010348982184026403 |   0.0232119468882801  |    Peak-bump    |
| 364588501 | 1670.8576855525587 | 0.0032618682455584753 |  0.023173516619532486 |    Peak-bump    |
| 364588501 | 2308.9857141325056 | 0.0064043364622559254 |  0.023113647771439982 | Complex (Other) |
| 364588501 | 2205.904126626016  |  0.02950933397564925  |  0.022876991740111374 | Complex (Other) |
| 364588501 | 2287.6353714646416 |  0.007204030427514088 |  0.021801641082218604 |    Peak-bump    |
| 364588501 | 1677.4562789064087 |  0.005943003104850818 |  0.020245117648147404 | Complex (Other) |
| 364588501 | 1449.5546298645547 |  0.012515313383420212 |  0.01841713325670913  | Complex (Other) |
| 364588501 | 2078.383562634482  |  0.014497094419839589 |  0.017670013615886604 |     Flat-top    |
| 364588501 | 1362.4614773353558 |  0.009667261587039393 |  0.01748705350566282  |    Peak-bump    |
| 364588501 |  2122.82870530377  |  0.004779741054350531 |  0.017411892410543306 | Complex (Other) |
| 364588501 | 1335.6270978193347 |  0.01068240093250697  |  0.01741010191244885  | Complex (Other) |
| 364588501 | 1432.9728683297074 |  0.007504482151249951 |  0.01720852377842874  |    Classical    |
| 364588501 | 2066.054536811656  |  0.020983048594842645 |  0.017124259188457835 | Complex (Other) |
| 364588501 | 1473.0155612922185 | 0.0036435023994878923 |  0.017012235218848648 |    Peak-bump    |
| 364588501 | 1469.8239024372783 |  0.003281931562784028 |  0.016761593424486687 |    Peak-bump    |
| 364588501 | 1631.9964677003154 |  0.011684316948567794 |  0.016227403630462156 | Complex (Other) |
| 364588501 | 1634.8381569637095 |  0.020247216601018546 |  0.01614591385817632  | Complex (Other) |
| 364588501 | 1429.927072065711  |  0.007531522014339764 |  0.015933328552637183 |    Peak-bump    |
| 364588501 | 2213.6485591391956 |  0.006537865988361847 |  0.015424076336965298 |     Flat-top    |
| 364588501 | 2272.164306051163  |  0.007240510945866631 |  0.015314535256947037 | Complex (Other) |
| 364588501 | 1354.2393644717815 |  0.012653317151420141 |  0.015287879409900063 |    Peak-bump    |
| 364588501 | 1512.0115294971733 |  0.005288255557682243 |  0.014672425197459482 |    Peak-bump    |
| 364588501 | 1546.5105480715772 |  0.02421305863932783  |  0.014410657543068472 |    Peak-bump    |
| 364588501 | 1329.9285364630107 | 0.0075324650856681925 |  0.013954483978687371 |    Peak-bump    |
| 364588501 | 2123.9314639077775 |  0.007026379408537683 |  0.013947558417046091 |     Flat-top    |
| 364588501 | 2304.045354597024  |  0.018055830234124676 |  0.013912567342937776 |    Classical    |
| 364588501 | 1469.9211244031562 | 0.0032802177131082784 |  0.013717806902221241 |    Peak-bump    |
| 364588501 | 1487.5849966133046 |  0.003734716192638143 |  0.012719906985024121 |     Flat-top    |
| 364588501 | 2312.270489209016  |  0.005472055421122611 |  0.012558900412961926 | Complex (Other) |
| 364588501 | 1330.2674233807618 |  0.018148058083779787 |  0.012505047908239364 |    Peak-bump    |
| 364588501 | 1415.4828353471173 |  0.012427742705858736 |  0.01249670508008982  |    Classical    |
| 364588501 | 2144.8880597968528 |  0.005049507994989808 |  0.01239609317361623  |    Classical    |
| 364588501 | 2318.0039082686776 |  0.01221758786987476  |  0.01221690642651585  |     Flat-top    |
| 364588501 | 2092.106984234255  |  0.029629034730084155 |  0.012181990020137867 |    Peak-bump    |
| 364588501 | 2209.605508534673  |  0.00711043423413009  |  0.011863836273346973 | Complex (Other) |
| 364588501 | 1327.4104968587237 |  0.008353243163753113 |  0.011822167411322804 | Complex (Other) |
| 364588501 | 1391.3429559976885 |  0.015490240913291426 |  0.01170969621599971  | Complex (Other) |
| 364588501 | 1681.5798677781856 |  0.006567088899909242 |  0.011574127556463143 |    Classical    |
| 364588501 | 2056.5796215854716 |   0.0133716061827705  |  0.011484477097133072 |    Classical    |
| 364588501 | 1495.1433692770188 |  0.018062509117958696 |  0.011427756527997435 |    Classical    |
| 364588501 | 1388.7416088936113 |  0.004621764764087797 |  0.01142334311155424  | Complex (Other) |
| 364588501 | 1672.3299052456666 |   0.0183490273755301  |  0.01109933332799895  | Complex (Other) |
| 364588501 | 2151.639347506959  |  0.014406208360294062 |  0.010962834352104878 | Complex (Other) |
| 364588501 | 1453.307370035511  |  0.009677632510355182 |  0.010961092449383036 | Complex (Other) |
| 364588501 | 2295.435495591609  |  0.009199791697366736 |  0.010911890452134143 |     Flat-top    |
| 364588501 | 1498.2169958347617 |  0.009159438633038235 |  0.010835203045015174 | Complex (Other) |
| 364588501 | 1588.0667620416627 |   0.0206498555394474  |  0.010469970779688698 |    Classical    |
| 364588501 | 2118.003786637616  |  0.004473775488122536 |  0.01024158402457398  | Complex (Other) |
| 364588501 | 1347.0589098461548 |  0.008982475081063474 |  0.010129541266774122 | Complex (Other) |
| 364588501 | 1458.9753898169645 |  0.00878018907078772  |  0.010087351756463914 | Complex (Other) |
| 364588501 | 1331.0993628203394 |  0.007792700019520409 |  0.00999965562659777  | Complex (Other) |
| 364588501 | 1521.0282773570257 |  0.020520718244663488 |  0.009770779809433305 |    Peak-bump    |
| 364588501 | 1378.1973417670745 |  0.008125535111425893 |  0.009748170017533697 | Complex (Other) |
| 364588501 | 2233.7555699466025 |  0.016848601910044537 |  0.009698809881489856 | Complex (Other) |
| 364588501 | 1678.5048854523982 |  0.007043276810861728 |  0.009405307171657773 | Complex (Other) |
| 364588501 | 1452.526820245175  |  0.008583865311373852 |  0.009364444575566067 |    Classical    |
| 364588501 | 1453.811533182264  | 0.0059909181800863335 |  0.009317476285416015 | Complex (Other) |
| 364588501 | 2265.846159939991  |  0.016487799465129495 |  0.009292224559920181 | Complex (Other) |
| 364588501 | 2220.6096828067425 |  0.007265678043947317 |  0.00925515895662099  | Complex (Other) |
| 364588501 | 1479.2058208248277 |  0.028437414188245736 |  0.00923564394338594  | Complex (Other) |
| 364588501 | 1623.556113952565  |  0.008730522435257074 |  0.009086602224622431 |     Flat-top    |
| 364588501 | 2123.3717514391155 |  0.004700522791505216 |  0.00895592578453619  | Complex (Other) |
| 364588501 | 1342.2561840181982 |  0.005808218362367376 |  0.00894265833523833  |    Classical    |
| 364588501 | 2302.2050487587326 |  0.006944429358117454 |  0.008809803516242054 | Complex (Other) |
| 364588501 | 2305.4328756780137 |  0.014716942129870894 |  0.008786045431710132 | Complex (Other) |
| 364588501 | 1454.397640335884  |  0.016485506975154655 |  0.008782958997846091 |     Flat-top    |
| 364588501 | 2313.551064500315  |  0.012500191211481411 |  0.008713713946580715 | Complex (Other) |
| 364588501 | 1552.787035604153  |  0.039807342653129345 |  0.00870447148516984  | Complex (Other) |
| 364588501 | 2117.6954582989924 | 0.0064790167438362745 |  0.008666890677574313 | Complex (Other) |
| 364588501 |  1628.76171591997  |  0.017998241506522683 |  0.008623450089869977 |     Flat-top    |
| 364588501 | 2105.1345578243363 |  0.019383014921705976 |  0.008599662070422287 | Complex (Other) |
| 364588501 | 2275.765745350432  |  0.006932912607126872 |  0.008563316545138422 |     Flat-top    |
| 364588501 | 2299.6633425291616 |  0.007295235589274632 |  0.00848696651779135  | Complex (Other) |
| 364588501 | 2249.0029121325306 |  0.006597678564991816 |  0.008252519553291648 | Complex (Other) |
| 364588501 | 1478.946098684544  |  0.003000586572565641 |  0.008239974010154194 |    Classical    |
| 364588501 | 2122.7300958985547 |  0.006636278371026496 |  0.008174891710743148 |    Classical    |
| 364588501 |  1492.83780335007  |  0.006560936252492133 |  0.008172222855998834 |     Flat-top    |
| 364588501 | 1608.0601050966775 |  0.021144063248681212 |  0.00815479143506348  |    Classical    |
| 364588501 | 1457.6587309803524 |  0.01270131964692004  |  0.008107733172288412 |     Flat-top    |
| 364588501 | 1680.0479331287584 |  0.010045574949069252 |  0.007969294107289637 | Complex (Other) |
| 364588501 | 1388.133285113249  |  0.00402624359596163  |  0.007886674304097507 |    Classical    |
| 364588501 | 2119.7787573067694 |  0.005499892342675177 |  0.00784280112137048  |    Classical    |
| 364588501 | 2302.4175520203776 |  0.009931900994097626 |  0.007839699445198245 |    Classical    |
| 364588501 | 1682.0840304967103 |  0.008756985345030267 |  0.007728387148598137 |    Classical    |
| 364588501 | 1356.9768285336543 |  0.006280335421191348 |  0.007587077043028634 | Complex (Other) |
| 364588501 | 1456.0198521210566 |  0.009263893390746465 |  0.007501468801440203 |     Flat-top    |
| 364588501 | 1675.0423985437621 |  0.020991859543795732 |  0.007284720274010392 | Complex (Other) |
| 364588501 | 1434.6270144478542 |  0.016196140713260747 |  0.007249024959138262 |    Peak-bump    |
| 364588501 | 1613.414333599191  |  0.012898031804819802 |  0.007246455769084115 |    Classical    |
| 364588501 | 1366.6141901127746 |  0.016367608200833616 |  0.007144546809389807 | Complex (Other) |
| 364588501 | 2092.2819816678293 |  0.025625556648956535 |  0.006904072195024424 |    Peak-bump    |
| 364588501 | 2300.7091922727122 |  0.012221859717235476 |  0.006892970774502238 | Complex (Other) |
| 364588501 | 2185.184783332641  |  0.01367198012219473  |  0.006826594262221208 | Complex (Other) |
| 364588501 | 1577.8804923135758 |  0.010027053678252766 |  0.00666014402363313  |     Flat-top    |
| 364588501 | 1391.8540586528738 |  0.001173201511749098 |  0.006610970891042456 |    Classical    |
| 364588501 | 1476.5572182346782 |  0.00927348418205738  |  0.006524719051317351 |    Classical    |
| 364588501 | 2090.1945115009185 |  0.037531341955673606 |  0.006514172324886047 | Complex (Other) |
| 364588501 | 1359.7379037554792 |  0.02462500793192312  |  0.006463249231987156 | Complex (Other) |
| 364588501 | 1352.4102278287387 |  0.005188770032261405 |  0.006394504938170398 | Complex (Other) |
| 364588501 | 2165.473879374923  |  0.034909301221711715 |  0.006379930159781333 | Complex (Other) |
| 364588501 | 2263.1294604472087 |  0.009793661360046049 |  0.006371303215777058 | Complex (Other) |
| 364588501 | 2261.846111773752  |  0.013549066202731306 | 0.0063155272218535785 |    Classical    |
| 364588501 | 1393.9040233325547 | 0.0015887700376689706 |  0.006313494238165962 |    Classical    |
| 364588501 | 2302.834225064391  |  0.015296703544455705 |  0.006245558367965698 | Complex (Other) |
| 364588501 | 1463.2767519514193 |  0.023478715106011447 |  0.006240201280806934 |     Flat-top    |
| 364588501 | 1548.1369628597815 |  0.012322626610382447 |  0.006233383940543291 |    Classical    |
| 364588501 | 1452.0587684513991 |  0.012652663801404875 |  0.006198154939978995 | Complex (Other) |
| 364588501 | 2387.3684602190674 |  0.009163908335419137 |  0.006186213048876565 |    Classical    |
| 364588501 | 2288.242325110206  |  0.03101050669015094  |  0.006179905148272824 | Complex (Other) |
| 364588501 | 1638.6881793146508 |  0.009281267606797292 |  0.006177768991823318 |     Flat-top    |
| 364588501 | 2274.606006969522  |  0.026671652256102442 |  0.006136690295844405 | Complex (Other) |
| 364588501 | 1627.8742072476566 |   0.0072246095141547  |  0.006090842325762291 |     Flat-top    |
| 364588501 | 1334.8382187745876 |  0.005537909639059986 |  0.006050545671599239 |    Classical    |
| 364588501 | 1346.3311403899613 |  0.026357854885199875 |  0.006037419361153651 |    Classical    |
| 364588501 | 1337.0590247945909 |  0.004664325385240824 |  0.006012726986646233 |     Flat-top    |
| 364588501 | 2167.139135994231  | 0.0052840154979789545 |  0.006001579297401194 |     Flat-top    |
| 364588501 | 1575.4401739517334 |  0.01388913125407948  |  0.005975773215209701 |    Classical    |
| 364588501 | 1579.3166264482566 |  0.01815486381521783  |  0.005963952776128378 | Complex (Other) |
| 364588501 | 2243.169525212536  |  0.005222133911950066 |  0.005934887176536119 | Complex (Other) |
| 364588501 | 1475.5572216007085 | 0.0011906424023966824 |  0.005888555422655983 |    Classical    |
| 364588501 | 2162.285031274906  |   0.0342864758643569  |  0.005871132755624009 | Complex (Other) |
| 364588501 | 1636.9381708985725 |  0.009479904291021031 | 0.0058635238219444386 |    Peak-bump    |
| 364588501 | 1424.788248784963  |  0.005091080900894733 |  0.005858546165674494 |     Flat-top    |
| 364588501 | 1476.2863859293386 |  0.010139335010011387 |  0.005827571731799708 | Complex (Other) |
| 364588501 | 1616.226869123754  |  0.004693899285756372 | 0.0058051103806241455 |    Classical    |
| 364588501 | 2072.494742597548  | 0.0025983206698876756 |  0.005794714117144162 |     Flat-top    |
| 364588501 | 1456.7059589837347 |  0.009835374850568594 | 0.0057135274415260895 | Complex (Other) |
| 364588501 | 1333.4021246088516 |  0.008379669404028997 |  0.005712450445936934 |    Classical    |
| 364588501 | 1403.8580236467449 |  0.003474551986763049 |  0.005689763231971012 | Complex (Other) |
| 364588501 | 1456.4059608314349 |  0.023284315388216525 |  0.005667137141998069 |    Peak-bump    |
| 364588501 | 1591.5334838356002 |  0.005620048507995799 |  0.00565721745655523  |     Flat-top    |
| 364588501 | 2182.437586113018  |  0.002255054619313569 |  0.005656143145813308 |    Classical    |
| 364588501 | 1459.773996222605  |  0.006476300837283404 |  0.005595088683169824 | Complex (Other) |
| 364588501 | 1360.4115058217892 |  0.02501178350292858  |  0.005478331434304318 |    Classical    |
| 364588501 | 1681.020149446648  |  0.010353724370380058 |  0.005477866238134066 | Complex (Other) |
| 364588501 | 1428.5020895150071 | 0.0066581803829154065 |  0.005477593166429262 | Complex (Other) |
| 364588501 | 1673.0146260411586 |  0.00244331737440971  |  0.005431262749681198 |    Classical    |
| 364588501 | 1613.453222990408  |  0.02174785975542255  |  0.005401841719571365 |    Classical    |
| 364588501 | 2291.9132136007315 |  0.008953644117313177 |  0.005330814963600661 | Complex (Other) |
| 364588501 |  2217.85273323227  |  0.009390278279935504 |  0.005315099397447232 |    Classical    |
| 364588501 | 1399.6539218404796 |  0.00387983603920052  |  0.005289198413553575 | Complex (Other) |
| 364588501 | 1334.0396172273004 |  0.029531374902232663 | 0.0052733004312131015 |    Classical    |
| 364588501 | 1474.3530581111904 |  0.005900576645722299 |  0.005271588025167473 | Complex (Other) |
| 364588501 | 2299.9564027031706 | 0.0071952507772247085 |  0.005239787236176352 |    Classical    |
| 364588501 | 1355.461570142949  |  0.00958117078661524  | 0.0052223556983010955 |    Classical    |
| 364588501 | 1344.0464431136513 | 0.0064383034090505584 |  0.005219216336606269 |    Classical    |
| 364588501 | 1516.0226736174418 |  0.01597191908717832  |  0.005168553753934768 |    Classical    |
| 364588501 | 1580.4985890658859 |  0.008522297787502376 |  0.005156499633175438 |     Flat-top    |
| 364588501 | 1452.4615429742967 |  0.011921178115304094 |  0.005154114418615796 |    Peak-bump    |
| 364588501 | 2303.248120266076  |  0.020306652035548777 |  0.005133336590493087 |    Peak-bump    |
| 364588501 | 2121.1690115876563 |  0.013900512624091093 |  0.005133133086989039 | Complex (Other) |
| 364588501 | 2359.205815723369  |  0.03001406440976139  |  0.005124355970551164 |    Classical    |
| 364588501 | 2305.8676046640385 |  0.00846588611466359  |  0.00511307866477595  | Complex (Other) |
| 364588501 | 2301.934211258975  | 0.0036619386266968377 |  0.005097307243216331 |    Peak-bump    |
| 364588501 | 1593.505735475634  |  0.007639897724566485 |  0.005077561835738487 |    Classical    |
| 364588501 | 2325.323467802876  |  0.005463114737208385 |  0.005023677761304413 |    Classical    |
| 364588501 | 1405.3191117720226 |  0.006458948954107271 | 0.0050001341673764355 | Complex (Other) |
| 364588501 | 2376.1142615485205 |  0.03640274023434415  |  0.004987657579444971 |    Classical    |
| 364588501 | 2297.460529439762  |  0.005795222827511909 |  0.004975358613031111 |    Classical    |
| 364588501 | 2141.4408920015726 |  0.011957210497635921 |  0.00494104122732586  | Complex (Other) |
| 364588501 | 1514.1407144507475 |  0.012424757543285807 |  0.004915119701670356 | Complex (Other) |
| 364588501 | 1456.989290584915  |  0.01818056582321206  |  0.004904709804930629 | Complex (Other) |
| 364588501 | 1664.2215891404023 |  0.026905883682906244 |  0.004832034557153975 |    Classical    |
| 364588501 | 1513.6198767064707 |  0.004846559858328898 |  0.004816611730647735 |    Classical    |
| 364588501 | 1468.7891830534898 |  0.006068284010656285 |  0.004803083634086991 |    Classical    |
| 364588501 | 1471.3238986393067 |  0.004714942846162664 |  0.004802363292546796 |    Classical    |
| 364588501 | 2276.426865658454  |  0.004400094617688033 |  0.004758829760701078 |    Classical    |
| 364588501 | 2148.482450967693  |  0.010647064618615571 |  0.004754377503265905 |    Classical    |
| 364588501 | 1334.5673887267972 |  0.006396120578539972 |  0.004724964989784475 |     Flat-top    |
| 364588501 | 2130.3257975406013 |  0.006492082305997726 |  0.004712902891659265 |    Classical    |
| 364588501 | 2263.633633160854  |  0.008801220323911474 |  0.004707910771502899 |     Flat-top    |
| 364588501 | 1648.368786491159  | 0.0011391965146140368 |  0.004696778155239056 |    Classical    |
| 364588501 | 1592.9765611103035 |  0.004074209410485521 |  0.004694815604289193 |     Flat-top    |
| 364588501 | 2183.1250797573853 |  0.009160487066435534 |  0.004666581197434239 | Complex (Other) |
| 364588501 |  1448.41158600135  |  0.010146612583106708 | 0.0046555578852608415 |     Flat-top    |
| 364588501 | 1645.1118266409608 |  0.012500017930432362 |  0.004654373210709828 | Complex (Other) |
| 364588501 | 2312.664939775365  | 0.0065875737295509945 |  0.004651676548966921 | Complex (Other) |
| 364588501 | 2097.4360685388187 |  0.029426876048782483 |  0.004628669066524149 | Complex (Other) |
| 364588501 | 2298.668882284132  |  0.015935737015511663 |  0.004611681450452432 |    Classical    |
| 364588501 | 1480.065543155938  |  0.004575617096706729 |  0.004605810404020971 |     Flat-top    |
| 364588501 | 2125.0897769207613 |  0.00865138376902406  | 0.0045162729377519195 | Complex (Other) |
| 364588501 | 2312.0996532118534 |  0.006106739416242232 |  0.004504608939650656 |    Classical    |
| 364588501 | 1336.7284729837672 |  0.012499857990092712 |  0.004480241179559474 |    Classical    |
| 364588501 | 2168.358565051788  |  0.004946185742340783 |  0.004472612300029821 |    Classical    |
| 364588501 | 2093.537518509586  |  0.014834943343563244 |  0.004452034270375105 |    Classical    |
| 364588501 | 1458.6142808403927 |  0.005271932981141577 |  0.004410638936170996 |     Flat-top    |
| 364588501 | 1358.0740366791613 |  0.06475667531125832  | 0.0044061187403077184 |    Peak-bump    |
| 364588501 | 1469.1752930803577 |  0.001163441857889045 | 0.0043851601714552935 |     Flat-top    |
| 364588501 | 1493.7655851066738 | 0.0045684758436970365 |  0.004373446570492101 | Complex (Other) |
| 364588501 | 1359.5323509332322 |  0.004814205586930458 |  0.004370487882532359 |    Classical    |
| 364588501 | 2265.044761288658  |  0.01414719431236246  |  0.004342331182815462 | Complex (Other) |
| 364588501 | 1434.2242417426362 |  0.019503291296399324 |  0.004339934447176064 | Complex (Other) |
| 364588501 | 2176.7029188147226 | 0.0029885336074238563 |  0.004336787138515041 |    Classical    |
| 364588501 | 2292.4507217388714 |  0.006940388257003364 |  0.004312706295165669 |    Classical    |
| 364588501 | 1478.8502654013241 |  0.009764968580857158 |  0.004291151348561506 |    Peak-bump    |
| 364588501 | 1486.2544390670091 |  0.010530280626780401 |  0.004261208428331664 | Complex (Other) |
| 364588501 | 1390.6318564938492 |  0.005518208057914252 |  0.004259045987787591 |    Classical    |
| 364588501 |  2165.66276585639  |  0.00418055573537275  |  0.004249662376821339 |    Classical    |
| 364588501 | 1334.7965526163673 |  0.007230009932454082 |  0.004223624158061989 |    Peak-bump    |
| 364588501 | 2252.355721434779  |  0.01160323053750741  |  0.004218486569436797 | Complex (Other) |
| 364588501 | 2051.9046556184103 |  0.003016401568951422 |  0.004168641016565444 |    Classical    |
| 364588501 | 2180.0973303810733 |  0.00791756343360269  |  0.00416282909078336  |    Classical    |
| 364588501 | 1507.821215900898  |  0.004767077134032382 |  0.004142065220895663 | Complex (Other) |
| 364588501 | 1537.9145958180402 |  0.004366150182880651 |  0.004110035334177753 | Complex (Other) |
| 364588501 | 1364.818386608187  |  0.009545320453314151 | 0.0040950124875334115 | Complex (Other) |
| 364588501 | 2150.6685289367488 |  0.008115724920026162 |  0.004083773525120238 |    Classical    |
| 364588501 | 1439.4408386721982 |  0.015328859236090151 |  0.004080715524827916 | Complex (Other) |
| 364588501 | 1390.862408304318  |  0.00220513180690631  |  0.004064913298907902 |    Classical    |
| 364588501 | 1333.2590706813423 |  0.005027076689963901 |  0.004036464118189365 | Complex (Other) |
| 364588501 | 2217.344398974527  |  0.011877760014374862 |  0.004019701354409433 | Complex (Other) |
| 364588501 | 1449.1588007100838 |  0.01073358375257187  |  0.004012244014927946 |    Classical    |
| 364588501 | 2310.606574022376  | 0.0052272956088041155 |  0.003997769268789142 |    Classical    |
| 364588501 | 2260.2780375332777 |  0.009451795525997345 |  0.003987354184414871 |    Classical    |
| 364588501 | 2092.8347512699747 |  0.006465598507352235 |  0.003968193863716385 |    Classical    |
| 364588501 | 2264.207251170297  |  0.009479624352602153 |  0.003955028683529926 |     Flat-top    |
| 364588501 | 2200.019417132576  | 0.0031905141725614462 |  0.003942659262247572 |    Classical    |
| 364588501 | 1468.9600159031675 |   0.0042773737777775  | 0.0039337809485471276 |    Classical    |
| 364588501 | 2287.8214854008725 |  0.014145753556032507 | 0.0038659936160735375 |    Classical    |
| 364588501 | 1428.7284756170752 |  0.004053277640854934 | 0.0038648977726787326 |    Classical    |
| 364588501 | 1438.9075111546133 |  0.00649941768894425  | 0.0038618748638441502 |    Classical    |
| 364588501 | 2367.919775111857  | 0.0066273813011053315 |  0.003858314235509752 |    Classical    |
| 364588501 | 1346.0200327750115 |   0.0075362794841494  |  0.003857711206577963 |     Flat-top    |
| 364588501 | 1524.3519270284955 |  0.005160080561149821 | 0.0038555334678060937 |    Classical    |
| 364588501 | 1341.350637907973  |  0.001684187133923596 |  0.003847674450423777 |    Classical    |
| 364588501 | 2178.4917902753314 |  0.014935189028747445 | 0.0038332595344696685 |    Classical    |
| 364588501 | 1426.142397007418  |  0.007578810715001356 | 0.0037993772768931677 |    Classical    |
| 364589441 | 2052.4825002534335 |  0.003943200262603633 |   0.5243214941063927  | Complex (Other) |
| 364589441 | 1605.210120541454  |  0.004415840329286687 |   0.5200549257852558  | Complex (Other) |
| 364589441 | 2363.7545617700566 |  0.003785690774107206 |   0.4621021982742133  |    Peak-bump    |
| 364589441 | 2388.019942155384  | 0.0014957955822186564 |  0.45947538366767415  | Complex (Other) |
| 364589441 | 2083.0279758902325 | 0.0033050487389141943 |   0.3090393509769047  |     Flat-top    |
| 364589441 | 2056.0685812260226 | 0.0024719882155694473 |   0.3031413560433014  |    Peak-bump    |
| 364589441 | 1389.1012690779262 | 0.0038071135984395644 |   0.2969550177224842  |    Peak-bump    |
| 364589441 | 2342.8918406709004 |  0.002155780391453992 |   0.2631152539871837  |    Classical    |
| 364589441 | 2277.353260019567  |  0.001852364157667269 |   0.2607382898224673  |     Flat-top    |
| 364589441 | 2283.504754561654  |  0.01666695830371508  |  0.25418926448263535  |    Classical    |
| 364589441 | 2363.0892781864345 | 0.0012638922140926188 |  0.21721632296259763  |    Classical    |
| 364589441 | 2137.507571399071  |  0.002276836698567488 |  0.21341218533618167  |    Classical    |
| 364589441 | 2050.3977927500423 | 0.0015165687429839925 |  0.15869565248744077  |     Flat-top    |
| 364589441 | 2263.946108022283  | 0.0018676114766155237 |   0.1424099189975767  |    Classical    |
| 364589441 | 1479.2043425521738 | 0.0030616180057485925 |   0.1401387736167392  |     Flat-top    |
| 364589441 | 1474.7487991854873 |  0.002250287321625972 |  0.13962572908697812  |    Classical    |
| 364589441 | 1662.8369344973585 | 0.0022113520177786737 |  0.13708482006580125  |    Classical    |
| 364589441 | 1452.2669693516762 | 0.0025926764052722974 |  0.13365631007995593  |    Peak-bump    |
| 364589441 | 2040.1450765334725 |  0.001970155535573995 |   0.1314451469565392  |    Classical    |
| 364589441 | 1470.8904737635846 |  0.002758794727888008 |  0.12883117740419825  |    Classical    |
| 364589441 | 1550.4230853533795 |  0.009309405908040311 |  0.12791015047448462  |     Flat-top    |
| 364589441 | 1370.0682751376612 |  0.00270985648082666  |  0.12781447482516528  |    Classical    |
| 364589441 | 2163.7668746956742 |  0.002001422931149983 |  0.12367772714645642  |     Flat-top    |
| 364589441 |  2388.9643866513   |  0.020854221228479283 |  0.12316679868719604  |    Peak-bump    |
| 364589441 | 2069.6795476924626 |  0.001513320318291562 |  0.12082139900908095  |     Flat-top    |
| 364589441 | 1521.1837642752619 | 0.0023894042281113245 |  0.11842183660311556  |    Classical    |
| 364589441 | 2329.763876559794  |   0.0261907868451171  |   0.1144696623025081  | Complex (Other) |
| 364589441 | 2223.6526652551424 | 0.0009971301614065543 |  0.11389284412836842  |    Classical    |
| 364589441 | 2232.522158342685  | 0.0015231940032845051 |   0.1112159973255793  |    Classical    |
| 364589441 | 2327.288840113314  |  0.006345578059055265 |   0.1038340720421631  | Complex (Other) |
| 364589441 | 2126.328605920371  |  0.003198471812265059 |  0.10039634813021703  | Complex (Other) |
| 364589441 | 2316.790055308768  |  0.012500197441766473 |  0.09937544403564558  |    Classical    |
| 364589441 | 1455.0336153228732 |  0.002573843670374362 |  0.09864735418444082  |    Classical    |
| 364589441 |  2343.01823108713  |  0.015410675635784214 |  0.09837561560985564  | Complex (Other) |
| 364589441 | 1589.3195944049892 |  0.015278041806239942 |   0.0907573384668523  |     Flat-top    |
| 364589441 | 1609.4810113302347 |  0.004072439376386148 |  0.09006797899577301  |    Classical    |
| 364589441 | 2237.2777471125596 |  0.003237769384629754 |  0.08686432373308617  | Complex (Other) |
| 364589441 | 1471.2390841125468 |  0.001874767271122652 |   0.0863571004117012  |    Classical    |
| 364589441 | 2344.9863098925493 |  0.001388223782947131 |   0.0832149005048789  |    Classical    |
| 364589441 | 1418.2368620503073 | 0.0020937067262317846 |  0.08156529978713012  |    Classical    |
| 364589441 | 2252.9834600363697 |  0.00150436319519932  |  0.08010015209650556  |    Classical    |
| 364589441 |  1546.22995639093  |  0.017253224634970105 |   0.0785021206333083  | Complex (Other) |
| 364589441 | 2181.7375007655837 | 0.0023075838613047872 |  0.07746661818023437  |    Classical    |
| 364589441 | 2341.6168249919942 | 0.0027582097265529764 |  0.07610831652617245  | Complex (Other) |
| 364589441 | 1387.6985156999533 |  0.014522138312875991 |  0.07394098441065977  | Complex (Other) |
| 364589441 | 1351.1796999973212 | 0.0029299561763264158 |  0.07235212407694536  |    Classical    |
| 364589441 | 2346.227991060932  | 0.0036262001527078425 |  0.07171568149375918  | Complex (Other) |
| 364589441 | 2256.143224450811  |  0.012500088199777158 |  0.07142680150845315  |    Classical    |
| 364589441 | 2050.7672347622847 |  0.002545293999700807 |  0.06883513303624134  |    Classical    |
| 364589441 | 1604.8462262785317 | 0.0020868098403047986 |  0.06467106358060948  |    Classical    |
| 364589441 | 1666.6522058735877 |  0.004842112353197059 |   0.0616415745088994  |     Flat-top    |
| 364589441 | 2239.616653718182  |  0.001150483509524437 |  0.06094992417779177  |    Classical    |
| 364589441 | 2364.4615120170297 | 0.0017523463367287784 |  0.06015627694415482  |    Classical    |
| 364589441 | 2120.6620461874745 |  0.006655191152481627 |  0.06004830515720583  |    Classical    |
| 364589441 | 2104.9095567589516 |  0.016666326814588663 |  0.05751893268511865  |     Flat-top    |
| 364589441 | 1334.0674221111103 |  0.004494523781977619 |  0.05745400343542184  |    Classical    |
| 364589441 | 2378.2213130705854 |  0.005580282545344189 |  0.05646141938745264  |    Peak-bump    |
| 364589441 | 2208.987364413412  |  0.002542821394732826 |  0.05599993002911963  |     Flat-top    |
| 364589441 | 1588.9890330964147 | 0.0063530162642416125 |  0.05572162691772187  |    Classical    |
| 364589441 | 1680.3465970678885 | 0.0022801971674787226 |  0.05547520688913821  |    Classical    |
| 364589441 | 2066.007369375834  |  0.004851533461135176 |  0.05433593969289152  |    Classical    |
| 364589441 | 2081.101616212649  | 0.0068355840814544955 |  0.05167549017834694  |     Flat-top    |
| 364589441 | 2148.607381606217  |  0.007624005546679383 |  0.05027261090358448  | Complex (Other) |
| 364589441 | 2204.0901501612216 |  0.002214799073751052 |  0.050131558163659884 | Complex (Other) |
| 364589441 | 1492.6515881999674 | 0.0015907190224220221 |  0.04926135426907141  |    Classical    |
| 364589441 | 1621.9561653764752 | 0.0012560080821425851 |  0.048694646056511415 |       QPP       |
| 364589441 | 1505.6113856526476 |  0.002402143364944513 |  0.04676214773263632  |    Classical    |
| 364589441 | 1575.9554760608096 |  0.006413129510634881 |  0.042900899939334325 |     Flat-top    |
| 364589441 | 1515.2087003098127 | 0.0049905680388785765 |  0.04274516271975992  |     Flat-top    |
| 364589441 | 1497.3530033614704 |  0.004085682174777802 |  0.04232210790040236  |    Classical    |
| 364589441 |  2210.50125168872  |  0.004404128332658664 |  0.04181584828723506  |    Classical    |
| 364589441 | 1405.5051371130671 |  0.006533929766908445 |  0.04180471434356714  | Complex (Other) |
| 364589441 | 1594.8238506488271 |  0.004569994474455457 |  0.04098907080188985  | Complex (Other) |
| 364589441 | 2140.735290559387  |  0.009015274900331289 |  0.04064724620988258  |    Classical    |
| 364589441 | 2188.8332764858037 |  0.005673919750241276 |  0.04061730885242176  |    Classical    |
| 364589441 | 1413.2688840447975 |  0.015849019538264366 |  0.03990719960639155  |    Classical    |
| 364589441 | 1646.4355163594494 |  0.004037083512983005 |  0.03988398747265243  | Complex (Other) |
| 364589441 | 1609.5907347973196 |  0.014764686956123596 |  0.03982715738903364  |    Classical    |
| 364589441 | 2136.4770344580297 |  0.007703427363784847 |  0.039718224407607194 |    Classical    |
| 364589441 | 1500.7044130735994 |  0.004248611799051572 |  0.039697742534812175 |    Classical    |
| 364589441 | 1483.3904588956716 | 0.0030702655856183316 |  0.03906678181092671  |     Flat-top    |
| 364589441 | 1370.3696590328173 | 0.0028819668651413606 |  0.03848356336829495  | Complex (Other) |
| 364589441 | 1333.4827059318945 |  0.004588968582876783 |  0.03790717983761427  |    Classical    |
| 364589441 | 2189.931880707659  |  0.006015116149469599 |  0.03731023768492503  |    Classical    |
| 364589441 | 2340.1556952685464 | 0.0019385965291014065 |  0.037152457620645785 |    Classical    |
| 364589441 | 2078.0849926192313 |  0.012061560496727497 |  0.03712938071603111  | Complex (Other) |
| 364589441 | 2122.855060839531  |  0.003148682121499272 |  0.03622379757064942  |    Classical    |
| 364589441 | 2378.493536457699  |  0.008617696288648806 |  0.03561244980629663  | Complex (Other) |
| 364589441 | 2245.0222639068093 | 0.0022491848605398087 |  0.03555019700396067  |    Classical    |
| 364589441 | 1520.358753684661  |  0.005191808933709028 |  0.035355882877107225 |    Classical    |
| 364589441 | 1670.8549699751288 |  0.014464358909118987 |  0.03482446794033256  | Complex (Other) |
| 364589441 | 2204.6720934977566 |  0.004711151574436318 |  0.03424617506082939  | Complex (Other) |
| 364589441 | 2343.5737933021396 |  0.011434273761213224 |  0.033781549293350865 |     Flat-top    |
| 364589441 | 2070.5003704945975 |  0.010652747987107032 |  0.03357433597632853  |    Classical    |
| 364589441 | 2140.7089021511283 |  0.009060846083201471 |  0.03329578065777983  | Complex (Other) |
| 364589441 | 1333.6827038852662 |  0.012499876501778832 |  0.032414938045281616 | Complex (Other) |
| 364589441 | 1617.8588961183177 |  0.009436192161470628 |  0.030957253014663677 |     Flat-top    |
| 375035131 | 2037.8449526731215 |  0.00410174871239748  |   0.3547369190475733  |    Peak-bump    |
| 375035131 | 1628.9871431401534 | 0.0027616199774798235 |  0.32056256622136514  |    Peak-bump    |
| 375035131 | 2235.0361621072666 |  0.005323614116324179 |   0.2144469546066351  | Complex (Other) |
| 375035131 | 1673.6201070003874 |  0.002865831923348135 |   0.1965253961059159  |    Classical    |
| 375035131 | 1545.2475675223357 | 0.0063558558841468734 |  0.18299932091889715  | Complex (Other) |
| 375035131 | 1645.9703171260417 |  0.007022000060799397 |  0.17891942546304573  | Complex (Other) |
| 375035131 | 1538.3406524768884 |  0.001859119938666662 |  0.17606273935551742  |    Classical    |
| 375035131 | 2161.3106093228116 |  0.009218464087265897 |  0.16442995188246257  |    Peak-bump    |
| 375035131 | 1590.912530151255  | 0.0028605507878425003 |  0.15967946171545333  | Complex (Other) |
| 375035131 | 1650.4341671822106 |  0.007059065114937115 |  0.13839795583120962  | Complex (Other) |
| 375035131 | 1673.9492720814274 | 0.0027437956869897466 |  0.13612050286506228  |     Flat-top    |
| 375035131 | 1588.6069947012243 |  0.00506997293391429  |  0.12590455728019023  | Complex (Other) |
| 375035131 | 1434.5651291172685 | 0.0030206507978517284 |  0.11371281387886634  |    Classical    |
| 375035131 | 1329.2048859805113 | 0.0038913015448986993 |  0.11256984849620544  |    Classical    |
| 375035131 | 1592.063908044072  | 0.0036920410664992697 |  0.11176807829653845  |    Classical    |
| 375035131 | 2133.5784163622907 | 0.0022888922579558345 |  0.10544502879275086  |    Classical    |
| 375035131 | 1377.8438406576981 |  0.01249996085622627  |  0.09606275548064058  |     Flat-top    |
| 375035131 | 2386.5004633461676 |  0.001930258323666773 |  0.09598646092002128  |    Classical    |
| 375035131 | 2328.682971905417  |  0.003443557667549244 |  0.09025593703011325  | Complex (Other) |
| 375035131 |  2174.4593442087   | 0.0025305849704711004 |  0.08597968533750744  |    Classical    |
| 375035131 | 2327.657982875391  | 0.0038908089900418466 |  0.08360998445436807  | Complex (Other) |
| 375035131 | 1452.280565578644  | 0.0028426808251484498 |  0.07994278609760364  |    Classical    |
| 375035131 | 1433.5609533631405 | 0.0029315431248818687 |  0.07852052066178627  | Complex (Other) |
| 375035131 | 1446.9208030377938 |  0.01256865089304956  |  0.07800191268189183  |    Classical    |
| 375035131 | 1473.0890854412967 | 0.0013426944743661843 |  0.07344306965444058  |    Classical    |
| 375035131 | 2162.8092364538866 |  0.004450901689524457 |  0.07083338966659869  |    Classical    |
| 375035131 | 1588.0903322344411 |  0.013836355026344909 |  0.06192394423104752  | Complex (Other) |
| 375035131 | 1330.3257181423464 | 0.0037957915018666517 |  0.06039558630942188  |     Flat-top    |
| 375035131 | 1389.505019712506  |  0.014736490466691008 |  0.05638235661140367  |    Peak-bump    |
| 375035131 | 1537.5003768740403 |  0.003125836735776037 |  0.05611374132641611  |    Classical    |
| 375035131 | 2180.277458694892  |  0.008613529502310013 |  0.055388169622158756 |    Classical    |
| 375035131 | 2039.2518904847325 |  0.01572260737953085  |   0.054903625365472   |    Classical    |
| 375035131 |  1441.5332465501   | 0.0047246431987293955 |  0.05376363153960195  |     Flat-top    |
| 375035131 | 2102.5129392138447 |  0.006512757427329402 |  0.05324167635296828  |    Classical    |
| 375035131 | 1376.2410548494506 |  0.010194958303813095 |  0.053103430166090204 |    Classical    |
| 375035131 | 1497.3933972618283 |  0.002299265450018248 |  0.05148013901156112  |     Flat-top    |
| 375035131 | 2163.0647946600093 |  0.006828585968338221 |  0.05113034689170415  |     Flat-top    |
| 375035131 | 1455.2069865426008 |  0.004916271726108491 |  0.05009866087223336  | Complex (Other) |
| 375035131 | 2332.364873555933  |  0.005410956045829689 |  0.049780040364914235 | Complex (Other) |
| 375035131 | 2313.270618357156  |  0.010621220181793376 |  0.04891649997736325  |    Classical    |
| 375035131 | 1535.4614915522347 |  0.010023697701014295 |  0.04790375585180695  | Complex (Other) |
| 375035131 | 1425.9247599240086 |  0.005489428315313438 |  0.04760116929011371  |    Classical    |
| 375035131 | 1488.991965806556  |  0.008981395779525043 |  0.047265380217726305 |    Classical    |
| 375035131 | 2237.645889918899  |  0.01250001919991397  |  0.04723346081563129  |    Classical    |
| 375035131 | 1481.248860466657  |  0.007888183240277504 |  0.045631321315658835 | Complex (Other) |
| 375035131 | 2240.097280899064  |  0.00915904069402136  |  0.04400135735407473  | Complex (Other) |
| 375035131 | 1401.2009353356118 |  0.006366555387605958 |  0.04374275553188234  | Complex (Other) |
| 375035131 | 1601.9068651321318 |  0.006348983124667579 |  0.04294461051427878  | Complex (Other) |
| 375035131 | 1667.2812541023004 |  0.004925451417087029 |  0.04139063897014106  |    Classical    |
| 375035131 | 1630.357964645225  |  0.00510281398317967  |  0.04108874047815059  |     Flat-top    |
| 375035131 | 1528.0851136239905 | 0.0046501293360330905 |  0.040857355981482435 |     Flat-top    |
| 375035131 | 1586.973674297079  |  0.006232549749242545 |  0.04007054559917034  |    Classical    |
| 375035131 | 1576.7709889617922 |  0.006079812319702889 |  0.039750277905639786 |    Classical    |
| 375035131 | 1632.3746131205844 |  0.002694744862089734 |  0.03939444472467013  | Complex (Other) |
| 375035131 | 1415.5524472147947 |  0.004151384538331682 |  0.03895940441764356  |    Classical    |
| 375035131 | 2230.147252999161  |  0.004447839377345609 |  0.03886953115290859  |    Classical    |
| 375035131 | 1511.8351089931598 |  0.005385857303383374 |   0.0378038818509443  |    Classical    |
| 375035131 | 1431.9387152020204 |  0.004788054774422069 |  0.03752850151398479  | Complex (Other) |
| 375035131 | 2093.710136846327  |   0.0045650959043882  |  0.036163128043546156 |    Classical    |
| 375035131 | 1500.4197987400462 |  0.003496244670078511 |  0.035905629951414886 |    Classical    |
| 375035131 | 2103.614335296711  |  0.00431820126470363  |  0.035712750854470565 | Complex (Other) |
| 375035131 | 2178.0829935872284 | 0.0031799571596367016 |  0.035525475465881584 | Complex (Other) |
| 375035131 | 2195.5900938768928 | 0.0029402527612574837 |  0.03541170479347722  |    Classical    |
| 375035131 | 1580.8306739889708 |  0.007611830958265197 |  0.03467758956964606  |    Classical    |
| 375035131 | 2287.972195175278  |  0.00196244420165532  |  0.03454049452882335  |    Classical    |
| 382575967 | 2155.0084250846007 |  0.015162767525007234 |  0.11461957304270243  |    Peak-bump    |
| 382575967 | 1327.2017021949928 |  0.012190298957671245 |  0.08286106609195021  | Complex (Other) |
| 382575967 | 1339.977904732628  | 0.0071051676360961965 |  0.06198615864603485  | Complex (Other) |
| 382575967 | 2164.5488875187734 |  0.005742398916994453 |  0.055508695701855015 |    Peak-bump    |
| 382575967 | 1427.525486367191  |  0.00759648011790333  |  0.05129466630697854  | Complex (Other) |
| 382575967 | 1599.246584906359  |  0.004246840680161162 |  0.04811128229554806  |    Peak-bump    |
| 382575967 | 1564.270596981096  |  0.010388085883625976 |  0.04667987254718753  | Complex (Other) |
| 382575967 | 1604.7062176867905 |  0.006988592338896219 |  0.036565498823281084 |    Peak-bump    |
| 382575967 | 1619.0239860967565 | 0.0035364542375643598 |  0.03637754850436825  | Complex (Other) |
| 382575967 | 2153.4778435590965 |  0.004342648922698781 |  0.033936480376810074 |    Peak-bump    |
| 382575967 | 1350.738914103831  |  0.016666434923260826 |   0.0320770343179394  |       QPP       |
| 382575967 | 1500.595127681478  |  0.010970393490443953 |  0.03180786451558393  |    Peak-bump    |
| 382575967 | 1605.6548114906902 |  0.008512674400518396 |  0.02759438917650414  |     Flat-top    |
| 382575967 | 1507.481353518831  |  0.005013201936930934 |  0.027310702724016034 |     Flat-top    |
| 382575967 | 1347.0208932827115 |  0.01933868308590366  |  0.026524663369776658 | Complex (Other) |
| 382575967 | 1589.7453519827438 |  0.008074584822618854 |  0.023817992936277954 | Complex (Other) |
| 382575967 | 1497.192284629473  |  0.011779992784441858 |  0.023424901048969993 | Complex (Other) |
| 382575967 | 1608.1394848556863 |  0.006718486826837762 |  0.02243210537632412  |    Peak-bump    |
| 382575967 | 1345.2222982086912 |  0.019675567162580225 |  0.02201418439275482  |    Peak-bump    |
| 382575967 | 2287.980006722474  | 0.0034508189704377796 |  0.021849909248714994 | Complex (Other) |
| 382575967 | 1608.2894816917722 |  0.005739337826653599 |  0.021525042144806106 |    Peak-bump    |
| 382575967 | 2273.716109267936  |  0.004422215180603213 |  0.021460038915013913 |    Peak-bump    |
| 382575967 |  1336.07935696826  |  0.020354925868990754 |  0.020531758063391248 | Complex (Other) |
| 382575967 | 1332.1321957868056 |  0.02345844806695429  |  0.020507887734942276 |    Peak-bump    |
| 382575967 |  2325.92270655463  |  0.012499806800341108 |  0.01995368257694108  | Complex (Other) |
| 382575967 | 1345.125076854514  |  0.018329086378453898 |  0.019505019178251093 |    Peak-bump    |
| 382575967 | 1559.1706108947517 |  0.012499986921580601 |  0.017491270640059398 |     Flat-top    |
| 382575967 | 1548.5372904368855 |  0.009086133553884037 |  0.016606778223489882 | Complex (Other) |
| 382575967 | 2041.2780753836723 |  0.004671641920861339 |  0.01614270783724514  | Complex (Other) |
| 382575967 | 1426.0198993979948 |  0.005083118349615027 |  0.01613487031874672  | Complex (Other) |
| 382575967 | 1343.2278717637175 |  0.01108892204549894  |  0.015146149652729202 |    Peak-bump    |
| 382575967 | 1537.4608632551121 |  0.005286855528825179 |  0.015036143267351698 |    Peak-bump    |
| 382575967 | 2155.802882787285  |  0.003955911571792071 |  0.014700454134409568 | Complex (Other) |
| 382575967 | 1507.3466288129134 |  0.03156910751954703  |  0.01447938860786957  |    Peak-bump    |
| 382575967 | 1415.7572288230758 |  0.01937097966060141  |  0.014260089302423617 | Complex (Other) |
| 382575967 | 2232.3406466706942 |  0.006510257274802685 |  0.013846124879926203 | Complex (Other) |
| 382575967 | 1560.076165342588  |  0.004207529852576977 |  0.013627383864007747 | Complex (Other) |
| 382575967 | 1537.2747509338758 |  0.003477204147822244 |  0.013273752740186717 |     Flat-top    |
| 382575967 | 1608.1950392430847 |  0.008806720157115557 |  0.012851846189382954 |    Peak-bump    |
| 382575967 | 1526.419108382917  |  0.007761911835751557 |  0.012080949188185475 |    Classical    |
| 382575967 | 1587.0467744052128 | 0.0051850229050280855 |  0.012072862485230651 |     Flat-top    |
| 382575967 | 1588.8703633612788 |  0.005175318899719252 |  0.011539172656101604 | Complex (Other) |
| 382575967 | 1494.485283141179  | 0.0056861091623116485 |  0.011220867601408946 | Complex (Other) |
| 382575967 | 1337.6543317116236 | 0.0025230967272172264 |  0.010767958120772914 |    Classical    |
| 382575967 | 1421.4573260022853 |  0.006570506450026763 |  0.010363837088158245 |    Peak-bump    |
| 382575967 | 1562.5844926578811 |  0.022303062769515297 |  0.010303260053375674 |     Flat-top    |
| 382575967 | 1565.4372574376875 |  0.009846634605526343 |  0.01007557771121681  |     Flat-top    |
| 382575967 | 1538.5539253028585 |  0.006938957403255314 |  0.009918252858938104 |    Peak-bump    |
| 382575967 | 1412.1988340512924 | 0.0021639845205821567 |  0.00991211275051096  |     Flat-top    |
| 382575967 | 1561.9831056332355 |  0.00507568949245047  |  0.009824323071301322 | Complex (Other) |
| 382575967 | 1497.2506191484047 |  0.008236430945618248 |  0.009735758549152873 |    Classical    |
| 382575967 | 1492.1782877005812 |  0.013914011853965104 |  0.00965734707959287  | Complex (Other) |
| 382575967 | 1600.7326731568835 | 0.0028035437014397894 |  0.009370482574266537 |    Classical    |
| 382575967 | 1619.396200522114  |  0.03815111788634869  |  0.009271361830903047 |    Peak-bump    |
| 382575967 | 2305.697952988098  |  0.011951934435143615 |   0.0085913308853095  | Complex (Other) |
| 382575967 | 1587.5023246135431 | 0.0024639545150659035 |  0.008476136211373886 | Complex (Other) |
| 382575967 | 1560.3789426312255 |  0.024342804835186204 |  0.00834687553459812  | Complex (Other) |
| 382575967 | 1520.8509862700882 |  0.04496578812116898  |  0.008339581196093349 |    Peak-bump    |
| 382575967 | 1590.943946641749  |  0.012499821135245186 |  0.008313367013584205 |    Classical    |
| 382575967 | 2238.7935339889486 |  0.042668632743993094 |  0.008273863854190378 |       QPP       |
| 382575967 | 1493.2130329396948 |  0.004569966037631206 |  0.008066974494320034 | Complex (Other) |
| 382575967 | 2329.7754189405837 |  0.013888631203923488 |  0.007936483561360563 | Complex (Other) |
| 382575967 | 1601.9104320992408 |  0.009082216484899423 |  0.007693708185782633 |     Flat-top    |
| 382575967 | 1538.446980271872  |  0.007180030572877758 |  0.007637254278521022 |     Flat-top    |
| 382575967 | 1519.2870748630269 |  0.002177453899328117 |  0.007602201370576767 |     Flat-top    |
| 382575967 | 1520.4120912019168 |  0.003682200183550243 |  0.007563632546664367 |    Classical    |
| 382575967 | 1429.1671877704985 |  0.006299082613310673 |  0.007491374883346502 |    Classical    |
| 382575967 | 1429.040796202928  |  0.004449566250884513 |  0.007428867760783664 | Complex (Other) |
| 382575967 | 2298.9063461555675 |  0.011845147868838828 |  0.007271911611476445 |    Classical    |
| 382575967 | 1590.5050638986033 |  0.004403146210001795 |  0.006983003690903322 | Complex (Other) |
| 382575967 | 2331.0059514790046 |  0.006868473894698777 |  0.006913403645232741 |    Classical    |
| 382575967 | 1586.8245547487115 |  0.03765186955249192  |  0.006899997998566665 |    Peak-bump    |
| 382575967 | 1334.8377114892066 |  0.01963098889250675  | 0.0066194341367207254 |    Classical    |
| 382575967 | 1621.175328689935  |  0.006844821869735841 |  0.006509000296978096 |    Classical    |
| 382575967 | 1614.9712887157064 | 0.0065474292575873234 |  0.006483914799192858 |    Classical    |
| 382575967 | 1343.5098136325694 | 0.0054249040657205145 |  0.006463657802419975 |    Classical    |
| 382575967 | 1501.3951415598885 | 0.0036484796837919727 |  0.006417692275490383 |    Classical    |
| 382575967 | 1562.1150496923765 |  0.02479383101144184  |  0.006410762657345748 | Complex (Other) |
| 382575967 | 1549.1817364430067 |  0.004073738609704843 | 0.0064079176320168685 |    Classical    |
| 382575967 | 1593.782791703414  |  0.00473138979818468  |   0.006375902765274   |    Classical    |
| 382575967 | 2299.5132867201896 | 0.0038785056020504602 |  0.006182266950862214 |    Classical    |
| 382575967 | 2330.7254012743797 | 0.0033762236862267597 |  0.005873272254044881 |    Classical    |
| 382575967 | 2263.703553138297  |  0.009496772816424491 |  0.005737624949753717 |     Flat-top    |
| 382575967 | 2315.4034129265156 |  0.05070087797550174  |  0.005028160691541217 | Complex (Other) |
|  38586438 | 2273.970678626184  | 0.0037054375114971574 |  0.13423743551480394  |     Flat-top    |
|  38586438 | 1329.476833883636  | 0.0026046126273303848 |  0.11406100777830308  |    Peak-bump    |
|  38586438 | 2089.0644441620234 |  0.006439818058603947 |  0.10779369598284028  | Complex (Other) |
|  38586438 | 2265.808273625126  | 0.0037863487352381114 |  0.10511979413183381  | Complex (Other) |
|  38586438 |  2261.17917930374  |  0.013888668574512498 |  0.09793890930367655  |    Classical    |
|  38586438 | 2364.968262851618  |  0.01944461080509958  |  0.09356020692430289  |    Peak-bump    |
|  38586438 | 2187.544520088634  | 0.0033835896843633032 |  0.07627838401634679  |     Flat-top    |
|  38586438 | 1636.9866867555868 |  0.003374234184140571 |  0.07359799829731228  | Complex (Other) |
|  38586438 | 1579.4805433523577 |  0.003641160045763424 |  0.07328324019079191  | Complex (Other) |
|  38586438 | 1620.9892128181361 |  0.01805552629675821  |  0.07265580737265154  |    Classical    |
|  38586438 | 2302.5066038041523 |  0.012499961628010361 |  0.07082579312620729  | Complex (Other) |
|  38586438 | 2342.990159942524  |  0.002013837693296608 |   0.0661580955241643  |    Classical    |
|  38586438 |  2287.44000126861  |  0.015026357408426626 |  0.06378913020455901  | Complex (Other) |
|  38586438 | 1537.544687566809  | 0.0017108319766734547 |  0.06205816802360453  |    Classical    |
|  38586438 |  2329.09557883763  |  0.012499982345426137 |  0.05544191347799976  |    Classical    |
|  38586438 | 2043.1067555112538 | 0.0029025612479654703 |  0.05488241161175278  |    Classical    |
|  38586438 | 2303.767711352163  | 0.0029893161951970045 |  0.05349775468183049  | Complex (Other) |
|  38586438 | 2232.876912972721  | 0.0066963339551081216 |  0.05326260974669217  |    Peak-bump    |
|  38586438 | 2285.2844623404153 |  0.00416208215405264  |  0.05231715224477673  |    Classical    |
|  38586438 | 2094.225612141459  | 0.0009256203614330009 |  0.04935221263675649  |    Classical    |
|  38586438 | 1444.5075712951211 |  0.009735016511062452 |  0.048201491537118724 |    Peak-bump    |
|  38586438 | 2343.1068278189023 | 0.0031970882701344693 |  0.04757190615534035  |    Classical    |
|  38586438 | 2297.9232845930665 |  0.002402774714390001 |  0.04734999027122688  | Complex (Other) |
|  38586438 | 1498.6273150467305 | 0.0024594421091544473 |  0.046881307862299604 |    Classical    |
|  38586438 | 2135.1993378411016 | 0.0024884226789545104 |  0.04669604925594073  |    Classical    |
|  38586438 | 2145.129836242266  |  0.002844168978914677 |  0.04392448183634867  |    Classical    |
|  38586438 | 1326.8003934887395 | 0.0020205025699492666 |  0.043263348554485104 |    Classical    |
|  38586438 | 1648.8882954436524 |  0.004518600818931571 |  0.04316705768453044  | Complex (Other) |
|  38586438 | 1355.7494513410918 |  0.006227480573842029 |  0.04241397713065065  |    Classical    |
|  38586438 | 2051.2430232361653 | 0.0030426885590815445 |  0.040509280106923784 | Complex (Other) |
|  38586438 | 1523.8421133233455 | 0.0021096556659332836 |  0.039871055326958116 |     Flat-top    |
|  38586438 | 2302.4163262912643 |  0.007281141744198483 |  0.03948921590921728  | Complex (Other) |
|  38586438 | 2062.6098935950454 |   0.0062651105934182  |  0.03723321047464512  |    Peak-bump    |
|  38586438 | 1586.3763931682408 |  0.03496429908669301  |  0.03670292414455045  |    Peak-bump    |
|  38586438 | 2147.0187129583983 |  0.00429098284407261  |  0.035839223854080116 |     Flat-top    |
|  38586438 | 2264.872176934126  |  0.002255109488912372 |  0.035610836420683745 |     Flat-top    |
|  38586438 | 1474.8667082131146 |  0.003432515280736485 |  0.03526039212821441  |    Classical    |
|  38586438 | 2180.093272165414  |  0.012499768680781722 |  0.03348539377023185  |    Classical    |
|  38586438 | 1635.507496267842  |  0.01050875607530047  |  0.032857055165311344 | Complex (Other) |
|  38586438 | 2338.8915067261355 |  0.011921819269968199 |  0.032248878779727375 | Complex (Other) |
|  38586438 | 1369.1176407062687 | 0.0028338398360821045 |  0.03139017771099084  |    Classical    |
|  38586438 | 1485.8206421435357 |  0.006169133893333596 |  0.031241044890415903 | Complex (Other) |
|  38586438 | 1496.3537508079644 |  0.012499743538700174 |  0.030833855134321686 |    Peak-bump    |
|  38586438 | 2358.8848225687916 | 0.0028107275217498697 |   0.0301940196151409  |    Classical    |
|  38586438 | 1469.2043263899463 | 0.0014717595251016776 |  0.02974195916035205  |    Classical    |
|  38586438 | 2182.5404480491115 | 0.0024694702714995053 |  0.028510019661581065 |    Classical    |
|  38586438 | 2278.9678420854652 |  0.003846997141041744 |  0.02840370569833295  | Complex (Other) |
|  38586438 | 2240.4448093032915 |  0.001339464798263929 |  0.027032908135183664 |    Peak-bump    |
|  38586438 | 1524.8545965822927 |  0.016263693868999302 |  0.025396497921874817 |    Peak-bump    |
|  38586438 | 2273.867902076142  |  0.010514842946091727 |  0.024604602716747248 |    Peak-bump    |
|  38586438 | 2369.585007057493  |  0.005599040247390889 |  0.02457847604473873  |    Classical    |
|  38586438 | 2230.0894685281855 |  0.003972541712401179 |  0.02375387411683405  | Complex (Other) |
|  38586438 | 2372.6295015930145 |  0.010444370879210978 |  0.02337682025777732  | Complex (Other) |
|  38586438 | 2116.3910173209583 |  0.002479102963676502 |  0.023367598832921832 |     Flat-top    |
|  38586438 | 1337.0672412304264 |  0.003005512736674873 |  0.023252133443444345 | Complex (Other) |
|  38586438 | 2185.1751177866636 |  0.002268753930688598 |  0.022766857008569508 |     Flat-top    |
|  38586438 | 2289.605262565407  |  0.01885865134028238  |  0.022635341075641247 |    Classical    |
|  38586438 | 2231.918599183282  |  0.008605640962627809 |  0.022590669042221734 | Complex (Other) |
|  38586438 | 1630.1754633534558 | 0.0038043807082432804 |  0.022417036656525946 | Complex (Other) |
|  38586438 | 1328.0406954145626 |  0.003921830285947046 |  0.022231183114388875 |    Classical    |
|  38586438 | 2247.8891217051473 |  0.004961487112512365 |  0.022025439384977474 |    Classical    |
|  38586438 | 2324.188604450854  |  0.003966062733029921 |  0.02195117371514721  |    Classical    |
|  38586438 | 2289.4635969610354 |  0.00630237693513184  |  0.02192313675487778  |    Classical    |
|  38586438 | 2256.497306591368  |  0.004036282589842895 |  0.021235288073051306 |    Classical    |
|  38586438 | 1340.847853767477  | 0.0018811718548915211 |  0.020995443945458492 |    Classical    |
|  38586438 | 2058.586210601214  | 0.0032718466825809632 |  0.02096637295691095  |    Classical    |
|  38586438 | 1528.7309198007133 |  0.010208224482065504 |  0.020820628621809334 | Complex (Other) |
|  38586438 | 1442.4853804649808 |  0.006417399001689159 |  0.02061389875552333  | Complex (Other) |
|  38586438 | 1357.0689132930654 | 0.0057092135890017106 |  0.020529800234775575 |    Classical    |
|  38586438 | 1643.292356040294  |  0.006253971590335296 |  0.020301031065819153 |    Classical    |
|  38586438 |  2264.46246108329  | 0.0026222389449516163 |  0.020260298514530817 |    Classical    |
|  38586438 | 2240.5128634516514 |  0.007510392820969662 |  0.02021315452737782  | Complex (Other) |
|  38586438 | 1480.648527372572  |  0.006555518342975685 |  0.02012179193304764  | Complex (Other) |
|  38586438 | 2076.197611660015  |  0.006921785313468882 |  0.01996223998485136  | Complex (Other) |
|  38586438 | 2384.557508096024  | 0.0031033077536637226 |  0.01948564359311966  |     Flat-top    |
|  38586438 | 1458.3670450426848 |  0.010338128342707387 |   0.0193500638108417  | Complex (Other) |
|  38586438 | 2187.955624578515  |  0.005470214771200316 |  0.019224576435274088 |    Classical    |
|  38586438 | 1524.4296036190553 | 0.0032279237064437305 |  0.019219711327217448 |     Flat-top    |
|  38586438 | 2311.766332026702  |  0.011190395174789178 |  0.01903847819703297  | Complex (Other) |
|  38586438 | 1541.4085249866525 |  0.002737586210519988 |  0.01889495375563277  |    Classical    |
|  38586438 | 1356.2091797493629 | 0.0028910453825990146 |  0.018832240220487684 |    Classical    |
|  38586438 | 2054.408360685353  |  0.005089620989919209 |  0.018805203948273008 | Complex (Other) |
|  38586438 | 1521.8727012533259 |  0.002786409025034831 |  0.01874616253292971  |    Classical    |
|  38586438 | 2276.0706535971376 |  0.00852506809350821  |  0.018656012490810392 | Complex (Other) |
|  38586438 | 2355.8806142356775 |  0.003583284819287792 |  0.01863987904124098  |     Flat-top    |
|  38586438 | 1616.539152912238  |  0.002812839590697801 |  0.018636502613633033 |    Classical    |
|  38586438 | 1339.8728372836224 | 0.0019729061942925516 |  0.018537283544893812 |    Classical    |
|  38586438 | 2345.924913531328  |  0.002925887811894079 |  0.018475946973709467 |    Classical    |
|  38586438 | 1413.8329420933521 | 0.0021943348809959364 |  0.018415939213167976 | Complex (Other) |
|  38586438 | 1636.8186285254972 |  0.008416046843064743 |  0.017952125704975508 | Complex (Other) |
|  38586438 | 2231.2269463890198 |  0.005201109153728475 |  0.017812018718496136 |    Classical    |
|  38586438 | 2063.871028376581  |  0.032380618562800556 |  0.017735495519691113 |    Peak-bump    |
|  38586438 | 2106.385429936337  |  0.003315620840133524 |  0.017711173122962443 |    Classical    |
|  38586438 | 1509.6104263239977 | 0.0015012540868731118 |  0.01762595358215302  |    Classical    |
|  38586438 | 1362.0842493919615 |  0.006236970832769449 |  0.017541119059319765 | Complex (Other) |
|  38586438 | 1480.612416985698  | 0.0033406240420768606 |  0.017536464467485136 |    Classical    |
|  38586438 | 2190.4361356365343 | 0.0009299730771354774 |  0.017373420084250135 |    Classical    |
|  38586438 | 2080.7698998954793 | 0.0025860905403968823 |  0.01715424922784714  |    Classical    |
|  38586438 | 2376.007341118086  |  0.004391559597503496 |  0.016866573183838884 |     Flat-top    |
|  38586438 | 2345.0568483558686 | 0.0030563613495796257 |  0.016837838486474688 | Complex (Other) |
|  38586438 | 2344.970736317109  | 0.0048158481373480186 |  0.016493711721335957 | Complex (Other) |
|  38586438 | 1620.6600417648021 |  0.00639764830859147  |  0.016445469086709297 |    Classical    |
|  38586438 | 2368.107204805818  |  0.00348461833234984  |  0.016280458315748536 |    Classical    |
|  38586438 | 2262.227773905921  | 0.0042108743425737895 |  0.016087596206619925 |    Classical    |
|  38586438 | 1615.2308018828555 |  0.005921571187353033 |  0.01607435198669127  |     Flat-top    |
|  38586438 |  1374.8357435788   |  0.004780938992155357 |  0.01545234101748938  | Complex (Other) |
|  38586438 | 1414.456549293254  |  0.005241157783975346 |  0.015341023102276585 |     Flat-top    |
|  38586438 | 2075.8434390790258 |  0.007102031437527701 |  0.014790468936843437 |    Classical    |
|  38586438 |  1480.31658957207  | 0.0019503882098082014 |  0.014037095670396571 |    Classical    |
|  38586438 | 2150.8853451102477 | 0.0036729854775966356 |  0.014011013924526639 |    Classical    |
|  38633462 | 2236.9394285533117 |  0.006371884967985264 |   0.3068275105603042  |     Flat-top    |
|  38633462 | 1496.034423434417  | 0.0027537796746801356 |  0.26789866048044075  | Complex (Other) |
|  38633462 | 2362.4944966627863 |  0.004838248854053696 |   0.2554766812328848  | Complex (Other) |
|  38633462 | 2097.2589348709985 |  0.002340581387550537 |  0.21410436295191893  | Complex (Other) |
|  38633462 | 1354.222982270837  |  0.03187930676645494  |   0.1764896457152243  | Complex (Other) |
|  38633462 | 2274.0248867793002 |  0.002195201218635351 |   0.1264958571058976  | Complex (Other) |
|  38633462 | 2350.6373869721615 | 0.0015565009796868808 |  0.10027726797794123  |     Flat-top    |
|  38633462 | 2356.9638573688494 |  0.00521485099856966  |  0.09578545757297774  | Complex (Other) |
|  38633462 | 2388.1102288617126 |  0.010934913089631107 |  0.09548602059978473  |    Peak-bump    |
|  38633462 | 1378.3204723676583 |  0.002378235695526341 |  0.09547250745486069  |    Classical    |
|  38633462 | 1360.5758523985185 |  0.001826487020086094 |  0.09449492799705972  |    Classical    |
|  38633462 | 1511.3104891048124 |  0.002278790309477928 |   0.0829709150646909  |     Flat-top    |
|  38633462 | 1528.4921045405977 |  0.00213721956624225  |   0.0818067615952287  |    Classical    |
|  38633462 | 2297.502446960665  | 0.0038796465511839752 |  0.07506607794837139  |    Classical    |
|  38633462 | 1329.946190987606  | 0.0017002851131779858 |  0.07419729147174392  |    Classical    |
|  38633462 | 2189.108496290509  | 0.0031432266893491392 |  0.07151413943892815  |    Classical    |
|  38633462 | 2081.6448463743054 | 0.0024747350361554433 |  0.07031353195468948  | Complex (Other) |
|  38633462 | 1608.272303439904  | 0.0017848554558288477 |  0.06707621603380032  |    Classical    |
|  38633462 | 2231.0964998974277 |  0.002679960923885625 |  0.06592674013582611  | Complex (Other) |
|  38633462 | 2082.504580606856  | 0.0010501626449775702 |  0.06280043734932916  |    Classical    |
|  38633462 | 2109.9923808376293 |  0.002734127972548646 |  0.061449194539538676 |    Classical    |
|  38633462 | 1479.993103127676  | 0.0013722503453284071 |  0.05572319249856483  |       QPP       |
|  38633462 | 2355.3624480471917 |  0.00848799054818937  |  0.05518584733176257  |       QPP       |
|  38633462 | 1644.9519922385632 |  0.007264530716872863 |  0.05312565104781175  | Complex (Other) |
|  38633462 | 2062.6417450594076 | 0.0024308083279287185 |  0.049635928233903615 | Complex (Other) |
|  38633462 | 2378.1725461744268 |  0.007012243106084019 |  0.04797123486316379  |    Classical    |
|  38633462 | 1364.588399355115  |  0.017221472947074497 |   0.0451420682976682  | Complex (Other) |
|  38633462 | 1471.5502309603407 | 0.0018810182374363756 |   0.0448811641497191  |    Classical    |
|  38633462 | 1470.3613661950665 |  0.004164768575190941 |  0.04222147593717929  |    Classical    |
|  38633462 | 1416.6232633596437 |  0.005404733328700849 |  0.03933823733038677  |    Classical    |
|  38633462 | 2165.5102627367573 | 0.0037906743773059243 |  0.039105360572470715 |    Classical    |
|  38633462 | 1560.8194784481755 |  0.007498758578158495 |  0.039006520496215114 | Complex (Other) |
|  38633462 | 2279.6248101800647 |  0.00911618424907544  |  0.03891154158054699  |     Flat-top    |
|  38633462 | 2299.585769616583  |  0.004174503375127645 |   0.0386980371050244  |    Classical    |
|  38633462 | 1373.1607085060652 | 0.0022743776212682553 |  0.037108740878934565 |     Flat-top    |
|  38633462 | 1566.1916649538616 | 0.0034093113314856076 |  0.03695737428125212  |    Classical    |
|  38633462 |  1547.77654849851  | 0.0031784562329386958 |  0.03662891965206039  |    Classical    |
|  38633462 | 1548.1779329374776 |  0.002401635474980453 |  0.03647271459400314  |    Classical    |
|  38633462 | 1347.725669983661  |  0.002305743412940384 |  0.035730019355736164 |    Classical    |
|  38633462 | 2239.415761941758  |  0.00409443917705654  |  0.03507288775804129  | Complex (Other) |
|  38633462 | 1519.1769961134562 |  0.00454895807263293  |  0.034794381376867634 |    Classical    |
|  38633462 | 2154.656211116383  |  0.005398166508707096 |  0.032967799000972464 |     Flat-top    |
|  38633462 | 2283.8553289621523 | 0.0026579763976417163 |  0.031323206621000854 |    Classical    |
|  38633462 | 2198.4249759737713 |  0.003163862963093747 |  0.029595152166023486 |    Classical    |
| 389660501 | 1330.423130047133  |  0.04827516181713046  |  0.09473564215487817  | Complex (Other) |
| 389660501 | 1346.7674090044209 |  0.001541506951126115 |  0.017344098499546545 |    Classical    |
| 389660501 | 1351.235357244949  |  0.036407560782906946 |  0.01651140984197763  |     Flat-top    |
| 389660501 | 1328.8036820844238 |  0.01079465494149038  |  0.016152633971599828 | Complex (Other) |
| 389660501 | 1346.2965858731147 |  0.043465135632940716 |  0.013935076348254749 | Complex (Other) |
| 389660501 | 1337.4745034707119 | 0.0030923108419161297 |  0.011784932999795328 |    Classical    |
| 389660501 | 1332.1911864382535 | 0.0009036759996257761 |  0.010249377077075184 |    Classical    |
| 389727431 | 1364.9653904432405 |  0.003564742203176213 |  0.25456734928322056  | Complex (Other) |
| 389727431 | 1369.5833559623763 |  0.006133993151638407 |  0.13470411330473575  |     Flat-top    |
| 389727431 | 1354.6363385466964 |  0.005564680739268417 |  0.08821659181400765  | Complex (Other) |
| 389727431 | 1357.096043813575  | 0.0033851998159593554 |  0.04239634990758678  |     Flat-top    |
| 389727431 | 1359.6140750636375 |  0.012465029947061605 |  0.028596613084322486 |    Classical    |
| 389727431 | 1354.2252294272364 | 0.0064944837017262965 |  0.02042447858148677  | Complex (Other) |
| 389727431 | 1378.6886450493932 |  0.014690126672910312 |  0.016206813575549317 |    Classical    |
| 392756613 | 1674.6114758302945 |  0.005634151920863289 |  0.09989972566323946  |    Peak-bump    |
| 392756613 | 1654.288897202269  |  0.003778585098452323 |  0.06048934438888087  | Complex (Other) |
| 392756613 | 1660.2334826705162 |  0.011386984906178715 |  0.038113096485433484 | Complex (Other) |
| 392756613 | 1679.3476167367414 | 0.0022491948361038094 |  0.019801757386497587 |    Peak-bump    |
| 392756613 | 1344.3043825944624 | 0.0017470641147467087 |  0.01778330169555986  |    Classical    |
| 392756613 | 1349.8597889195225 |  0.005098410261083273 |  0.017451636239644852 |    Peak-bump    |
| 392756613 | 1339.998930529947  |  0.002123611701764055 |  0.01582682468977703  |    Classical    |
| 392756613 | 1664.5516253139242 |  0.004081461011761407 |  0.013118774346840278 | Complex (Other) |
| 392756613 | 1350.7958725034996 |  0.024117811912363903 |  0.010425556448679263 |     Flat-top    |
| 392756613 | 1333.6726573424605 |  0.002565593696409046 |  0.007079742174311843 |    Classical    |
| 392756613 | 1343.5307905954614 |  0.011477557929625041 |  0.006678769934343909 |    Classical    |
| 392756613 | 1345.5696283135385 | 0.0029784725222003075 |  0.006568081315905694 |    Classical    |
| 392756613 | 1340.360033030099  | 0.0025657533041822203 |  0.006322154885488707 |    Classical    |
| 392756613 | 1663.0946531050606 | 0.0030213280267931027 |  0.005516044151068877 |    Classical    |
| 392756613 | 1676.2948218840386 |  0.013743420624978719 |  0.004851272536709361 | Complex (Other) |
| 392756613 | 1655.356979342517  |  0.006106847139167203 |  0.004688525084287853 | Complex (Other) |
| 392756613 | 1655.6028187613167 |  0.009080202958490186 |  0.004591289827120537 |    Classical    |
| 392756613 | 1654.2541741124212 |  0.012500313306849368 |  0.004423349320475389 |    Peak-bump    |
| 392756613 | 1659.2320715608705 |  0.007061217839586467 |  0.004182920492679543 |    Peak-bump    |
| 392756613 | 1661.2376708717682 |  0.004187461335896108 |  0.003958000430081987 | Complex (Other) |
| 392756613 | 1670.7225490483906 | 0.0031561130536070614 |  0.003928646930622781 |    Classical    |
| 392756613 | 1328.7518851805248 |  0.014006888836455973 | 0.0038974275900776068 |       QPP       |
| 392756613 | 1331.606018603576  |  0.009933145039198652 | 0.0037858249473974315 | Complex (Other) |
| 392756613 | 1332.9935002382747 |  0.003238754428912716 | 0.0037064268936370937 | Complex (Other) |
| 392756613 | 1329.164380716937  |  0.009972071476765699 |  0.003467171371815958 | Complex (Other) |
| 392756613 | 1326.1283007443399 |  0.005723805047660908 | 0.0033280000421471723 |     Flat-top    |
| 392756613 | 1350.029228440002  |  0.005861462790483563 | 0.0031702420645673968 | Complex (Other) |
| 392756613 | 1678.0962217871163 |  0.005894026661305725 | 0.0030797362973115083 |    Classical    |
| 392756613 | 1340.7961337987035 |  0.007595624209691116 |  0.00284503269351033  | Complex (Other) |
| 392756613 | 1336.0017881401054 |  0.007460982655327166 |  0.002304639854312285 |    Classical    |
| 394136141 | 2081.428678214523  |  0.005962462297032854 |  0.17904755094578717  |    Peak-bump    |
| 394136141 | 2067.5121057953306 |  0.002723587415663711 |  0.09817745287958513  | Complex (Other) |
| 394136141 | 1349.3567991243601 | 0.0026581125194598152 |  0.05062419784525396  |     Flat-top    |
| 394136141 | 1337.2540974209255 |  0.002430013853585989 |  0.02860614513198123  |    Classical    |
| 394136141 |  2069.99265447874  | 0.0022547355691915415 |  0.025747974899257953 |    Classical    |
| 394136141 | 2047.4258562455564 | 0.0029674197863663434 |  0.023499112493322705 | Complex (Other) |
| 394136141 | 2050.6647922451157 |  0.006041014370136595 |  0.019423926092334565 | Complex (Other) |
| 394136141 | 1342.0665778294938 |  0.002583109040359895 |   0.0178192054597488  | Complex (Other) |
| 394136141 | 2053.0842626603003 |  0.012500115614135675 |  0.015037283367262622 | Complex (Other) |
| 394136141 | 1329.9513044489204 |  0.001883797204857161 |  0.014733918797831924 |     Flat-top    |
| 394136141 | 2055.5092837961047 |  0.005051138534937771 |  0.011980150820352087 | Complex (Other) |
| 394136141 | 2038.8007053140464 | 0.0017054060284708427 |  0.011730755545896643 |    Classical    |
| 394136141 | 2055.720396532477  |  0.018933884161601224 |  0.010577970847335694 |    Peak-bump    |
| 394136141 | 1345.8429422746922 |  0.011657470850807023 |  0.010169401243730114 | Complex (Other) |
| 394136141 | 1339.8401999817604 |  0.003908814342783959 |  0.009497073933631084 | Complex (Other) |
| 394136141 | 1332.2429804679905 | 0.0035118357418126036 |  0.008571811053251999 |    Classical    |
| 394136141 | 2036.6853820769927 |  0.004779888880184545 |  0.00809640222087138  |    Classical    |
| 394136141 | 1335.0652086718455 |  0.005961512513445178 |  0.007826440677442204 |     Flat-top    |
| 394136141 | 1349.5665191215348 | 0.0053934900960375416 |  0.007790154814507622 |    Peak-bump    |
| 394137224 | 1335.4251113042476 |  0.004317861112207218 |  0.19694460803542202  | Complex (Other) |
| 394137224 | 1332.591757737285  | 0.0033965837241248984 |  0.14577463995563633  | Complex (Other) |
| 394137224 | 2080.8525485846108 |  0.002954808662172849 |  0.07890493644802865  | Complex (Other) |
| 394137224 | 1340.3779042992112 |  0.004527466102465916 |  0.05232819684895529  | Complex (Other) |
| 394137224 | 2079.5442253197584 |  0.015825661755864397 |  0.030369186899078304 | Complex (Other) |
| 394137224 | 1331.9486966732609 |  0.009921939430065016 |  0.02788582030253428  | Complex (Other) |
| 394137224 | 1351.336200832089  |  0.004288120614645078 |  0.024432435911800887 |     Flat-top    |
| 394137224 | 2083.816409497497  | 0.0059805724837121415 |  0.023648827357014124 | Complex (Other) |
| 394137224 | 1325.705572396151  |  0.003276922817940365 |   0.0231699345710058  | Complex (Other) |
| 394137224 |  2065.18311617831  |  0.004469484639328518 |  0.02260342324673914  | Complex (Other) |
| 394137224 | 2075.5025787550276 |  0.008484077806175935 |  0.016188431142765136 | Complex (Other) |
| 394137224 | 2079.3983930150102 |  0.009757449763354565 |  0.015779608637971787 |    Peak-bump    |
| 394137224 | 1352.6736891118414 |  0.030060332574510643 |  0.012643076623027105 |    Classical    |
| 394137224 | 2062.9081012189577 |  0.014760121220733256 |  0.012481031812764387 | Complex (Other) |
| 394137224 | 2079.472003609428  |  0.046633237752642366 |  0.010098055468077849 |    Peak-bump    |
| 394137224 | 2063.213659141513  |  0.012246816411249042 |  0.009486420384453131 |    Classical    |
| 394137224 | 2064.6733910871226 |  0.00507600415363223  |  0.008296613626377902 |    Classical    |
| 394137224 | 1347.2292813400497 |  0.015517631607048561 |  0.00804622303149316  |    Classical    |
| 394137224 | 1350.338986053505  |  0.007119933318116072 |  0.007715795233984246 | Complex (Other) |
| 394137224 | 2076.849796511695  |  0.005138808997531325 |  0.007609990353282248 | Complex (Other) |
| 394137224 | 1332.7167587697863 |  0.009131692827280637 | 0.0074864331374204784 | Complex (Other) |
| 394137224 | 1346.9501158472906 |  0.012499949875065884 |  0.007246351028549203 |    Classical    |
| 394137224 | 1326.8903093665772 | 0.0038939509360294854 | 0.0071223811752467725 | Complex (Other) |
| 394137224 | 2062.274762466179  | 0.0015116352707504786 |  0.006520341251552986 |    Classical    |
| 394210384 | 1339.854952926891  |  0.00853437643776207  |  0.06962502240617252  | Complex (Other) |
| 394210384 |  1350.24091022188  |  0.002535279374149209 |  0.03850440258180532  | Complex (Other) |
| 394210384 | 1328.0911558957494 |  0.015495098581250711 |  0.023783216969411658 |    Peak-bump    |
| 394210384 | 1659.2157493394207 |  0.02848580799447172  |  0.01611106369182802  | Complex (Other) |
| 394210384 | 1344.6757216498518 | 0.0024154750607835816 |  0.010400009558330536 |    Classical    |
| 394210384 | 2062.644986275184  |  0.002412864119036205 |  0.010154966896452455 |    Classical    |
| 394210384 | 1351.1658931251177 |  0.006537827427200545 |  0.008795196747089395 |     Flat-top    |
| 394210384 | 1662.8977584398262 |  0.006853082214596134 |  0.007916610025988535 | Complex (Other) |
| 394210384 | 1325.968940878419  |   0.044809322558954   |  0.007206109804964056 |    Peak-bump    |
| 394210384 | 1346.1354224252693 |  0.00647165206558974  |  0.006840130517707266 | Complex (Other) |
| 394210384 | 2078.2836890904337 |  0.012499720534718853 |  0.006831580141006155 |    Classical    |
| 394210384 | 1676.579863729437  |  0.005968706025484155 |  0.006172499570498147 |     Flat-top    |
| 394210384 | 2079.9419927630966 |  0.010113020687459385 |  0.006110663165749153 |    Classical    |
| 394210384 | 1349.9089717205786 |  0.014312473086896186 |  0.005881679670279971 |    Classical    |
| 394210384 | 1334.3064003344714 |  0.009626064818994622 |  0.005618948087638298 |    Classical    |
| 394210384 | 1346.2437541163943 |  0.005334399159250608 |  0.005539821113548227 | Complex (Other) |
| 394210384 | 2067.3866122718014 | 0.0013775600685987436 | 0.0046986495977212606 | Complex (Other) |
| 394210384 | 2068.0629940318727 | 0.0055506504413147415 |  0.004548122632817009 |    Classical    |
| 394210384 | 1345.3951556796044 |  0.03718322554652538  |  0.004522160748402282 | Complex (Other) |
| 394210384 | 1341.3285446082143 |  0.041806205000579154 |  0.004475441329519159 |    Peak-bump    |
| 394210384 | 2080.9016969896907 |  0.004447111474643084 |  0.004383550463979313 |    Classical    |
| 394230953 | 1344.8389258798059 | 0.0017461621261746854 |   0.6393668695707342  | Complex (Other) |
| 394230953 | 1369.6456167043668 | 0.0024356224843255984 |   0.4517477463112939  |    Classical    |
| 394230953 | 1361.4443434906555 |  0.002676052430583323 |  0.27768986937538354  |     Flat-top    |
| 394230953 | 2046.9093985310692 |  0.003014291662690056 |   0.2702396876465809  | Complex (Other) |
| 394230953 | 1370.0775547887104 |  0.002270450664218335 |  0.24876698775668804  |    Classical    |
| 394230953 | 1379.1565724628188 | 0.0018421821487498078 |   0.1439975145490915  |    Classical    |
| 394230953 | 2297.5179417777686 |  0.003016062661003837 |   0.1206315738748236  |    Classical    |
| 394230953 | 1375.0052564983873 | 0.0021315911276484066 |  0.09196630330805333  |    Classical    |
| 394230953 | 2282.556565433151  |  0.00951063578610425  |  0.08776377616674691  | Complex (Other) |
| 394230953 | 1370.3483841330014 |  0.005704148510424101 |  0.06983891875935255  |    Classical    |
| 394230953 | 1380.2259961812945 |  0.005836314417668998 |  0.06827088270623238  |    Classical    |
| 394230953 |  2090.31071048463  |   0.0124998105114805  |  0.06294624217924882  | Complex (Other) |
| 394230953 | 2290.4539138818823 |  0.003138118048331107 |  0.06103836560032594  |    Classical    |
| 401840741 | 1364.8268707300915 |  0.008537587040528094 |  0.061887062967334816 | Complex (Other) |
| 401840741 | 2089.1916928095666 |  0.005911982795048297 |  0.030746521997451204 |    Peak-bump    |
| 401840741 | 2090.459778592212  |  0.007823777301119866 |  0.015113658081640668 |    Peak-bump    |
| 401840741 | 1358.621189161974  |   0.0162522022094281  |  0.01096736465399517  |    Peak-bump    |
| 401840741 | 1401.6337877328065 |  0.003137381665486353 |  0.007365354151599002 |     Flat-top    |
| 401840741 | 2110.1141917052414 |  0.004365789018978221 |  0.006379923875971194 |    Classical    |
| 401840741 | 2125.7404965851047 |  0.05336793211369932  |  0.004760904300105562 | Complex (Other) |
| 401840741 | 1386.4173025105163 |  0.007457745664126776 |  0.004674965630878436 |     Flat-top    |
| 401840741 | 1404.7406647359285 |  0.005706339255508589 | 0.0044298479957860515 |    Classical    |
| 401840741 |  1386.57424628246  |  0.002106943370010633 |  0.004357838030248251 | Complex (Other) |
| 401840741 | 2136.709740982714  |  0.19568694621817836  |  0.003973498338092574 |       QPP       |
| 401840741 | 1375.9047875434533 |  0.01607661081343514  |  0.003787580226203291 |    Peak-bump    |
| 401840741 | 1369.356110803121  |  0.006213975459311379 | 0.0037670438807906326 |    Classical    |
| 403121294 | 1335.4523775010487 | 0.0062900730394857465 |  0.012315914575458109 | Complex (Other) |
| 403121294 | 1347.575727703844  |  0.002936658007143662 |  0.009879945734402873 |    Classical    |
| 403121294 | 1346.638252555157  |  0.006126433810276539 |  0.006021332408317925 | Complex (Other) |
| 403121294 | 2039.757611486982  |  0.013969329196544093 |  0.006006428186046575 |     Flat-top    |
| 403121294 | 2056.3271413670523 |  0.011686806325096727 |  0.005992404687650943 |    Classical    |
| 403121294 | 1347.2493475477488 |  0.024306415440557262 | 0.0048112264614392775 |    Peak-bump    |
| 403121294 | 2052.575762031274  |  0.005223687523811972 |  0.004661584257759088 |    Classical    |
| 403121294 | 1331.477423390547  |  0.027280391899429463 |  0.004626885592956986 | Complex (Other) |
| 403121294 | 1329.882993466368  |  0.009816647516776418 |  0.004215262326649594 | Complex (Other) |
| 403121294 | 1352.497806683263  |  0.010505465563830176 | 0.0035962242549487655 |    Classical    |
| 403121294 | 2051.4465956488225 | 0.0024518088959544202 | 0.0033426801012799157 |    Classical    |
| 403237836 | 2084.112767205189  |  0.008511273629583026 |  0.23032855842952027  | Complex (Other) |
| 403237836 | 1351.9353676804442 |  0.006268427275748966 |  0.14588858730376075  | Complex (Other) |
| 403237836 | 2046.0603390781444 |  0.005524853930582522 |   0.1322715065281348  |       QPP       |
| 403237836 | 2067.3020050274827 |  0.002978036228497761 |  0.10915321122812971  | Complex (Other) |
| 403237836 | 2056.438177807813  |  0.003018503035867465 |  0.10151646954845961  | Complex (Other) |
| 403237836 | 1349.7423678067496 |  0.003053201192502545 |  0.09347115726612021  | Complex (Other) |
| 403237836 | 2063.5867669670283 | 0.0027792461479451912 |   0.0690837554406094  |     Flat-top    |
| 403237836 | 2045.6964456579765 |  0.005444449601966961 |  0.057455152890400596 |    Classical    |
| 403237836 | 2075.6129871698067 |  0.002745715861706721 |  0.03966436875633672  | Complex (Other) |
| 403237836 | 2066.5700694450607 |  0.004440430697264127 |  0.03870174946745131  | Complex (Other) |
| 403237836 | 1326.6898917708525 |  0.006247188975610964 |  0.03429214647594503  | Complex (Other) |
| 403237836 | 2044.5283750092397 |  0.02046008767842838  |  0.03230415894552052  |    Peak-bump    |
| 403237836 | 2051.408999975874  | 0.0010742582919082712 |  0.031303596918754395 |    Peak-bump    |
| 403237836 | 1349.9895839858596 |  0.005842066323306042 |  0.02406192462896173  |    Classical    |
| 403237836 | 2046.5270114699738 |  0.002137492705694656 |  0.023801166077527247 |     Flat-top    |
| 403237836 | 2068.5672663446903 | 0.0009551330993634104 |  0.02337509144735539  |    Classical    |
| 403237836 | 1349.6007045786466 |  0.00212409778777364  |  0.022754317726002005 |    Classical    |
| 403237836 | 2064.0728736517385 |  0.005605029171350317 |  0.022048217657232527 | Complex (Other) |
| 403237836 | 2060.571505265902  |  0.012820315725111182 |  0.020558564848736305 |    Peak-bump    |
| 403237836 | 1341.4480970284649 |  0.001727462633948616 |  0.020232783666315424 |    Classical    |
| 403237836 | 2054.475676250177  |  0.002380863157917359 |  0.019189490237462636 | Complex (Other) |
| 403237836 | 1342.605020259268  | 0.0036040794732978805 |  0.015532370554617314 |    Classical    |
| 403237836 | 2047.2047974899135 | 0.0023583503230643257 |  0.015193650831305527 |    Classical    |
| 403237836 | 1344.6938687019945 |  0.03445636024953469  |  0.014301159591978196 |    Peak-bump    |
| 403237836 | 2063.188159292913  |  0.010323599141132506 |  0.014118653353760946 |    Peak-bump    |
| 406277015 | 1342.0817195288985 |  0.012075682748147833 |  0.39812911119531147  |     Flat-top    |
| 406277015 | 2050.3606925620984 |  0.004325090812402013 |   0.1761150885528595  | Complex (Other) |
| 406277015 | 1330.7096334919054 |  0.00543320172819507  |  0.038128976599979936 |    Peak-bump    |
| 406277015 | 2069.4231130794537 | 0.0022176228950304567 |   0.0324790766949673  |    Peak-bump    |
| 406277015 | 1346.6746755079728 |  0.002995135453435271 |  0.018276339181716228 |    Classical    |
| 406277015 | 1334.1596100062554 |  0.006686395165613622 |  0.015186653945071127 | Complex (Other) |
| 406277015 | 1351.5981600235652 |  0.015969864128882964 |  0.01459828950196429  |     Flat-top    |
| 406277015 | 2066.6814851489194 |  0.005045107837536067 |  0.014333082224819993 |    Classical    |
| 406277015 | 2049.6842993023824 |  0.005174303758433062 |  0.014066635640122782 |     Flat-top    |
| 406277015 | 1335.5679305368756 |  0.003849024535875516 |  0.013820890993825996 |    Classical    |
| 406277015 | 2078.8034790988477 |  0.002699660408296419 |  0.012964041081093836 |    Classical    |
| 406277015 | 2058.1607090321518 |  0.00486858864281327  |  0.012236577549305183 | Complex (Other) |
| 406277015 | 2038.2494036668593 |  0.015677733288040105 |  0.009699536158511046 |    Classical    |
| 406277015 | 2079.4354061923127 |  0.008430797034214779 |  0.009492391118133714 |    Classical    |
| 406277015 | 2045.4967480213254 |  0.01790532140821644  |  0.008806334836469532 |    Classical    |
| 406277015 |  2056.95654348919  |  0.003628220768813051 |  0.008499596051628533 |    Classical    |
| 406277015 | 2054.3940416954733 |  0.004261786232087927 |  0.008050780717052564 |     Flat-top    |
| 406277015 | 1339.7928752165635 | 0.0023564303594412195 |  0.007975996838119448 |    Classical    |
| 406277015 | 2056.4357102744157 | 0.0017697333779146268 |  0.00784929970133219  |     Flat-top    |
| 406277015 | 2039.0508084325807 | 0.0048880619542483765 | 0.0075206112728665175 |    Classical    |
| 406277015 | 2069.709219758629  |  0.004222009177480039 |  0.007002112201134447 |    Classical    |
| 406277015 | 2065.6037206466963 |  0.003949017633072251 |  0.006609361369687816 |    Classical    |
| 406277015 | 2081.8020046757174 |  0.015018585022232798 |  0.005875024641709192 | Complex (Other) |
| 406403791 | 1361.4028182242732 |  0.009584782997316257 |  0.10337456789200195  | Complex (Other) |
| 406403791 | 1356.5764344561353 | 0.0030892837373887537 |  0.030596258096260653 | Complex (Other) |
| 406403791 | 1378.6164059729035 | 0.0034050576692339547 |  0.02794687249772898  |    Classical    |
| 406403791 | 2467.470241721865  |  0.010696912182327224 |  0.02611453051997259  | Complex (Other) |
| 406403791 | 1362.1042039495828 |  0.02550549245365824  |  0.016331202469987316 |     Flat-top    |
| 406403791 | 1362.9611437968283 |  0.00363780272595521  |  0.013510075474516325 |    Classical    |
| 406403791 | 1360.3625440770784 |  0.004398475665832168 |  0.012042989166653695 | Complex (Other) |
| 406403791 | 1380.6455099424556 |  0.003419716506407973 |  0.009862587768936337 |    Classical    |
| 406403791 | 1372.8235104213059 |  0.005030916627002439 |  0.009659236191452036 | Complex (Other) |
| 406403791 | 1354.6194820557234 |  0.004030994408410446 |  0.006995993101959752 | Complex (Other) |
| 406403791 | 2468.8660426241004 | 0.0071232184420866726 |  0.006340331289977463 | Complex (Other) |
| 406403791 | 2447.788389596662  | 0.0038614296672676574 |  0.006099988796674394 |     Flat-top    |
| 406403791 | 1354.683371353422  | 0.0046901422710294806 |  0.005227776051214605 |     Flat-top    |
| 409141581 | 1342.8388039199244 |  0.002682638064282294 |   0.0523923380423702  | Complex (Other) |
| 409141581 | 1336.061139748895  |  0.004641218473622997 |  0.042015459497365404 | Complex (Other) |
| 409141581 | 1328.0472880682091 | 0.0077987358740794965 |  0.03092899275811467  |     Flat-top    |
| 409141581 | 1333.5889358129184 | 0.0019385132390290069 |  0.021579841442423198 |    Classical    |
| 409141581 | 1332.6764410797089 |  0.009550029002509427 |  0.020830938344877925 |    Classical    |
| 409141581 | 1349.9594381483876 |  0.03362467787405536  |  0.016355830035961194 |    Peak-bump    |
| 409141581 | 1329.088953515924  |  0.011361566795100973 |  0.015451867007531428 | Complex (Other) |
| 409141581 | 1342.1068772377284 |  0.005776229267706913 |  0.011510972420151533 | Complex (Other) |
| 409141581 | 1341.3152292443006 |  0.004093738810762148 |  0.011137165606166288 | Complex (Other) |
| 409141581 | 1331.476446708206  |  0.009983107042566221 |  0.009656196989863752 | Complex (Other) |
| 410421717 | 1345.0317132067883 | 0.0028446166133578145 |   0.1992797686137845  |    Peak-bump    |
| 410421717 | 1350.4315530256756 | 0.0042176263537198845 |  0.12250563663688863  |    Peak-bump    |
| 410421717 | 1337.2068991645413 |  0.003017559862222474 |  0.10158960447650889  | Complex (Other) |
| 410421717 | 1330.104212627409  | 0.0019965974318745653 |  0.05104948867440229  |    Peak-bump    |
| 410421717 | 1332.4222436348812 |  0.008001878720219862 |   0.0364371414331206  |    Peak-bump    |
| 410421717 | 1345.0747675814234 |  0.007698606988514304 |  0.019761546201777724 |    Peak-bump    |
| 425933644 | 2081.134925391298  |  0.002852989992759728 |   0.3101121441972239  | Complex (Other) |
| 425933644 | 1361.5407487346383 | 0.0024468214998747055 |  0.21180869310226358  | Complex (Other) |
| 425933644 | 2097.0292397049316 | 0.0018596951206148106 |  0.12599346748240892  |     Flat-top    |
| 425933644 | 1329.037810780717  |  0.002823452246906511 |   0.1191653396607153  | Complex (Other) |
| 425933644 | 2107.935959072037  | 0.0008747085394828074 |  0.11256287419116306  |    Classical    |
| 425933644 | 1371.2586530210824 | 0.0022421299271044477 |  0.08943781940567497  |     Flat-top    |
| 425933644 |  2111.41085999473  |  0.012499630870489603 |  0.08860615140081163  | Complex (Other) |
| 425933644 | 1337.4462850201892 | 0.0029501963170857157 |  0.07619502843587833  | Complex (Other) |
| 425933644 | 1368.7573129784196 | 0.0018582336743979315 |  0.07040321367136682  |    Classical    |
| 425933644 | 2079.759926251573  |  0.003597458166621692 |  0.06692789285147249  | Complex (Other) |
| 425933644 | 1347.9533069071938 |  0.012500027007954873 |  0.05591419768931627  |    Peak-bump    |
| 425933644 | 1345.2546854835434 |  0.003739485637461833 |   0.0554601748197141  | Complex (Other) |
| 425933644 | 1350.4505327909835 | 0.0016812993600214756 |  0.05524783384115062  |    Classical    |
| 425933644 | 1331.1725744551154 |  0.002815464200047065 |  0.05229720717277009  |       QPP       |
| 425933644 | 2110.5497742681814 |  0.011437962945333438 |  0.04906489084045751  |     Flat-top    |
| 425933644 | 1365.7906949078733 |  0.011817153202567661 |  0.04772632973730606  |    Peak-bump    |
| 425933644 | 1364.6532108904712 |  0.003150370432329608 |  0.04120282464763503  | Complex (Other) |
| 425933644 | 1333.0573301310635 | 0.0028919276453793813 |  0.036985171611683576 |    Classical    |
| 425933644 | 1360.7477014391393 |  0.002839213684054184 |  0.03551251950216927  | Complex (Other) |
| 425933644 | 1365.4504220330596 | 0.0035062014252215806 |  0.035021648498307134 |     Flat-top    |
| 425933644 | 2089.3779500363557 |  0.007889201595139934 |  0.03465184483330375  | Complex (Other) |
| 425933644 | 1362.665736052436  |  0.004476805590690977 |  0.03413408424752551  |       QPP       |
| 425933644 | 1364.3546037839403 |  0.026320460522132588 |  0.024931873334759547 |    Peak-bump    |
| 425933644 | 1379.5653978417217 |  0.012499665285307363 |  0.023505366373875125 |       QPP       |
| 425937691 | 2083.4165824173447 | 0.0031397790101361386 |   3.0750025979814875  |    Peak-bump    |
| 425937691 | 1377.0887369188536 |  0.003933580088546441 |  0.45086190969913265  |       QPP       |
| 425937691 | 1333.5085201809613 |  0.004543686637358925 |   0.337160835520923   |       QPP       |
| 425937691 | 2064.665147851927  |  0.007346084224153923 |  0.26655627003043647  |     Flat-top    |
| 425937691 | 2064.506812864195  | 0.0027448365118927184 |  0.24662305095624792  | Complex (Other) |
| 425937691 | 1358.9418598466955 |  0.001238127021137081 |  0.23311210732139287  |     Flat-top    |
| 425937691 | 1370.8152767023912 | 0.0017629727021740028 |  0.16405598575701696  |       QPP       |
| 425938795 | 1339.748786752736  |  0.004319058581159299 |   0.3690920716057571  |    Peak-bump    |
| 425938795 | 1326.856942140658  |  0.015278066868365874 |   0.2483648719572975  | Complex (Other) |
| 425938795 | 1344.307147146998  |  0.006598188757010266 |  0.23112511776257139  | Complex (Other) |
| 425938795 | 1343.6418663688844 |  0.002601152632162766 |  0.21150106759800247  |     Flat-top    |
| 425938795 | 1374.9290827703358 | 0.0029109728946494135 |  0.18417968024229758  | Complex (Other) |
| 425938795 | 1374.7971412822535 | 0.0018971456298691777 |  0.16605853789745284  |    Classical    |
| 425938795 | 1339.9987885777127 |  0.007403612607850084 |   0.1569262268524808  | Complex (Other) |
| 425938795 | 1333.432050657851  | 0.0020326423031857828 |  0.08963388560802177  |    Classical    |
| 425938795 | 1380.245618851362  | 0.0030703112318336825 |  0.07848628861681894  |    Classical    |
| 425938795 | 1363.880670620741  | 0.0029089068706355794 |  0.07551641015637878  | Complex (Other) |
| 425938795 | 1333.9153906338368 |  0.012917157848391666 |  0.07150375532044384  |    Classical    |
| 425938795 | 1335.4792996711135 | 0.0039126112845016625 |  0.06796686706573196  | Complex (Other) |
| 425938795 | 1343.2821423774733 | 0.0009449058482490814 |  0.052755061527194336 |    Peak-bump    |
| 425938795 | 1364.0070578716723 | 0.0016060201533244453 |  0.05240532208050097  |    Classical    |
| 425938795 | 1365.9361977735239 | 0.0021313169567402507 |  0.05074398632418364  |     Flat-top    |
| 425938795 | 1357.3807366677643 |  0.003590276651969742 |  0.050731508453441876 |    Classical    |
| 425938795 | 1373.1082890379707 |  0.003004652340831711 |  0.04641217879191817  |       QPP       |
| 425938795 | 1344.6613152647049 | 0.0011308571518832927 |  0.046072766722601965 |       QPP       |
| 425938795 | 1356.8849069548319 |  0.004856551674216887 |  0.025268969367415406 |    Classical    |
| 425938795 | 1330.059776835951  |  0.008087008361971706 |  0.02477830713728446  |    Classical    |
| 425938795 | 1376.3554388276057 |  0.002623217524462804 |  0.024483463805581307 |    Classical    |
| 425938795 | 1366.772296170107  |  0.013386840390769117 |  0.023730922667536847 |    Classical    |
| 425940082 |  2070.59294917836  |  0.028062672505550484 |   0.2637707180292126  |    Peak-bump    |
| 425940082 | 1333.2306897463798 | 0.0062108516719814235 |  0.22458985246746255  | Complex (Other) |
| 425940082 | 1327.4000259015531 | 0.0049256512853571065 |  0.048919633911931326 | Complex (Other) |
| 425940082 | 1365.489076063388  |  0.00787547071522794  |  0.022311080432608765 |    Peak-bump    |
| 425976940 | 2085.5536970031344 | 0.0039925647818834726 |  0.02556560567149202  | Complex (Other) |
| 425976940 | 2076.7550737976976 | 0.0029021284997026568 |  0.01659446142836507  |    Classical    |
| 425976940 | 2107.711811524208  | 0.0026785885457870167 |  0.016507243438805164 |     Flat-top    |
| 425976940 | 2077.7675788176475 |  0.012500055229320732 |  0.01461682414639387  | Complex (Other) |
| 425976940 | 1352.419305728017  |  0.007794992151512186 |  0.00876323925164546  | Complex (Other) |
| 425976940 | 1325.5898406851584 |  0.011116479318564037 |  0.008458287141633658 |    Peak-bump    |
| 425976940 | 2067.859157679866  | 0.0056527807291651255 |  0.007753995155286519 |    Peak-bump    |
| 425976940 | 1379.1912662178233 |  0.005709543419247334 |  0.007354007714839739 |     Flat-top    |
| 425976940 | 1366.051186834049  |  0.010774788374209409 |  0.007239724360940558 | Complex (Other) |
| 425976940 | 2109.272891121446  | 0.0019757313900998193 |  0.007013602644645234 | Complex (Other) |
| 425976940 | 1377.6704625022494 |  0.007985068162902887 |  0.00669904686113898  | Complex (Other) |
| 425976940 | 1350.5234699441037 |   0.012818525328155   |  0.005448457878896806 |    Classical    |
| 425976940 | 1368.721989420554  |  0.019756968280859415 |  0.00542197783593279  |    Classical    |
| 425976940 | 2089.562025061317  | 0.0017355119877063107 |  0.005294921406864939 |    Classical    |
| 425976940 | 1345.9567842267895 |  0.005775036402378168 |  0.004978377395510991 |    Classical    |
| 425976940 | 1368.7622667006503 |  0.010459590298015416 |  0.004870615794113187 |    Classical    |
| 426011964 | 1666.2475921824498 | 0.0025234571211661737 |   0.8740100791045364  | Complex (Other) |
| 426011964 | 2085.396040153531  |  0.00610898080238619  |   0.3039081250449187  |    Peak-bump    |
| 426011964 | 1663.751715349595  |  0.016666971432391105 |   0.2832166904457456  | Complex (Other) |
| 426011964 | 2078.3253136834896 | 0.0015817614536777908 |  0.22954936362386547  |    Classical    |
| 426011964 | 1657.5238127718576 |  0.003005660186222421 |  0.15987145528405144  |     Flat-top    |
| 426011964 | 1343.7687313771405 | 0.0022568509663137165 |   0.1579691578371829  |     Flat-top    |
| 426011964 | 1681.8255574399855 |  0.001982352275856482 |  0.09175769229833564  |     Flat-top    |
| 426011964 | 2038.791980570753  | 0.0027330239900346808 |  0.08702823121400127  |    Classical    |
| 426011964 | 1666.940658990241  |  0.005515364250673249 |  0.059132957461265456 |    Classical    |
| 426011964 | 1347.608968911868  |  0.005988100000341293 |  0.05611951076722732  | Complex (Other) |
| 426011964 | 2060.235156002652  | 0.0029211822297908175 |  0.05565100255169053  |    Classical    |
| 426011964 | 2049.753190734249  | 0.0039030746811255113 |  0.04693669891127805  |    Classical    |
| 426011964 | 1337.2937866263035 |  0.002361446453702696 |  0.04528311994751788  |    Classical    |
| 426011964 | 2079.4280768830054 |  0.00551344315658618  |  0.041999999381715725 |    Classical    |
| 426011964 | 1677.4310751529629 |  0.016523272840853406 |  0.03992762297242747  |     Flat-top    |
| 426011964 | 1337.4062859194553 | 0.0021941668666041365 |  0.030320085549792264 | Complex (Other) |
| 426011964 | 1336.3271254046158 |  0.007104003925274584 |  0.02872999721372005  |    Classical    |
| 426011964 | 2081.5030472000312 |  0.012499704556834563 |  0.02815222962280739  | Complex (Other) |
| 426011964 | 2061.9518222653905 |  0.008873841612874918 |  0.027364568257312705 | Complex (Other) |
| 426011964 | 1327.2660304042076 |  0.00545788920276752  |  0.02652575978066185  | Complex (Other) |
| 426011964 | 1346.2159290043217 |  0.004429679003901596 |  0.026156701975694086 |    Classical    |
| 426011964 | 2083.519682454343  |  0.002720319789428097 |  0.026153408948458745 |    Classical    |
| 426011964 | 2046.0739964764293 |  0.019028211391978495 |  0.02593640936077124  |    Classical    |
| 426011964 | 1342.8409620687905 |  0.017287661868517983 |  0.02502788310462467  | Complex (Other) |
| 426011964 | 2039.7447696621134 |  0.002631032896831822 |  0.024885135739556752 |    Classical    |
| 426011964 | 2053.1587614017662 | 0.0022587538474704125 |  0.023621590384673596 |    Classical    |
| 426011964 | 2056.1643231501084 | 0.0031190036836764106 |  0.02302541874266817  |    Classical    |
| 426011964 | 2080.648893092494  | 0.0029046470621346574 |  0.022323672841190856 |    Classical    |
| 431383040 | 2105.982530298994  |  0.006367502740955728 |   1.627513930932108   | Complex (Other) |
| 431383040 | 1328.1945458840835 |  0.005630674206136467 |  0.16682843244986323  |     Flat-top    |
| 431383040 | 1347.2777528690315 |  0.012499874956544352 |  0.12548835547396608  | Complex (Other) |
| 431383040 | 1332.1292581105115 | 0.0033709272065085187 |  0.10352322477612219  |    Classical    |
| 431383040 | 1327.5209358615732 | 0.0059026079687354805 |  0.07503236959902604  |    Classical    |
| 431383040 | 1332.1598135581114 | 0.0023355657515452223 |  0.07278785325309944  |    Classical    |
| 431383040 | 2083.2745892451644 |  0.009363067968551431 |  0.061713016009004695 |     Flat-top    |
| 431383040 | 1326.645937177209  | 0.0023161856938582774 |  0.06040895669144275  |    Classical    |
| 431383040 | 1677.472156221273  | 0.0019149177906117173 |  0.05704940243400425  | Complex (Other) |
| 431383040 | 1347.8555245880423 |  0.020483771181483645 |  0.03369641374411625  |    Classical    |
| 431383040 | 2111.261577103647  |  0.002634752451900389 |  0.031955892075113956 |    Classical    |
| 431383040 | 1681.0055024677074 |  0.06413237915724293  |  0.02940333833337072  |    Classical    |
| 431383040 | 2040.578927888741  |  0.003168386209714974 |  0.028545827927099143 | Complex (Other) |
| 431383040 | 2042.2622696776423 |  0.012499997118548777 |  0.02744674286266513  |    Classical    |
| 431383040 | 1676.042982123201  |  0.017598532561976236 |  0.027362575569141567 |    Classical    |
| 431383040 | 1681.0318914165937 |  0.06521368593548556  |  0.027227118270787276 |    Classical    |
| 431383040 | 2043.201162608312  |  0.018959630986511596 |  0.026476830594214906 | Complex (Other) |
| 431383040 | 1335.3347992209617 |  0.007931648760135808 |  0.023841166396693758 |    Classical    |
| 434096244 | 1371.1999724651605 |  0.007886350184645733 |  0.12714116315934332  | Complex (Other) |
| 434096244 | 1355.8234329831366 |  0.040681829625531435 |  0.026231957183892707 | Complex (Other) |
| 434096244 | 1364.2013304465604 |  0.010367000237951387 |  0.015265028884025034 |    Peak-bump    |
| 434096244 | 1369.352755240162  |  0.007337924870295984 |  0.00638743230576766  |     Flat-top    |
| 434096244 | 1373.7221779428423 |  0.011095209644900347 |  0.006151365262088593 |     Flat-top    |
| 434096244 | 1373.4471802413161 |  0.005473465169004193 | 0.0056686266670313845 |    Classical    |
| 434096244 | 1365.6555099119619 |  0.006883930784856167 |  0.005560305526933318 |    Classical    |
| 434096244 | 1359.5151640385661 |  0.00885764430586402  |  0.005284573232482881 | Complex (Other) |
| 434096244 | 1365.9138454363842 | 0.0023178883113333325 |  0.005111895168328551 |    Classical    |
| 434096244 | 1379.240166843219  |  0.00699936966501162  |  0.005060509732716434 |    Classical    |
| 434101713 | 2092.177392647001  |  0.002709352319127021 |  0.03479071403231482  |     Flat-top    |
| 434101713 |  2109.3593860707   |  0.020239496246976026 |  0.032408805151919684 | Complex (Other) |
| 434101713 | 2448.0825463247797 |  0.00652052438052718  |  0.02481662816597452  |    Classical    |
| 434101713 | 1369.8181072262719 |  0.008798230202592124 |  0.02213564286137637  | Complex (Other) |
| 434101713 | 1366.1722384690447 |  0.008497062668151431 |  0.020728154108458297 | Complex (Other) |
| 434101713 | 2450.2117769562033 |  0.009086170961224454 |  0.01912947343593241  | Complex (Other) |
| 434101713 | 1361.7791208867911 |  0.025388196410488513 |  0.018248811492310946 |    Peak-bump    |
| 434101713 |  1363.44025732795  |  0.02243034978872015  |  0.01349770425316632  |    Peak-bump    |
| 434101713 | 2095.7316038648164 |  0.028800918074398055 |  0.013019759229198513 | Complex (Other) |
| 434101713 | 2110.3927054631913 |  0.013658592543381354 |  0.010996276024007767 | Complex (Other) |
| 434101713 | 1355.216484452898  |  0.010198846058720783 |  0.010743807353482016 |    Classical    |
| 434101713 | 1377.4277992613434 | 0.0023164685965157143 |  0.010740660269941027 |    Classical    |
| 434101713 | 1379.8111080932972 |  0.007872176472304123 |  0.010735822059710243 | Complex (Other) |
| 434101713 | 1359.4096344982759 |  0.00873806816208492  |  0.010475362625475215 | Complex (Other) |
| 434101713 | 2467.5731396005845 |  0.003674294967788891 |  0.009813108114610447 | Complex (Other) |
| 434101713 | 1357.4207044191703 | 0.0025754209515793337 |  0.009751113237863596 |    Classical    |
| 434101713 | 2449.449255607223  |  0.00858450555473314  |  0.008893072958689352 | Complex (Other) |
| 434101713 | 1376.227809521616  |  0.004843940522607553 |  0.008685914723636223 |       QPP       |
| 434101713 | 1377.5944643732732 |  0.015696407252341626 |  0.008299048591326574 |     Flat-top    |
| 434101713 | 2092.755178972362  | 0.0034343505743750697 |  0.00812278638873798  | Complex (Other) |
| 434101713 | 2448.5367279746956 | 0.0036312722687488266 |  0.00723145541109016  |    Classical    |
| 434101713 | 1374.9028187501472 |  0.023981093427581045 |  0.006513053404310742 | Complex (Other) |
| 434101713 | 2095.541324162567  |  0.022067967539212998 |  0.006501027008809945 |     Flat-top    |
| 434101713 | 2110.1552087886735 |  0.008742544736649187 |  0.00639860716931373  | Complex (Other) |
| 434101713 | 2111.198249241518  |  0.011572069908773791 |  0.006394340770886298 | Complex (Other) |
| 434101713 | 2092.210726488267  |  0.044113731763651694 |  0.00537932985094669  |    Classical    |
| 434101713 |  1361.45689338293  |  0.003980188708790928 |  0.005272067823616888 |    Classical    |
| 434101713 | 1376.0069778860156 |  0.012847256421690207 |  0.005218706019759489 |    Peak-bump    |
| 434101713 | 1354.9345323998682 | 0.0043911875695487644 | 0.0051736181178050344 | Complex (Other) |
| 434101713 | 2107.388575185382  |  0.05060843621507842  |  0.005011114593624466 |    Classical    |
| 434101713 | 2094.8218719946103 | 0.0021813388700792826 | 0.0049889305217075686 | Complex (Other) |
| 434101713 | 1370.5639419065342 |  0.005838929158236127 |  0.004938564895427433 | Complex (Other) |
| 434101713 | 2097.9885677520247 |  0.009203931206042102 |  0.004460145858350528 | Complex (Other) |
| 434101713 | 1377.5333538358495 |  0.005318557905860026 |  0.004277521221659586 |    Peak-bump    |
| 441051650 | 1375.1166458378912 |  0.004552046109310841 |  0.17401435718712766  | Complex (Other) |
| 441051650 | 1375.4972019854313 |  0.00887669609595088  |  0.07393950974123209  |    Classical    |
| 441051650 | 1362.7845319210082 |  0.012500283251091567 |  0.03895772448468393  |    Classical    |
| 441051650 | 1379.4499753816317 |  0.00514904434701022  |  0.03441328124768672  | Complex (Other) |
| 441051650 | 1355.3565483804991 | 0.0009094852384553612 |  0.03396726961755858  |    Classical    |
| 441051650 | 2095.5995159420213 | 0.0009840955957102705 |  0.023653863926787366 |    Classical    |
| 441051650 | 1358.2996953847282 | 0.0032559979353651634 |  0.019286447611300717 | Complex (Other) |
| 441051650 | 1361.0400461494473 |  0.004009597258756083 |  0.017386507674874374 |    Classical    |
| 441051650 | 2096.159248015647  |  0.003537236548638249 |  0.01190546779293089  |    Classical    |
| 441051650 | 1366.7860055951273 | 0.0021248385106147102 |  0.011658215118164561 | Complex (Other) |
| 441051650 | 2089.118810070697  | 0.0008933988343063659 |  0.010631880335286725 |    Classical    |
| 441051650 | 1359.846960098178  |   0.0047849918609715  |  0.00930554559582042  |    Classical    |
| 441420236 | 2053.430214258163  |  0.006973810844414877 |  0.03763873363154868  | Complex (Other) |
| 441420236 | 2037.6757392953482 |  0.005724726535716422 |  0.03371507195041046  | Complex (Other) |
| 441420236 | 1335.3624577082646 |  0.002719591996608475 |  0.032368441586541064 | Complex (Other) |
| 441420236 | 2056.9177280489926 |  0.025766757460740263 |  0.03045962212848563  |    Peak-bump    |
| 441420236 | 1335.1180157838144 |  0.011375335548024623 |  0.03041375839283489  | Complex (Other) |
| 441420236 | 1328.5055614914334 |   0.0039959866543911  |  0.02667836867137008  |    Peak-bump    |
| 441420236 | 2057.799674050139  | 0.0033125966684338414 |   0.0246945575976818  | Complex (Other) |
| 441420236 |  1333.89024981522  |  0.016621483675076015 |  0.019221114920092264 |    Peak-bump    |
| 441420236 | 2042.4855905383765 | 0.0057860774070572375 |  0.015775282107910682 | Complex (Other) |
| 441420236 | 1346.5205478679736 |  0.002719666235415463 |  0.012590936583255163 | Complex (Other) |
| 441420236 | 2058.838564028458  |  0.004243435151947494 |  0.012413941985560228 |     Flat-top    |
| 441420236 | 2039.1841156606424 |  0.002798970938268048 |  0.011674323553537036 |    Classical    |
| 441420236 | 2056.8316167487073 |  0.013559787203959575 |  0.010283768777899938 | Complex (Other) |
| 441420236 | 2047.2148633736683 |  0.005795904203926659 |  0.010263717796559435 |    Peak-bump    |
| 441420236 | 1326.6986222317473 |  0.04130431519875226  |  0.009135310463123325 |    Peak-bump    |
| 441420236 | 2039.3493980136955 |  0.002817868760515199 |  0.008412237118397226 | Complex (Other) |
| 441420236 | 2037.4437880314294 |  0.00660049239015629  |  0.008325408229286735 | Complex (Other) |
| 441420236 | 1350.2954271864464 |   0.0180238091396573  |  0.00830437295062414  |    Peak-bump    |
| 441420236 | 1335.7041207630632 | 0.0030780921222083517 |  0.008025870304257832 |    Peak-bump    |
| 441420236 | 1329.3805579528505 |  0.003057825374220516 |  0.007429204823801161 | Complex (Other) |
| 441420236 | 1336.9582733203065 |  0.003929211777552332 |  0.007125181871931785 |    Classical    |
| 441420236 | 2051.445478202259  |  0.011387296377224921 |  0.007101577616016375 |    Peak-bump    |
| 441420236 | 2054.291329998639  |  0.020963963114673318 |  0.006246389015546638 | Complex (Other) |
| 441420236 | 1328.7361161837998 | 0.0037227570113346374 |  0.006211420671922152 | Complex (Other) |
| 441420236 | 1346.1900022603954 |  0.011931190740201013 |  0.005449869883585201 |    Peak-bump    |
| 441420236 | 2058.2413412627075 |  0.004665439751668088 |  0.004839482302491094 |    Classical    |
| 441420236 | 1350.021825226122  |  0.00870211884479461  |  0.004628681300951731 | Complex (Other) |
| 441420236 | 1343.5109123821185 |  0.015572554626698942 |  0.004113383579341656 |    Classical    |
| 441420236 | 1327.8986190931273 | 0.0039036681888354246 |  0.003694384559903896 | Complex (Other) |
| 441420236 | 1330.1249988086586 |  0.007918710237899041 |  0.003651537461335508 | Complex (Other) |
| 441420236 | 1346.037229045313  |  0.03712130293565228  | 0.0034849929065837726 |    Peak-bump    |
| 441420236 | 2055.905225368881  |  0.009773070135208119 |  0.003450832942887394 | Complex (Other) |
| 441420236 | 2039.8230220780379 | 0.0066789919517784724 |  0.003448020454648093 |     Flat-top    |
| 441420236 | 2050.862139967901  |  0.00497364357556358  | 0.0034379364961444336 |    Classical    |
| 441420236 | 1331.8235996417884 |  0.005179977787270456 |  0.003271245400044087 |     Flat-top    |
| 441420236 | 2047.6343170923037 |  0.010579501350543943 |  0.003134330763300719 |     Flat-top    |
| 441420236 | 1338.2263131459572 |  0.009300319855015863 | 0.0030066679490541315 |    Peak-bump    |
| 441420236 | 2049.8232413860374 |  0.14703000411558734  |  0.002967167284638972 |    Peak-bump    |
| 441420236 | 1331.3986024908193 |  0.10292579649678135  | 0.0029202998086935716 |    Peak-bump    |
| 441420236 | 1330.8041617191702 |  0.01047654474143952  | 0.0029047239562168814 | Complex (Other) |
| 441420236 | 2040.0230274783814 |  0.017490029691772258 |  0.002649381500081427 | Complex (Other) |
| 441420236 | 1329.090281428704  |  0.18584534088213434  | 0.0025455465829613555 |    Peak-bump    |
| 441420236 | 2046.8676336253097 | 0.0027464147094944814 |  0.00234330933190674  |    Classical    |
|  47423224 | 2109.413081179119  | 0.0032724524647643662 |  0.04577434610622588  | Complex (Other) |
|  47423224 | 2095.7786864551817 | 0.0015175941623883984 |  0.04496282154634157  |    Peak-bump    |
|  47423224 | 1374.4316192732222 |  0.002435778671007616 |  0.04293123993447179  |     Flat-top    |
|  47423224 | 1365.670692117496  |  0.004975030508661112 |  0.04172650054935967  | Complex (Other) |
|  47423224 | 1376.8023805330104 |  0.002667636259656133 |  0.04166783715623712  |    Classical    |
|  47423224 | 2111.0157997745973 | 0.0040315764649816585 |  0.025139783481529676 | Complex (Other) |
|  47423224 | 1364.0832093673562 | 0.0024384781804913666 |  0.023084825592035507 | Complex (Other) |
|  47423224 | 1361.9290627248242 |  0.003431392284339835 |  0.022784757943847822 | Complex (Other) |
|  47423224 | 2094.3981496569904 |  0.011893114645480152 |  0.022477767100782087 | Complex (Other) |
|  47423224 | 2102.406354672733  |  0.003091415986310677 |  0.019732957622749625 |    Classical    |
|  47423224 | 1359.0735256980706 | 0.0031905017934511283 |  0.013549144001514524 |     Flat-top    |
|  47423224 | 1377.4843031406922 | 0.0030018754433454686 |  0.013160266991454561 |     Flat-top    |
|  47423224 | 2104.488243225753  |  0.002189522759544566 |  0.012599837943756742 |    Classical    |
|  47423224 | 1373.9580217812536 |  0.002839556142486137 |  0.010144534094147506 |    Classical    |
|  47423224 | 2105.495157360736  | 0.0017866299656902455 |  0.008948324240374284 |    Classical    |
|  47423224 | 2088.7509748077955 |  0.010049061170808843 |  0.007507016794463528 |    Classical    |
|  47423224 | 2092.5037268553215 | 0.0049931699026372215 |  0.007291909476490721 | Complex (Other) |
|  47423224 | 1375.581585098219  |  0.005135205401863913 | 0.0069454947515084076 |    Classical    |
|  47424649 | 2077.845214936033  | 0.0022350506569174347 |  0.32487757851289545  |    Classical    |
|  47424649 | 1360.619179445913  |  0.011944136629462629 |  0.06264584121715944  |     Flat-top    |
|  47424649 | 1365.3482891448623 |  0.007337724377964079 |  0.050348960015345945 | Complex (Other) |
|  47424649 | 1373.6744900444153 |  0.012857394728718084 |   0.0471311097442737  | Complex (Other) |
|  47424649 | 2066.0352421780867 |  0.026139923296120405 |  0.04490893002984997  | Complex (Other) |
|  47424649 | 2062.3226285279557 | 0.0017140552937103782 |  0.036250001251288966 | Complex (Other) |
|  47424649 | 1366.845489830551  |  0.006166455547048898 |  0.033207238551492546 | Complex (Other) |
|  47424649 | 1380.314544101989  |  0.004711964168760935 |  0.025981043220650535 |    Classical    |
|  47424873 | 1360.980318869376  |  0.009257594864488149 |  0.17885492805484082  | Complex (Other) |
|  47424873 | 1358.6525598808155 |  0.004144935067796642 |  0.09977197101180957  | Complex (Other) |
|  47424873 | 1356.8164588072016 | 0.0021638422630518225 |  0.07927914172215278  | Complex (Other) |
|  47424873 | 1354.7192420879048 |  0.003353891618298635 |  0.07090797775142266  |    Peak-bump    |
|  47424873 | 2066.001923803432  |  0.007169480691760541 |  0.057243961766624274 | Complex (Other) |
|  47424873 | 2077.6507922183355 |  0.002957476890610215 |  0.04515548462464536  |    Classical    |
|  47424873 | 1370.0482389246556 |  0.00128480992054018  |  0.04346167562098735  |     Flat-top    |
|  47424873 | 2063.5587942910493 | 0.0037704197765357885 |  0.038396250101891294 | Complex (Other) |
|  47424873 | 2067.0519531360087 | 0.0010801851352620485 |  0.027356510055562944 |    Classical    |
|  47424873 | 2062.175414440466  |  0.002384544210257598 |  0.02586485200626698  | Complex (Other) |
|  47424873 | 2078.386910843854  | 0.0027303663811722658 |  0.02489472082732458  | Complex (Other) |
|  47424873 | 2069.857580581467  |  0.014846436170638263 |  0.024586790174727202 |    Classical    |
|  47424873 | 1375.100872780343  | 0.0032652992469853564 |  0.02417238438103464  |    Classical    |
|  47424873 | 1369.034374345865  |  0.014525756250376557 |  0.02289405829871405  | Complex (Other) |
|  47424873 | 2065.164399388744  | 0.0031422454784352876 |  0.017704591826916305 | Complex (Other) |
|  47424873 | 1369.2329808823367 |  0.006964790969319143 |  0.017310866115539225 |     Flat-top    |
|  47424873 | 2083.077218997105  |  0.004680910692709639 |  0.014900214683288615 |    Classical    |
|  47424873 | 2069.622852681402  |  0.01463063469967864  |  0.01377177124506701  |     Flat-top    |
|  47424873 | 1377.666066057294  |  0.022905819958214547 |  0.013459889610012654 |    Classical    |
|  47424873 | 2080.163314620208  |  0.015168349002705837 |  0.013020365801726719 |    Classical    |
|  47424873 | 1355.8525733637387 |  0.012499906615273802 |  0.012341949123876317 |    Classical    |
|  47465993 | 1378.1494984512988 | 0.0031827471433477804 |  0.03363674618335377  |     Flat-top    |
|  47465993 | 1372.5830010303093 | 0.0031745045711042913 |   0.0313552937548327  | Complex (Other) |
|  47465993 | 1374.6093323882355 | 0.0029349268027326356 |  0.02340948583844793  |    Peak-bump    |
|  49619607 | 1369.938977615163  |  0.006540731093695633 |  0.021168548580523083 | Complex (Other) |
|  49619607 | 1355.1943425389995 |  0.025313185283250533 |  0.01889575181546599  | Complex (Other) |
|  49619607 | 1361.1833406311066 | 0.0034788688887123958 |  0.01326785621681592  |    Classical    |
|  49619607 | 1365.7736717659145 |  0.016397102761907395 |  0.010758108918007103 | Complex (Other) |
|  49619607 | 1354.4109896875443 |  0.002315970231195422 |  0.009103832435215953 | Complex (Other) |
|  49619607 | 1378.293078903614  |  0.010399284361722536 |  0.00851194640685371  |     Flat-top    |
|  49619607 | 1356.736042825421  |  0.007312360585809032 |  0.007844590942982288 | Complex (Other) |
|  49619607 | 1354.8012774787162 | 0.0036410283544688247 | 0.0076458723794674555 |    Classical    |
|  49619607 | 1373.7431270462198 |  0.028298060790393938 |  0.007601193618998581 |    Peak-bump    |
|  49619607 | 1369.7556444028855 |  0.009298679205322723 | 0.0055203445953533326 | Complex (Other) |
|  49619607 | 1357.8180082949734 |  0.01703397257538875  | 0.0053282412969625215 | Complex (Other) |
|  49619607 | 1376.958373366202  |  0.004469298734181151 |  0.004650799342597933 | Complex (Other) |
|  49619607 |  1356.00547195029  | 0.0016413903748831624 |  0.004616633831320716 |    Classical    |
|  49619607 | 1377.115315944974  |  0.012841934686551511 |  0.004602299505647611 | Complex (Other) |
|  49619607 | 1374.5208984809308 |  0.006720019624155323 |  0.004554321657958438 |    Peak-bump    |
|  49619607 | 1375.0806156176027 |  0.005922648354836603 | 0.0036939453086800578 | Complex (Other) |
|  50311775 | 1675.3154358665329 |  0.003291590827657378 |   0.4509196567630127  | Complex (Other) |
|  50311775 |  1366.06420118431  | 0.0023825363979862453 |   0.2222144570589657  |    Classical    |
|  50311775 | 1369.6321932255717 | 0.0019124931443351484 |   0.1991173593880018  |     Flat-top    |
|  50311775 | 1360.5240019133378 | 0.0012450461961685541 |  0.13604182507217555  |    Classical    |
|  50311775 | 1378.991732089926  |  0.012499723247755813 |   0.1064717113998983  | Complex (Other) |
|  50311775 | 1664.2235665836242 | 0.0026055180380972556 |   0.0865257222800454  |    Classical    |
|  50311775 | 1677.1140742393582 |  0.002016321815619899 |  0.08301177632389534  | Complex (Other) |
|  50311775 | 1656.4595007263129 | 0.0020649636045742227 |  0.06533032692472363  |    Classical    |
|  50311775 | 1380.6166945653156 | 0.0027466275506448346 |  0.056300768002477186 |     Flat-top    |
|  50311775 | 1665.5347044848804 |  0.002730377468799567 |  0.055520310940736284 |    Classical    |
|  52019004 | 1379.1450625403359 |  0.003500472735870378 |  0.11214387207548959  |    Peak-bump    |
|  52019004 | 1377.999257520452  | 0.0046651400572398725 |  0.06996001026800425  |    Classical    |
|  52019004 | 1327.9079366353624 | 0.0021860881614754906 |  0.06287891612039831  |    Classical    |
|  52019004 | 1345.4969120097778 |  0.002969711292331616 |  0.05033069443468641  |    Classical    |
|  52019004 | 1368.700844174356  |  0.004359548503338162 |  0.04102336844225918  | Complex (Other) |
|  52019004 | 1343.1483017879398 | 0.0011069104207625357 |  0.040660198824016835 |    Classical    |
|  52019004 | 1327.9926598226614 |  0.010724692145557178 |   0.0393692638513361  |     Flat-top    |
|  52019004 | 1342.4524680169302 | 0.0031378248170126424 |  0.03571205766486063  |    Peak-bump    |
|  52019004 | 1333.477434686716  | 0.0035924726368508977 |  0.032502268744963425 |    Classical    |
|  52019004 | 1334.2302179990168 |  0.005559423402098907 |  0.03177105064899277  | Complex (Other) |
|  52019004 | 1354.5482553472566 | 0.0019260387081711258 |  0.03149911740442235  |    Classical    |
|  52019004 | 1354.2204804861435 |  0.002041892195854448 |  0.029948212834065346 |    Classical    |
|  52019004 | 1347.9066291757629 |  0.00983077596553428  |  0.02407901712091698  |    Classical    |
|  52019004 | 1349.5538453451895 |  0.005294099555249855 |  0.019737176648305876 |    Classical    |
|  52019004 | 1365.4981239276326 | 0.0016034031508949016 |  0.019465367249493992 |    Classical    |
|  52019004 | 1343.833024140294  | 0.0024274429778451912 |  0.01946203122021073  |     Flat-top    |
|  52019004 | 1357.749614090079  |  0.004955755778629307 |  0.017364975384291048 | Complex (Other) |
|  52019004 | 1374.1590678575376 |  0.005805075309588977 |  0.01690459693839852  | Complex (Other) |
|  55269690 | 1607.1158602203197 |  0.01243144781686445  |   0.287004297612405   |    Peak-bump    |
|  55269690 | 1372.735158092639  |  0.006248836092609711 |  0.21689525965041834  | Complex (Other) |
|  55269690 | 2056.751136626127  |  0.015130942412924207 |  0.16059025878055078  | Complex (Other) |
|  55269690 | 1486.0013098455915 |  0.007663660380146231 |   0.1508157014568503  | Complex (Other) |
|  55269690 | 1327.8472979255223 |  0.00817190438135945  |  0.10168608494069575  | Complex (Other) |
|  55269690 | 2363.3490171730255 |  0.006398295507479961 |   0.0951112260051975  | Complex (Other) |
|  55269690 | 2039.575961036707  |  0.005043476130570211 |  0.09026492877938308  |    Peak-bump    |
|  55269690 | 2261.464382293043  |  0.010217618408200957 |  0.06869159645825496  |    Peak-bump    |
|  55269690 | 1380.5685248844372 |  0.009659918397192489 |  0.06043250382014409  |    Peak-bump    |
|  55269690 | 1354.7558706419602 |  0.01066547204276901  |  0.05856441311552851  |    Peak-bump    |
|  55269690 | 1371.3490378664558 |  0.010202421360661696 |  0.04110081014417544  |    Peak-bump    |
|  55269690 | 1527.4189044594198 | 0.0034570411487534277 |  0.04106808427304576  |    Peak-bump    |
|  55269690 | 1358.119789652036  |  0.004743138810359684 |  0.038785651925915765 | Complex (Other) |
|  55269690 | 2286.1336402489396 |  0.004490362049199237 |  0.03526440079163229  |    Classical    |
|  55269690 | 2240.652090613111  |  0.008208715387400407 |   0.0349976038722013  | Complex (Other) |
|  55269690 |  1334.96959516327  |  0.007849125386465918 |  0.03472599406484611  | Complex (Other) |
|  55269690 | 1336.0279378052285 |  0.002467661140538271 |  0.03360528357016768  |    Classical    |
|  55269690 | 2318.1877119652454 |  0.010485135671164825 |  0.02971682951172383  | Complex (Other) |
|  55269690 | 2315.0571614217492 |  0.011351852922100149 |  0.029202866726776744 |     Flat-top    |
|  55269690 | 1356.5767205704608 |  0.002336161801426861 |  0.02895989103969565  |    Classical    |
|  55269690 | 2075.5304777008964 |  0.005685470921796643 |  0.02798464865058914  |    Classical    |
|  55269690 | 2213.4496272319384 |  0.002858988072755941 |  0.026676324295847986 |    Peak-bump    |
|  55269690 | 2181.8985703144263 |  0.00299634490479429  |  0.026483313890705018 | Complex (Other) |
|  55269690 | 1559.0672752299067 |  0.003348574620168378 |  0.025851618082529226 |    Classical    |
|  55269690 | 2238.3854530464455 | 0.0026912279668979498 |  0.025322645063700078 |    Classical    |
|  55269690 | 2045.3301848990238 |  0.005614679577386624 |  0.024685720664310074 |    Classical    |
|  55269690 | 2373.6588182015685 |  0.004218160210115047 |  0.02440017863943733  | Complex (Other) |
|  55269690 | 2209.453845017896  |  0.025278212599514772 |  0.023958750889680358 | Complex (Other) |
|  55269690 | 1444.2906169939163 |  0.006559176477369826 |  0.023929036281884697 |    Peak-bump    |
|  55269690 | 1428.8059931413923 |  0.015277712299431792 |  0.022575389393900025 | Complex (Other) |
|  55269690 | 2386.161715148131  |  0.005609522157418538 |  0.02092970326619903  |    Classical    |
|  55269690 | 2070.6123804429185 | 0.0016320607458265228 |  0.020204994829872813 |    Classical    |
|  55269690 | 2250.9380948717553 |  0.009626893577322904 |  0.019565332507958666 | Complex (Other) |
|  55269690 | 1475.762534768257  | 0.0072494806297317875 |  0.019443865016896877 | Complex (Other) |
|  55269690 | 2196.009546401876  |  0.01567461363916584  |  0.019401944389271897 |    Classical    |
|  55269690 | 1411.2727168140414 |  0.002967299657559914 |  0.018530146738761744 |    Classical    |
|  55269690 | 1397.0685580451354 |  0.007993015865316658 |  0.018345689304422486 |    Classical    |
|  55269690 | 2067.869301556104  |  0.01137933419719156  |  0.01827087362332569  | Complex (Other) |
|  55269690 | 2056.712247380175  |  0.013888989757372093 |  0.017705658878998554 |    Peak-bump    |
|  55269690 | 2093.6070096640083 | 0.0036438161881267857 |  0.017222449391173233 | Complex (Other) |
|  55269690 | 1605.7741894728113 | 0.0063321220120162985 |  0.01708709661195129  | Complex (Other) |
|  55269690 | 2288.2600160381016 |  0.013694506536605183 |  0.017078238684436364 | Complex (Other) |
|  55269690 | 2111.869599058914  |  0.004697800285414522 |  0.016436268876833915 |    Classical    |
|  55269690 | 2166.786186857194  |  0.006296893851063989 |  0.016054827607186684 |     Flat-top    |
|  55269690 | 1498.1164470485705 |  0.006279519840024964 |  0.014884088500889625 |    Classical    |
|  55269690 | 1342.804385751348  |  0.007955479889143694 |  0.014784755125108573 |    Classical    |
|  55269690 | 1480.0791500672008 |  0.005508629978951114 |  0.014736454820508227 | Complex (Other) |
|  55269690 | 1346.5794229198964 |  0.005288917133322794 |  0.01453466541249604  |    Classical    |
|  55269690 | 1479.3333239156732 |  0.00503486598549159  |  0.014440379781421209 | Complex (Other) |
|  55269690 | 1351.193348601592  |  0.013573993941423055 |  0.014343019588910266 |     Flat-top    |
|  55269690 | 1663.6885139144404 |  0.00443134811643944  |  0.014319855997571462 |    Classical    |
|  55269690 | 1328.6764741357463 |  0.012500136398978162 |  0.014244419100741368 |    Classical    |
|  55269690 | 2092.932005270793  |  0.002172595046614234 |  0.014172250398805653 |    Classical    |
|  55269690 | 1498.3747774443286 |  0.004285214611543243 |  0.014140051336561044 | Complex (Other) |
|  55269690 | 2093.1320065949176 |  0.00558366587448073  |  0.014137269160897414 | Complex (Other) |
|  55269690 | 1479.1055483223533 |  0.02116364037968755  |  0.013587177518853855 |     Flat-top    |
|  55269690 | 1675.9747524574523 |  0.008674467352382429 |  0.01352011725610247  | Complex (Other) |
|  55269690 | 1567.092241478691  |  0.003902454216240369 |  0.012980646974416699 |    Classical    |
|  55269690 |  2037.2203786682   |  0.003814289039395244 |  0.012872997520467777 |    Classical    |
|  55269690 | 2102.872337450958  |  0.006342474454013141 |  0.012774694341147752 |     Flat-top    |
|  55269690 | 1364.492057011035  |  0.019641052906534628 |  0.012770028589024207 | Complex (Other) |
|  55269690 | 1473.0459002065265 |  0.005960278912829302 |  0.012695779402921659 | Complex (Other) |
|  55269690 | 2317.2391023566665 |  0.005298142582420679 |  0.012693492092058278 |    Classical    |
|  55269690 | 1433.9392999206684 |  0.013938171487876188 |  0.012493649644431892 |    Classical    |
|  55269690 | 1334.4959796778267 |  0.013712296322724974 |  0.012457971809677781 | Complex (Other) |
|  55269690 | 1387.3741037707075 |  0.012499986155537312 |  0.012386251443485374 | Complex (Other) |
|  55269690 | 2058.6108753070507 |  0.003151265463162117 |  0.01234614463574546  |     Flat-top    |
|  55269690 | 2054.371947184371  | 0.0027600223905630936 |  0.01213736221322137  |    Classical    |
|  55269690 | 2107.6904194535477 |  0.009181917932672435 |  0.01119006749494611  |    Classical    |
|  55269690 | 2049.352446913536  |  0.007202090234218728 |  0.011184788039558469 |     Flat-top    |
|  55269690 | 1505.9871846397546 |  0.00387959768712271  |  0.011156498241280843 |    Classical    |
|  55269690 | 2104.3167915763406 |  0.004887213914736447 |  0.011105545615021084 | Complex (Other) |
|  55269690 | 1505.1163596880995 |  0.009075837315871638 |  0.010417647243380568 |     Flat-top    |
|  55269690 | 1538.7090818628417 |  0.012064426707642474 |  0.010288521930587047 | Complex (Other) |
|  55269690 | 1483.9138331125273 |  0.010752513870366234 |  0.010129682461687217 |    Peak-bump    |
|  55269690 | 1515.0273649333035 |  0.002175978081138455 |  0.009666564678707523 |    Classical    |
|  55848120 | 1362.5976195743917 |  0.008069210874898942 |  0.26820785877547526  |    Peak-bump    |
|  55848120 | 1356.4045115939955 | 0.0014626851698864207 |  0.22450128267801883  |     Flat-top    |
|  55848120 | 1355.5767257664272 | 0.0026814649433458096 |   0.1936385530853001  |    Classical    |
|  55848120 | 1411.2671976973506 | 0.0026499101835491478 |  0.18303270439276753  |     Flat-top    |
|  55848120 | 1421.9060616789375 | 0.0020414180043216478 |   0.1509555978631334  |    Classical    |
|  55848120 | 1371.9254539037076 |  0.001603778243713322 |  0.08485960544234539  |    Classical    |
|  55848120 |  1435.16155005359  |  0.006049292446132095 |  0.08450961540652102  |     Flat-top    |
|  5656273  | 2105.3899111625346 |  0.006356073866776745 |   0.8008224476273473  |       QPP       |
|  5656273  | 2108.400960767216  |  0.009256239344470459 |  0.24036253008109765  | Complex (Other) |
|  5656273  | 2111.6911573544407 |  0.008267331604641697 |   0.0665195905080922  |    Peak-bump    |
|  5656273  | 1374.1833152864456 | 0.0021028604588252332 |  0.03691760381859277  | Complex (Other) |
|  5656273  | 1354.7055177749226 |  0.003786199466106466 |  0.024950254307037456 | Complex (Other) |
|  5656273  | 2449.1522005036554 | 0.0011623351597801472 |  0.021603438306903477 |    Peak-bump    |
|  5656273  | 1381.0276232469146 |  0.003906427820332235 |  0.021208689894621324 |    Classical    |
|  5656273  | 1355.901368853973  | 0.0020909974707214096 |  0.02076390251231941  | Complex (Other) |
|  5656273  | 1364.2847646340074 | 0.0010571556287825089 |  0.02032187448171552  |    Classical    |
|  5656273  | 2110.7384043355364 |  0.003058780508720346 |  0.015849423725817324 |    Classical    |
|  5656273  | 2097.820528315108  | 0.0009100281220168095 |  0.014681775881956183 |    Classical    |
|  5656273  | 1358.1180612220996 | 0.0031087218746747437 |  0.014511064290022357 |    Classical    |
|  5656273  | 2464.9856347848013 |  0.004892917191771546 |  0.014212401625919968 | Complex (Other) |
|  5656273  | 1363.166705622978  | 0.0022691918811760105 |  0.012466214239666318 |     Flat-top    |
|  5656273  | 1362.131979102655  | 0.0016530261499548109 |  0.011429533862872931 |    Classical    |
|  5656273  | 1379.6165428169652 | 0.0014366188532797957 |  0.010712181013732391 | Complex (Other) |
|  5656273  | 1380.8192943984618 |  0.010050109399492288 |  0.009894662607153992 |    Classical    |
|  5676537  | 2097.4760690624585 |  0.00892266152794525  |  0.028457747876299955 |     Flat-top    |
|  5676537  | 2106.587090074873  |  0.005891969515692702 |  0.01418986893627805  | Complex (Other) |
|  5676537  | 1379.4470799202882 |  0.019878737949626153 |  0.008138495711016658 | Complex (Other) |
|  5676537  | 1379.8804036104289 |  0.00404477225598019  |  0.007615392152689471 |    Classical    |
|  5676537  | 2094.5941306257046 | 0.0038557219205386825 | 0.0058490373933967055 | Complex (Other) |
|  5676537  | 2091.789958915294  |  0.01153273899757763  |  0.005349823771211071 |    Peak-bump    |
|  5676537  | 1357.2666523976668 |  0.005408352136541876 |  0.00511737593779249  | Complex (Other) |
|  5676537  | 1354.440226037354  |  0.004267637669356946 | 0.0051107541468411455 |     Flat-top    |
|  5676537  | 2090.4718966540486 |  0.06093255454820739  |  0.004922417868194584 |    Classical    |
|  5676537  | 1371.791664936342  |  0.003673715141942494 |  0.004917053787908632 |    Classical    |
|  5676537  | 1377.672118319581  |  0.012037661712073927 |  0.004896901774623652 |    Classical    |
|  5676537  | 1364.9139178330138 |  0.00496474003398084  |  0.004367456047785101 |    Classical    |
|  5676537  | 1360.2208442608808 |  0.007160541305382723 |  0.004279828022222931 |    Classical    |
|  5676537  | 1363.3986367004568 |  0.008542679148599082 |  0.003941040549034547 |    Classical    |
|  71274771 | 2065.5949446842933 | 0.0037999589788705337 |  0.01909680876794806  |    Classical    |
|  71274771 | 1326.4354474643333 |  0.002384927839070863 |   0.0186240825746391  |    Classical    |
|  71274771 | 1330.173002644786  |  0.003181988030705806 |  0.017190189903335984 |     Flat-top    |
|  71274771 |  2081.75874507979  | 0.0031175499893226592 |  0.015241271876300977 |     Flat-top    |
|  71274771 | 1327.3007392074426 |  0.008681678829637064 |  0.009685174606918756 |    Classical    |
|  71274771 | 2062.5310348541225 |  0.02826862600709925  |  0.009602803964231521 |    Classical    |
|  71274771 | 1328.8063173771627 |  0.008907710968125716 |  0.00851165927479558  | Complex (Other) |
|  71274771 | 1331.1410702184855 |  0.00861013468979895  |  0.00794785173378243  |    Classical    |
|  71274771 | 1344.3049964494035 |  0.002082898942657641 |  0.007874993335712399 |    Classical    |
|  71274771 | 2076.6865991362943 |  0.004395020289665298 |  0.007421315600805389 |    Classical    |
|  7151484  | 2097.9676525865843 |  0.007014328575361572 |   0.6070685927985805  | Complex (Other) |
|  7151484  | 1359.224920787817  |  0.002373197270816825 |  0.17508231527611484  |    Peak-bump    |
|  7151484  | 1378.049835438941  |  0.002082839176329169 |  0.06262091149815152  |     Flat-top    |
|  7151484  | 1374.4471084735153 | 0.0031886408885882273 |  0.05743079550322516  |    Peak-bump    |
|  7151484  | 2097.8204309193816 | 0.0009470809054396227 |  0.049281945529835225 |    Classical    |
|  7151484  | 1358.5860275710004 | 0.0028504317470273736 |  0.04545518292409767  |    Classical    |
|  7151484  | 2094.650993341439  |  0.012345108847040338 |  0.03914759707801596  |    Peak-bump    |
|  7151484  | 1364.5527172381342 |  0.003379449645514952 |  0.03593906694692217  |    Peak-bump    |
|  7151484  | 1366.988828077718  |  0.01263863377636572  |  0.01658863609993555  | Complex (Other) |
|  7151484  | 1373.3290657628074 | 0.0038364372408274845 |  0.01642048725306733  |     Flat-top    |
|  7151484  | 1360.179093055582  |  0.009420596101734067 |  0.013973800466076325 | Complex (Other) |
|  7151484  |   2105.877320656   |  0.012936018826050059 |   0.0137677794710378  |    Peak-bump    |
|  7151484  | 1356.347119749412  | 0.0027406983107371454 |  0.013576269299076404 |     Flat-top    |
|  7151484  | 1355.6679461145716 |  0.014400435874759622 |  0.013322280870665892 |    Classical    |
|  7151484  | 2110.798069842236  | 0.0024172673104122695 |  0.012609880640025217 |    Classical    |
|  7151484  | 2103.8204017844973 | 0.0029806031041710564 |  0.011473135360250075 |    Classical    |
|  7151484  | 2104.3134518635097 |  0.03519050186852099  |  0.011386451755455385 |       QPP       |
|  7151484  | 2103.035687185132  | 0.0023992394531964865 |  0.009433029474340215 |    Classical    |
|  7151484  | 2111.139729690237  |  0.007904031723747014 |  0.009278075979987421 | Complex (Other) |
|  7151484  | 1374.7276605810068 | 0.0027889089710285684 |  0.009267649905358999 |    Classical    |
|  7151484  | 1363.1610485584304 |  0.01210486802546965  |  0.008682396636629619 |     Flat-top    |
|  7151484  | 2091.8746009361657 |  0.005523121996596676 |  0.008452193339875125 |    Classical    |
|  7151484  | 2109.8064223355304 |   0.0495182780545803  |  0.007979705885120758 |    Peak-bump    |
|  7151484  | 1355.736002396273  |  0.006441044972999949 |  0.006903348300022927 | Complex (Other) |
|  7151484  | 1362.9027146410087 |  0.012500031918442255 |  0.006758304714526542 |    Classical    |
|  7151484  | 1374.5540516141198 | 0.0065189496709214066 |  0.006651082141499121 | Complex (Other) |
|  7151484  | 2103.9884555261165 |  0.004280979603101806 |  0.006529080869908888 | Complex (Other) |
|  7151484  | 1356.513788034674  | 0.0056388732883998266 | 0.0063919864795900505 |    Classical    |
|  7151484  | 2088.442635100536  |  0.009602998383660081 |  0.006221423408884874 |    Classical    |
|  79403675 | 2053.407088420479  |  0.018282379501269642 |  0.019862388246421503 | Complex (Other) |
|  79403675 | 1343.6905637531434 |  0.00621504913037841  |  0.016597097984102582 | Complex (Other) |
|  79403675 | 2042.5611190642608 |  0.007941967716282215 |  0.013099886352667234 | Complex (Other) |
|  79403675 | 1350.7889856808317 | 0.0048760819842605975 |  0.01137804909712492  | Complex (Other) |
|  79403675 | 1347.116867005499  |   0.0087237167280094  |  0.009841300748765214 | Complex (Other) |
|  79403675 | 1332.7837875884586 |  0.002952038894583709 |  0.008692940528388649 |    Classical    |
|  79403675 | 2047.819542717055  |  0.003920649515517522 |  0.007771567139585711 | Complex (Other) |
|  79403675 | 1341.8864382331255 |  0.010512738193847024 |  0.006090767075845105 |     Flat-top    |
|  79403675 | 2043.7028069107528 |  0.003409073756264885 |  0.005380646134417466 |     Flat-top    |
|  79403675 | 2045.0389413593864 |  0.008871849037801294 |  0.00537051080470885  |    Peak-bump    |
|  79403675 | 1340.4448028934432 | 0.0033332505000613862 |  0.004712042131267857 | Complex (Other) |
|  79403675 | 1340.4878575316418 |  0.004830353833473371 |  0.004102077676041871 |    Classical    |
|  79403675 | 2044.770881236547  | 0.0025666325412122062 | 0.0037600379128606143 | Complex (Other) |
|  79403675 |  1336.91847051443  |  0.00878769269995052  |  0.003686832292084663 |    Classical    |
|  79403675 | 1352.2403301789607 |  0.020850464654453598 | 0.0036472135240537273 |    Peak-bump    |
|  79403675 | 2045.515338240943  |  0.004961762686467867 |  0.003509585030257556 |    Classical    |
|  79403675 |  2051.67096888309  |  0.007800852859085065 |  0.003136724068141694 |    Classical    |
|  79403675 | 2050.1876257396375 | 0.0035926727017887255 | 0.0029818300197211878 |    Classical    |
|  79403675 | 1345.9585637960752 |  0.008488872331450462 | 0.0028809705875115776 | Complex (Other) |
|  79403675 | 2037.9512983882416 |  0.006683161984082756 | 0.0027843075302784737 | Complex (Other) |
|  79403675 | 2050.6681847480836 |  0.011364599063349069 | 0.0026456577842128848 | Complex (Other) |
|  80427281 | 1362.3679856465562 | 0.0029226867745619006 |  0.12941665883777187  |     Flat-top    |
|  80427281 | 1372.2708206091495 |  0.005051329648206035 |  0.08866682024394046  | Complex (Other) |
|  80427281 | 2096.169067978018  |  0.002940293754517462 |  0.08607542075422825  |    Classical    |
|  80427281 | 2105.6746454131203 |  0.008352872441542045 |  0.053919999926324014 |    Peak-bump    |
|  80427281 | 2089.495387808475  |  0.003213845623477264 |  0.04957303186925577  |     Flat-top    |
|  80427281 | 1365.7499617933224 |  0.003517702708516492 |  0.04419697305397241  |    Classical    |
|  80427281 | 2096.306568795815  |  0.005662569716603614 |  0.041974290980864803 | Complex (Other) |
|  80427281 |  2110.41765952946  |  0.03337365950425443  |  0.03209718074909529  | Complex (Other) |
|  80427281 | 2105.2885363125565 |  0.008150142742887596 |  0.030679477774095743 | Complex (Other) |
|  80427281 | 2088.4648140038194 | 0.0032274086622335997 |  0.02394598963100225  |    Classical    |
|  80427281 | 1379.1041166421753 |  0.003112564394572305 |  0.022952575498243144 |    Classical    |
|  80427281 | 2095.807954618806  |  0.009273839660584654 |  0.02256890192580363  |    Classical    |
|  80427281 | 1369.055539645906  |  0.015517320878545116 |  0.021841976715053057 |    Peak-bump    |
|  80427281 | 2098.2038003466128 |  0.00959111734718325  |  0.01811370540216939  |     Flat-top    |
|  80427281 | 2102.6399312106355 |  0.002895025215935981 |  0.017007074913421016 |     Flat-top    |
|  80427281 | 2104.387151152317  | 0.0023629017232774563 |  0.01522481069796311  |    Classical    |
|  80427281 | 2095.4982303514485 | 0.0046743154166245865 |  0.015151294042092145 |    Classical    |
|  80427281 | 1380.3443824468743 |  0.010549674854723225 |  0.012747274144182308 |     Flat-top    |
|  80427281 | 1359.9943451565516 | 0.0076084410934116435 |  0.012392586982134635 |    Classical    |
|  80427281 | 1359.741563871871  | 0.0065865447397125175 |  0.012379134383743051 | Complex (Other) |
|  80427281 | 1356.4387331991427 |  0.007287191944870986 |  0.011791381392246003 |    Classical    |
|  80427281 | 2107.8482411333366 |  0.004255771485650117 |  0.011604106250204138 |    Classical    |
|  80427281 | 1356.8651296867095 |  0.009407386660644636 |   0.0104845075426504  | Complex (Other) |
|  80427281 | 1379.941608672668  |  0.010142930538405839 |  0.010000615403981339 | Complex (Other) |
|  80427281 | 1364.3971726064244 |  0.010429941724653584 |  0.00993574046567236  | Complex (Other) |
|  88246378 | 1339.9297841657444 |  0.003885220560474349 |   0.3379404954047496  | Complex (Other) |
|  88246378 | 2071.2530528481093 |  0.013888757439363351 |  0.18114328222682574  |    Peak-bump    |
|  88246378 | 2078.061344824721  | 0.0018970536619588787 |  0.14816602961030068  |     Flat-top    |
|  88246378 | 1329.378322058581  |  0.002965578419951076 |  0.09892001883539403  | Complex (Other) |
|  88246378 | 2084.330682373319  |  0.008298956119348786 |   0.0893273322285999  |    Classical    |
|  88246378 | 1351.942168013082  | 0.0008781056335689507 |   0.083933703186583   |    Peak-bump    |
|  88246378 | 1352.7754880684465 |  0.003585240672845445 |  0.07882314212567143  | Complex (Other) |
|  88246378 | 2080.2168684047674 | 0.0035433122664956843 |  0.06872273912482085  | Complex (Other) |
|  88246378 | 1331.3380670265794 | 0.0036588821503807972 |  0.03909303638606976  |     Flat-top    |
|  88246378 | 1331.2727885532217 |  0.010677142886921174 |  0.03865948741638081  |    Peak-bump    |
|  88246378 | 1352.850486815138  |  0.008395791095566721 |  0.03816657217099184  |    Classical    |
|  88246378 | 1343.8464289111466 |  0.008299865586633497 |  0.03305063713629397  |    Classical    |
|  88246378 | 2065.341935456563  | 0.0031912400554532172 |  0.02971772342116452  |     Flat-top    |
|  89257479 | 1329.6401974378555 | 0.0008445213563433549 |   0.1064049794828128  |    Classical    |
|  89257479 | 1349.434274880663  | 0.0026926917335414143 |  0.018029071549398923 |    Classical    |
|  89257479 | 1333.3332303922978 |  0.002417412356555816 |  0.016462050813495388 |    Classical    |
|  89257479 | 1352.7716630900543 |  0.003938361946200652 |  0.012379499407823236 |     Flat-top    |
|  89257479 | 2047.1731114244012 |  0.00448483475455909  |  0.010705027891715568 |     Flat-top    |
|  89257479 | 1331.2221339128507 |  0.00680489508383048  |  0.008875039981967037 | Complex (Other) |
|  89257479 | 1335.3026571261748 |  0.02065545962766913  |  0.00837890291808363  |    Classical    |
|  89502706 | 1372.7178184775582 |  0.005962987310594992 |  0.07662257261728578  |    Peak-bump    |
|  89502706 | 2103.0966481252685 |  0.005635778833455411 |  0.07086684910470153  | Complex (Other) |
|  89502706 | 2103.824422985852  | 0.0024391667465591305 |  0.04269542702613505  | Complex (Other) |
|  89502706 | 1354.1412181519038 |  0.025951058110194936 |  0.036333334151832375 |    Classical    |
|  89502706 | 2091.0215644464433 | 0.0010079475781912205 |  0.019919555898329278 |    Classical    |
|  89502706 | 2088.9423628605846 |  0.013282160973973233 |  0.013818808686528516 | Complex (Other) |
|  9210746  | 1373.879040793413  |  0.005991533449661694 |   0.1739172233893742  | Complex (Other) |
|  9210746  | 2103.3342700981484 | 0.0027899809450837518 |  0.049625568998868275 | Complex (Other) |
|  9210746  | 1360.881797696868  |  0.005459153322555306 |  0.04120758670240021  | Complex (Other) |
|  9210746  | 2091.516185553958  |  0.025503506886426528 |  0.037256395753855864 | Complex (Other) |
|  9210746  | 1362.010975681965  |  0.05970902553869437  |  0.03135245080315685  | Complex (Other) |
|  9210746  | 1363.7498791185903 |  0.005141689638585989 |  0.027334851440037444 | Complex (Other) |
|  9210746  | 2098.127328093725  | 0.0025708899514299546 |  0.02269347562827151  |     Flat-top    |
|  9210746  | 2098.355106011506  |  0.004002742368585662 |  0.018940855037202775 | Complex (Other) |
|  9210746  | 1361.0706885890795 |  0.004681498044498105 |  0.015920675385078464 | Complex (Other) |
|  9210746  | 2108.595309903786  | 0.0018015048928230674 |  0.014722549863934176 |    Classical    |
|  9210746  | 2089.160601732994  | 0.0018792689288050608 |  0.01257857516195715  |     Flat-top    |
|  9210746  | 1371.9235034203302 | 0.0025897356886401025 |  0.009947481860985485 |    Classical    |
|  9210746  | 1359.0164976372052 |  0.012500074017474059 |  0.00827924244532885  |    Classical    |
|  9210746  | 2089.8842228968815 | 0.0038357803807607784 |  0.00727104249125321  |    Classical    |
|  9210746  | 1376.2442894212377 |  0.008269030812119892 |  0.006416835457929704 |    Classical    |
|  9210746  | 1376.9137243245336 |  0.009967086957637889 | 0.0060641551504707625 |    Classical    |
|  9210746  | 2093.688424865149  | 0.0033493791259213467 |  0.00601613863516981  | Complex (Other) |
|  9210746  | 1354.416419876975  |  0.013946269177417234 | 0.0056107981267059515 |     Flat-top    |
|  9210746  | 1366.0873946327247 |   0.0402031376299687  |  0.005604038471448414 | Complex (Other) |
|  9210746  | 2102.475942487749  |  0.005667880675526492 | 0.0055035090401600595 | Complex (Other) |
|  9210746  |  2108.03698628084  |  0.00831498253217926  |  0.005401173698637574 |    Classical    |
|  9210746  | 1377.1428876049404 |  0.008020647357551347 |  0.005129814366262808 |    Peak-bump    |
|  9210746  | 2111.8146905591334 |  0.005384377114654181 |  0.005122061083143059 |    Classical    |
|  9210746  |  2094.48842935629  |  0.004677485610587539 |  0.005023443915154746 |    Peak-bump    |
|  9210746  | 1374.1943151200833 |  0.014897049735118371 |  0.005017645243454938 |    Classical    |
|  9210746  | 1360.1456783422195 |  0.009568949587703789 |  0.004868573149563016 |    Classical    |
|  9210746  | 1361.0498550371813 | 0.0022043666490267834 |  0.004637129491880332 |    Classical    |
|  9210746  | 1361.1443004688517 |  0.004438956787067558 |  0.004566002001194391 |    Classical    |
|  9210746  | 1356.7039632605265 |  0.006327942718624316 |  0.00436291504771702  |    Classical    |
|  9210746  | 1365.8151707236118 |  0.06313095183281363  |  0.004361031352888789 |    Classical    |
|  9210746  | 1378.1706495030803 |  0.00786089304956987  |  0.004342798062362041 |    Classical    |
|  9210746  | 2109.7619548987577 | 0.0032580399423483113 | 0.0043370463594583075 |    Classical    |
|  9210746  | 1361.9915310556617 |  0.005199490671499737 |  0.004281355774075402 |    Peak-bump    |
|  9210746  | 2109.8341757209055 |  0.007298074281535448 |  0.004223030223968527 |     Flat-top    |
|  9210746  | 2104.393982107712  |  0.015002383725413711 |  0.004075814944066947 |     Flat-top    |
|  9210746  | 1369.8721268831664 | 0.0029946227007912577 |  0.004042362501977426 |    Classical    |
|  9210746  | 2105.0967517568124 | 0.0010928107416258224 |  0.003868647333260089 |       QPP       |
|  9210746  |  2110.74665748814  | 0.0034293643032484392 | 0.0038381381193868247 | Complex (Other) |
|  9210746  | 2102.9092733070443 |  0.007556157351192612 |  0.003699607914896097 |    Classical    |
|  9210746  | 1371.6887829874931 |  0.013331600248287665 |  0.00362603336640277  |    Peak-bump    |
|  9210746  | 1365.8498931612526 |  0.06970475401758428  |  0.003523844827574951 |    Classical    |
|  9210746  | 1366.561008700367  |  0.013980770628720498 | 0.0035063616880375292 | Complex (Other) |
|  92595555 | 1341.2887899935295 | 0.0011493553966796931 |  0.12617527310738397  |    Classical    |
|  92595555 | 2063.695481161381  |  0.002853672025348282 |  0.09671413792806938  | Complex (Other) |
|  92595555 | 1340.755466887715  | 0.0012776610181235175 |  0.08654169927076205  |    Classical    |
|  92595555 | 2080.3965871664022 |  0.004349362047811196 |  0.07234921174269937  | Complex (Other) |
|  92595555 | 2062.732986372157  |  0.014540658541408735 |  0.04986749181544825  |    Peak-bump    |
|  92595555 | 1326.884688846414  |  0.00381963508728762  |  0.033494865098990356 | Complex (Other) |
|  92595555 | 1344.566498892842  |  0.004610208849447989 |  0.026151202477600055 |       QPP       |
|  92595555 | 1334.4777447091162 |  0.015042130332357156 |  0.022646701327867058 | Complex (Other) |
|  92595555 | 2079.4799485449403 |  0.011221065749255568 |  0.022030598334191964 |     Flat-top    |
|  92595555 | 2082.311803506372  | 0.0017703576749277905 |  0.02015074317152543  |    Classical    |
|  92595555 | 2083.767310052918  |  0.010817222951337706 |  0.016762630637612075 | Complex (Other) |
|  92595555 | 1347.062272715028  |  0.006723903851569516 |  0.016696732390993008 | Complex (Other) |
|  92595555 | 2082.7992872958316 |  0.007206559520676886 |  0.016132678248428345 |    Classical    |
|  92595555 | 2078.625807180695  | 0.0015882550658261512 |  0.01460790513721455  |     Flat-top    |
|  92595555 | 2082.7645662353525 |   0.0097483593236038  |  0.013695067456390264 |    Peak-bump    |
|  92595555 |  2078.87718870717  |  0.010928113179474445 |  0.012854456963207861 |    Classical    |
|  99499229 | 2081.7968010266804 | 0.0027939010244744694 |  0.18656747380074767  | Complex (Other) |
|  99499229 | 1347.7749914210485 | 0.0011328256417911155 |  0.14415305962540825  |    Classical    |
|  99499229 | 2081.5315301163773 |  0.005615218204467341 |  0.10343346908885698  | Complex (Other) |
|  99499229 | 2071.1733665468855 | 0.0024285200608663805 |   0.0830131483095744  |    Classical    |
|  99499229 | 2067.8025506460713 |  0.009893588206351193 |   0.0702318262588546  | Complex (Other) |
|  99499229 | 2082.9023272021877 |  0.006416635080082044 |  0.05809301218944185  |    Peak-bump    |
|  99499229 | 1335.9487226021197 |  0.018381957246983757 |   0.0566330620032629  | Complex (Other) |
|  99499229 | 1349.8166171063535 |  0.008859722524859075 |  0.036328305838056796 | Complex (Other) |
|  99499229 | 1334.8320527723426 |  0.008996633628573215 |  0.026319463159036882 |     Flat-top    |
|  99566892 | 1342.5570465489602 | 0.0029614070118927837 |  0.17810167656678533  | Complex (Other) |
|  99566892 | 1326.6805477752137 | 0.0037376716148047207 |   0.1252146938819647  |    Classical    |
|  99566892 | 1346.022287759983  |  0.006031477983916088 |  0.11655815917265833  |    Peak-bump    |
|  99566892 | 1335.7153779345751 |  0.006355653117277118 |  0.08768724587717136  |    Classical    |
|  99566892 | 2080.521894425005  | 0.0036207032925089384 |  0.07093600461599836  |     Flat-top    |
|  99566892 | 2076.0358594645268 |  0.008290623172386581 |  0.05667260706815802  | Complex (Other) |
|  99566892 | 1327.7847322000835 |  0.021225842102789497 |  0.05229910861375231  |    Classical    |
|  99566892 | 1332.852852785951  |  0.015765407055232758 |  0.03727426747944951  |     Flat-top    |
|  99566892 | 1325.7833099441225 | 0.0060281931279341505 |  0.02574292338436357  |    Classical    |
+-----------+--------------------+-----------------------+-----------------------+-----------------+
